Statistical study of dust properties in LMC molecular clouds

The objective of this paper is to construct a catalog providing the dust properties and the star formation efficiency (SFE) of the molecular clouds in the Large Magellanic Cloud (LMC). We use the infrared (IR) data obtained with the Spitzer telescope as part of the ``Surveying the Agents of a Galaxy's Evolution'' (SAGE) Legacy survey as well as the IRAS data. We also work with extinction (Av) maps of the LMC. A total of 272 molecular clouds have been detected in the LMC in a previous molecular survey, accounting for 230 giant molecular clouds and 42 smaller clouds. We perform correlations between the IR emission/extinction, and atomic and molecular gas tracers. We compare the atomic gas that surrounds the molecular cloud with the molecular gas in the cloud. Using a dust emission model, we derive the physical properties of dust in and outside the clouds: equilibrium temperature, emissivity and extinction. We also determine the luminosity of the interstellar radiation field intercepted by the cloud, and the total IR luminosity. Statistically, we do not find any significant difference in the dust properties between the atomic and the molecular phases. In particular we do not find evidence for a systematic decrease of the dust temperature in the molecular phase, with respect to the surrounding, presumably atomic gas. This is probably because giant molecular clouds are the sites of star formation, which heat the dust, while the smallest clouds are unresolved. The ratio between the IR luminosity and the cloud mass (LDust/Mgas) does not seem to correlate with Mgas. The highest value of the ratio we derived is 18.1 Lsol/Msol in the 30 Doradus region, which is known to be the most prominent star formation region of the LMC, while the most likely value is 0.5 and is representative of quiescent clouds. We provide a prescription to associate the various stages of star formation with its LDust/Mgas.

==> (inline-0) <==
\begin{deluxetable}{p{0.4cm}p{0.4cm}p{0.6cm}p{1.35cm}p{1.35cm}p{1.35cm}p{1.35cm}p{1.35cm}p{1.38cm}p{1.38cm}p{1.38cm}p{1.35cm}p{1.38cm}p{1.38cm}}
\tablecaption{Results of the IR/HI correlation in the atomic phase for all the molecular clouds. \label{tab_hi}}
\voffset=1cm
\tablewidth{620pt}
\tabletypesize{\scriptsize}
\rotate
\bigskip
\tablehead{ Cloud & RA. & DEC. &  a$_{160}$ &  a$_{100}$  & a$_{70}$ &  a$_{60}$ &a$_{25}$&  a$_{24}$  &a$_{12}$ & a$_{8}$ &  a$_{5.8}$ & a$_{4.5}$  & a$_{3.6}$   \\
&&&&&&&($10^{-1}$)& ($10^{-2}$) & ($10^{-2}$) & ($10^{-2}$) & ($10^{-2}$)  & ($10^{-3}$) &($10^{-3}$) \\
}
\startdata
  %   1&  71.9& -69.2&  1.00$\pm$0.07&  0.70$\pm$0.07&  0.37$\pm$0.03&  0.26$\pm$0.03&  0.16$\pm$0.03&  1.71$\pm$0.15&  1.30$\pm$0.17&  2.73$\pm$0.23&  0.86$\pm$0.06&  1.28$\pm$0.14&  2.03$\pm$0.18\\
     2&  71.9& -67.2&  0.11$\pm$0.01&  0.04$\pm$0.01&  0.02$\pm$0.00&  0.01$\pm$0.00&  0.03$\pm$0.00&  0.24$\pm$0.02&  0.13$\pm$0.05&  0.32$\pm$0.05&  0.03$\pm$0.02&  0.10$\pm$0.03&  0.08$\pm$0.03\\
     3&  72.2& -69.3&  0.84$\pm$0.07&  0.55$\pm$0.06&  0.36$\pm$0.04&  0.28$\pm$0.03&  0.31$\pm$0.03&  1.98$\pm$0.19&  1.65$\pm$0.12&  2.19$\pm$0.17&  0.58$\pm$0.04&  1.17$\pm$0.11&  1.41$\pm$0.11\\
     4&  72.3& -69.2&  0.96$\pm$0.06&  0.67$\pm$0.05&  0.42$\pm$0.03&  0.39$\pm$0.04&  0.42$\pm$0.07&  2.26$\pm$0.17&  2.02$\pm$0.16&  2.50$\pm$0.15&  0.76$\pm$0.06&  1.44$\pm$0.14&  1.84$\pm$0.15\\
     5&  72.4& -68.4&  0.13$\pm$0.01&  0.07$\pm$0.01&  0.04$\pm$0.00&  0.02$\pm$0.00&  0.03$\pm$0.01&  0.16$\pm$0.03&  0.38$\pm$0.07&  0.39$\pm$0.06&  0.15$\pm$0.03&  0.10$\pm$0.04&  0.30$\pm$0.05\\
     6&  72.4& -68.1&  0.14$\pm$0.01&  0.06$\pm$0.01&  0.03$\pm$0.00&  0.02$\pm$0.00&  0.02$\pm$0.00&  0.14$\pm$0.02&  0.27$\pm$0.05&  0.41$\pm$0.04&  0.14$\pm$0.02&  0.19$\pm$0.02&  0.34$\pm$0.04\\
 %    8&  72.6& -69.2&  1.12$\pm$0.17&  0.78$\pm$0.15&  0.48$\pm$0.07&  0.40$\pm$0.08&  0.42$\pm$0.10&  3.01$\pm$0.63&  2.33$\pm$0.41&  3.00$\pm$0.56&  0.91$\pm$0.16&  1.17$\pm$0.27&  1.68$\pm$0.34\\
     9&  72.6& -69.5&  0.42$\pm$0.05&  0.21$\pm$0.04&  0.18$\pm$0.02&  0.10$\pm$0.03&  0.08$\pm$0.03&  0.86$\pm$0.11&  0.90$\pm$0.10&  1.32$\pm$0.11&  0.40$\pm$0.04&  0.56$\pm$0.05&  0.63$\pm$0.06\\
    11&  72.8& -69.0&  0.81$\pm$0.04&  0.49$\pm$0.03&  0.27$\pm$0.02&  0.19$\pm$0.01&  0.14$\pm$0.02&  1.10$\pm$0.07&  1.22$\pm$0.19&  2.58$\pm$0.14&  0.82$\pm$0.05&  0.56$\pm$0.07&  0.84$\pm$0.14\\
 %   13&  73.0& -67.5&  0.28$\pm$0.03&  0.14$\pm$0.01&  0.07$\pm$0.01&  0.05$\pm$0.01&  0.04$\pm$0.00&  0.36$\pm$0.04&  0.37$\pm$0.05&  0.65$\pm$0.06&  0.29$\pm$0.02&  0.15$\pm$0.02&  0.17$\pm$0.08\\
    14&  73.0& -69.4&  0.75$\pm$0.12&  0.29$\pm$0.15&  0.41$\pm$0.07&  $<$0.25&  $<$0.37&  3.13$\pm$0.62&  0.23$\pm$0.45&  2.36$\pm$0.34&  0.65$\pm$0.11&  1.25$\pm$0.24&  1.65$\pm$0.23\\
    17&  73.4& -69.2&  0.91$\pm$0.11&  0.59$\pm$0.13&  0.40$\pm$0.05&  0.28$\pm$0.08&  0.32$\pm$0.13&  2.29$\pm$0.32&  1.82$\pm$0.30&  2.75$\pm$0.26&  0.91$\pm$0.12&  0.82$\pm$0.24&  1.15$\pm$0.25\\
    18&  73.5& -69.3&  0.77$\pm$0.15&  0.53$\pm$0.18&  0.32$\pm$0.07&  0.22$\pm$0.11&  0.18$\pm$0.18&  1.95$\pm$0.55&  1.07$\pm$0.36&  2.10$\pm$0.35&  0.70$\pm$0.13&  0.81$\pm$0.27&  1.16$\pm$0.26\\
    19&  73.5& -66.7&  0.16$\pm$0.03&  0.07$\pm$0.03&  0.05$\pm$0.01&  0.01$\pm$0.02&  0.01$\pm$0.03&  0.23$\pm$0.08&  1.28$\pm$0.46&  0.67$\pm$0.11&  0.40$\pm$0.10&  0.73$\pm$0.27&  1.15$\pm$0.42\\
    20&  73.6& -67.9&  0.36$\pm$0.09&  0.21$\pm$0.07&  0.12$\pm$0.04&  0.09$\pm$0.04&  0.06$\pm$0.01&  0.43$\pm$0.05&  0.30$\pm$0.08&  0.69$\pm$0.13&  0.16$\pm$0.03&  0.25$\pm$0.08&  0.32$\pm$0.12\\
    21&  73.6& -69.5&  0.60$\pm$0.11&  0.32$\pm$0.10&  0.23$\pm$0.05&  0.14$\pm$0.05&  0.14$\pm$0.03&  1.19$\pm$0.27&  1.17$\pm$0.22&  1.84$\pm$0.35&  0.47$\pm$0.08&  0.48$\pm$0.11&  0.58$\pm$0.15\\
    23&  74.0& -66.6&  0.70$\pm$0.04&  0.49$\pm$0.06&  0.35$\pm$0.04&  0.27$\pm$0.04&  0.30$\pm$0.08&  2.12$\pm$0.47&  1.35$\pm$0.13&  1.87$\pm$0.12&  0.63$\pm$0.05&  0.96$\pm$0.15&  1.18$\pm$0.14\\
 %   24&  74.0& -69.5&  0.61$\pm$0.10&  0.37$\pm$0.08&  0.23$\pm$0.04&  0.16$\pm$0.04&  0.22$\pm$0.04&  1.20$\pm$0.27&  1.63$\pm$0.33&  1.94$\pm$0.31&  0.51$\pm$0.12&  0.50$\pm$0.26&  0.64$\pm$0.41\\
    25&  74.3& -69.2&  0.43$\pm$0.04&  0.26$\pm$0.03&  0.17$\pm$0.02&  0.11$\pm$0.02&  0.08$\pm$0.02&  0.61$\pm$0.12&  0.77$\pm$0.13&  1.25$\pm$0.15&  0.23$\pm$0.07&  0.40$\pm$0.10&  0.65$\pm$0.14\\
    26&  74.3& -68.7&  0.66$\pm$0.09&  0.45$\pm$0.09&  0.31$\pm$0.05&  0.27$\pm$0.07&  0.23$\pm$0.09&  1.31$\pm$0.30&  1.40$\pm$0.30&  1.99$\pm$0.25&  0.74$\pm$0.11&  0.68$\pm$0.15&  1.08$\pm$0.21\\
    27&  74.3& -68.4&  0.97$\pm$0.14&  0.74$\pm$0.19&  0.51$\pm$0.08&  0.40$\pm$0.14&  0.51$\pm$0.24&  3.14$\pm$0.92&  1.71$\pm$0.47&  2.75$\pm$0.40&  1.04$\pm$0.17&  1.39$\pm$0.37&  1.67$\pm$0.42\\
    28&  74.3& -68.9&  0.77$\pm$0.05&  0.50$\pm$0.04&  0.32$\pm$0.02&  0.24$\pm$0.02&  0.18$\pm$0.02&  1.09$\pm$0.10&  1.51$\pm$0.22&  2.58$\pm$0.16&  0.83$\pm$0.07&  0.92$\pm$0.11&  1.22$\pm$0.11\\
    29&  74.3& -67.0&  0.15$\pm$0.05&  0.07$\pm$0.03&  0.03$\pm$0.01&  0.02$\pm$0.01&  0.04$\pm$0.01&  0.18$\pm$0.05&  0.16$\pm$0.06&  0.45$\pm$0.10&  0.12$\pm$0.03&  0.19$\pm$0.05&  0.23$\pm$0.08\\
    34&  74.6& -70.4&  0.28$\pm$0.03&  0.14$\pm$0.02&  0.07$\pm$0.01&  0.05$\pm$0.01&  0.05$\pm$0.01&  0.33$\pm$0.05&  0.30$\pm$0.05&  0.67$\pm$0.08&  0.20$\pm$0.02&  0.16$\pm$0.03&  0.33$\pm$0.06\\
 %   35&  74.8& -66.2&  0.64$\pm$0.04&  0.43$\pm$0.03&  0.24$\pm$0.02&  0.18$\pm$0.02&  0.18$\pm$0.02&  1.32$\pm$0.15&  0.97$\pm$0.07&  1.64$\pm$0.11&  0.50$\pm$0.03&  0.59$\pm$0.05&  0.82$\pm$0.06\\
    36&  75.2& -66.4&  0.45$\pm$0.02&  0.25$\pm$0.01&  0.14$\pm$0.01&  0.10$\pm$0.00&  0.12$\pm$0.01&  0.68$\pm$0.03&  0.74$\pm$0.04&  1.08$\pm$0.04&  0.36$\pm$0.01&  0.38$\pm$0.04&  0.52$\pm$0.03\\
    37&  75.4& -68.1&  0.39$\pm$0.03&  0.17$\pm$0.02&  0.07$\pm$0.01&  0.05$\pm$0.01&  0.13$\pm$0.08&  0.32$\pm$0.06&  1.91$\pm$1.57&  1.73$\pm$0.24&  0.43$\pm$0.24&  0.40$\pm$0.49&  0.16$\pm$0.87\\
    38&  75.6& -69.1&  0.76$\pm$0.04&  0.52$\pm$0.04&  0.28$\pm$0.02&  0.19$\pm$0.02&  0.17$\pm$0.02&  1.20$\pm$0.09&  1.84$\pm$0.21&  2.70$\pm$0.21&  0.98$\pm$0.07&  0.92$\pm$0.11&  1.65$\pm$0.11\\
    39&  75.8& -65.9&  0.34$\pm$0.03&  0.17$\pm$0.02&  0.09$\pm$0.01&  0.06$\pm$0.01&  0.04$\pm$0.01&  0.51$\pm$0.06&  0.22$\pm$0.08&  0.67$\pm$0.07&  0.38$\pm$0.05&  0.31$\pm$0.07&  0.49$\pm$0.07\\
%    40&  75.9& -65.7&  0.28$\pm$0.03&  0.13$\pm$0.01&  0.06$\pm$0.00&  0.04$\pm$0.00&  0.02$\pm$0.00&  0.38$\pm$0.05&  0.15$\pm$0.04&  0.45$\pm$0.04&  0.18$\pm$0.02&  0.12$\pm$0.03&  0.09$\pm$0.03\\
%    41&  75.9& -68.5&  0.62$\pm$0.02&  0.35$\pm$0.02&  0.21$\pm$0.01&  0.12$\pm$0.01&  0.10$\pm$0.01&  0.92$\pm$0.05&  1.55$\pm$0.07&  2.37$\pm$0.06&  0.73$\pm$0.02&  0.70$\pm$0.02&  1.10$\pm$0.04\\
    43&  75.9& -66.7&  0.38$\pm$0.02&  0.20$\pm$0.01&  0.09$\pm$0.01&  0.07$\pm$0.00&  0.06$\pm$0.01&  0.51$\pm$0.04&  0.55$\pm$0.05&  0.92$\pm$0.04&  0.36$\pm$0.02&  0.08$\pm$0.04&  0.40$\pm$0.04\\
    44&  75.9& -67.2&  0.36$\pm$0.02&  0.09$\pm$0.02&  0.08$\pm$0.01&  $<$0.04&  $<$0.03&  0.40$\pm$0.06&  0.39$\pm$0.11&  0.90$\pm$0.07&  0.16$\pm$0.03&  0.25$\pm$0.08&  0.32$\pm$0.08\\
    45&  76.0& -67.3&  0.48$\pm$0.05&  0.15$\pm$0.05&  0.11$\pm$0.02&  0.02$\pm$0.03&  $<$0.14&  0.53$\pm$0.13&  0.67$\pm$0.24&  1.14$\pm$0.18&  0.36$\pm$0.08&  0.40$\pm$0.13&  0.43$\pm$0.17\\
    46&  76.1& -68.0&  0.87$\pm$0.04&  0.64$\pm$0.04&  0.39$\pm$0.02&  0.43$\pm$0.04&  0.48$\pm$0.04&  2.71$\pm$0.17&  1.91$\pm$0.14&  2.42$\pm$0.10&  0.69$\pm$0.04&  1.61$\pm$0.18&  1.64$\pm$0.20\\
    47&  76.2& -66.7&  0.48$\pm$0.04&  0.37$\pm$0.03&  0.17$\pm$0.01&  0.17$\pm$0.03&  0.15$\pm$0.06&  0.46$\pm$0.09&  0.59$\pm$0.12&  1.15$\pm$0.09&  0.45$\pm$0.07&  0.41$\pm$0.07&  0.51$\pm$0.08\\
    48&  76.2& -70.1&  0.57$\pm$0.05&  0.35$\pm$0.05&  0.23$\pm$0.03&  0.15$\pm$0.03&  0.09$\pm$0.03&  0.84$\pm$0.15&  0.85$\pm$0.14&  1.33$\pm$0.13&  0.48$\pm$0.05&  0.55$\pm$0.09&  0.83$\pm$0.11\\
    50&  76.3& -66.8&  0.26$\pm$0.04&  0.01$\pm$0.04&  0.01$\pm$0.02&  $<$0.01& -&  0.18$\pm$0.09&  0.20$\pm$0.08&  0.74$\pm$0.07& $<$ 0.09&  $<$0.10&  0.13$\pm$0.08\\
    51&  76.6& -70.2&  0.69$\pm$0.02&  0.46$\pm$0.02&  0.31$\pm$0.01&  0.21$\pm$0.01&  0.12$\pm$0.01&  1.06$\pm$0.06&  0.82$\pm$0.07&  1.62$\pm$0.07&  0.61$\pm$0.03&  0.56$\pm$0.07&  0.98$\pm$0.08\\
 %   52&  76.7& -67.9&  0.30$\pm$0.03&  0.17$\pm$0.02&  0.09$\pm$0.01&  0.06$\pm$0.01&  0.03$\pm$0.02&  0.46$\pm$0.07&  0.22$\pm$0.12&  0.66$\pm$0.06&  0.09$\pm$0.04&  0.43$\pm$0.15&  0.71$\pm$0.15\\
    53&  76.8& -70.7&  0.39$\pm$0.07&  0.22$\pm$0.04&  0.14$\pm$0.03&  0.09$\pm$0.02&  0.06$\pm$0.01&  0.60$\pm$0.11&  0.56$\pm$0.12&  0.79$\pm$0.14&  0.22$\pm$0.05&  0.63$\pm$0.18&  0.63$\pm$0.13\\
%    54&  76.9& -68.5&  0.71$\pm$0.05&  0.41$\pm$0.05&  0.28$\pm$0.04&  0.16$\pm$0.03&  0.15$\pm$0.02&  1.17$\pm$0.19&  1.17$\pm$0.20&  2.87$\pm$0.36&  0.67$\pm$0.11&  0.90$\pm$0.17&  1.90$\pm$0.24\\
    55&  76.9& -69.0&  0.71$\pm$0.08&  0.48$\pm$0.07&  0.34$\pm$0.05&  0.25$\pm$0.04&  0.22$\pm$0.04&  1.54$\pm$0.23&  1.68$\pm$0.21&  2.42$\pm$0.28&  0.67$\pm$0.08&  0.77$\pm$0.08&  1.38$\pm$0.12\\
    58&  77.2& -69.4&  0.42$\pm$0.03&  0.27$\pm$0.03&  0.15$\pm$0.02&  0.10$\pm$0.01&  0.12$\pm$0.01&  0.71$\pm$0.06&  0.93$\pm$0.09&  1.74$\pm$0.14&  0.49$\pm$0.04&  0.49$\pm$0.08&  0.95$\pm$0.12\\
    59&  77.3& -68.7&  0.49$\pm$0.07&  0.33$\pm$0.07&  0.25$\pm$0.05&  0.27$\pm$0.08&  0.24$\pm$0.10&  1.02$\pm$0.20&  1.51$\pm$0.27&  2.05$\pm$0.30&  0.57$\pm$0.08&  0.54$\pm$0.21&  0.97$\pm$0.27\\
    60&  77.3& -68.5&  0.53$\pm$0.07&  0.24$\pm$0.07&  0.12$\pm$0.05&  0.08$\pm$0.04&  0.14$\pm$0.05&  0.88$\pm$0.17&  0.29$\pm$0.20&  0.98$\pm$0.29&  0.41$\pm$0.05&  1.25$\pm$0.14&  1.97$\pm$0.27\\
%    61&  77.4& -70.8&  0.38$\pm$0.04&  0.23$\pm$0.03&  0.13$\pm$0.01&  0.08$\pm$0.01&  0.08$\pm$0.01&  0.54$\pm$0.03&  0.70$\pm$0.07&  0.94$\pm$0.10&  0.35$\pm$0.02&  0.21$\pm$0.08&  0.24$\pm$0.09\\
%    62&  77.5& -69.2&  0.65$\pm$0.05&  0.59$\pm$0.04&  0.40$\pm$0.03&  0.28$\pm$0.02&  0.16$\pm$0.01&  1.26$\pm$0.08&  1.25$\pm$0.10&  2.24$\pm$0.18&  0.78$\pm$0.06&  0.94$\pm$0.09&  1.63$\pm$0.12\\
    63&  77.7& -68.9&  1.67$\pm$0.11&  1.66$\pm$0.13&  0.65$\pm$0.04&  1.17$\pm$0.10&  2.08$\pm$0.23&  4.51$\pm$0.37&  4.15$\pm$0.30&  3.40$\pm$0.18&  1.34$\pm$0.06&  2.89$\pm$0.22&  3.52$\pm$0.23\\
    64&  77.7& -67.1&  0.19$\pm$0.05&  0.06$\pm$0.03&  0.04$\pm$0.02&  0.01$\pm$0.02&  $<$0.03&  $<$0.11&  $<$0.24&  0.19$\pm$0.16&  0.13$\pm$0.07&  $<$0.10&  $<$0.30\\
    65&  77.8& -69.5&  0.52$\pm$0.18&  0.24$\pm$0.19&  0.09$\pm$0.12&  0.08$\pm$0.10&  0.11$\pm$0.08&  0.87$\pm$0.52&  2.50$\pm$0.87&  3.02$\pm$0.63&  1.09$\pm$0.38&  0.26$\pm$0.49&  0.75$\pm$0.75\\
    66&  78.0& -67.8&  0.66$\pm$0.04&  0.40$\pm$0.03&  0.20$\pm$0.02&  0.14$\pm$0.01&  0.11$\pm$0.01&  0.84$\pm$0.09&  0.87$\pm$0.10&  1.57$\pm$0.10&  0.46$\pm$0.05&  0.42$\pm$0.07&  0.57$\pm$0.17\\
    67&  78.0& -67.2&  0.33$\pm$0.05&  0.16$\pm$0.03&  0.08$\pm$0.02&  0.06$\pm$0.01&  0.05$\pm$0.01&  0.44$\pm$0.09&  0.46$\pm$0.09&  0.64$\pm$0.16&  0.23$\pm$0.07&  0.24$\pm$0.16&  0.30$\pm$0.18\\
    68&  78.1& -69.1&  0.26$\pm$0.05&  0.07$\pm$0.02&  0.04$\pm$0.01&  0.02$\pm$0.01&  0.04$\pm$0.03&  0.54$\pm$0.11&  1.02$\pm$0.14&  1.47$\pm$0.20&  0.50$\pm$0.08&  0.43$\pm$0.12&  0.52$\pm$0.15\\
    69&  78.1& -70.5&  0.62$\pm$0.06&  0.46$\pm$0.06&  0.24$\pm$0.02&  0.20$\pm$0.03&  0.22$\pm$0.04&  1.32$\pm$0.15&  1.26$\pm$0.19&  1.88$\pm$0.21&  0.67$\pm$0.09&  0.79$\pm$0.12&  1.12$\pm$0.16\\
    70&  78.2& -68.2&  0.43$\pm$0.06&  0.22$\pm$0.04&  0.11$\pm$0.02&  0.07$\pm$0.02&  0.07$\pm$0.01&  0.64$\pm$0.07&  0.72$\pm$0.11&  1.26$\pm$0.14&  0.26$\pm$0.05&  0.85$\pm$0.13&  1.08$\pm$0.15\\
    71&  78.3& -69.6&  0.41$\pm$0.05&  0.14$\pm$0.06&  0.08$\pm$0.05&  0.00$\pm$0.04&  $<$0.12&  0.60$\pm$0.26&  0.88$\pm$0.15&  1.36$\pm$0.20&  0.43$\pm$0.09&  $<$0.05&  $<$0.08\\
    72&  78.3& -69.4&  0.81$\pm$0.09&  0.59$\pm$0.10&  0.29$\pm$0.05&  0.34$\pm$0.07&  0.33$\pm$0.13&  1.59$\pm$0.28&  1.22$\pm$0.23&  1.08$\pm$0.26&  0.79$\pm$0.10&  1.34$\pm$0.15&  1.69$\pm$0.20\\
    73&  78.5& -67.4&  0.61$\pm$0.07&  0.39$\pm$0.05&  0.26$\pm$0.03&  0.24$\pm$0.05&  0.28$\pm$0.08&  1.23$\pm$0.17&  1.03$\pm$0.21&  1.52$\pm$0.17&  0.42$\pm$0.08&  0.11$\pm$0.11&  0.60$\pm$0.14\\
    75&  78.6& -68.8&  0.69$\pm$0.05&  0.48$\pm$0.04&  0.31$\pm$0.03&  0.24$\pm$0.02&  0.15$\pm$0.01&  0.95$\pm$0.18&  1.08$\pm$0.11&  1.81$\pm$0.15&  0.44$\pm$0.06&  0.66$\pm$0.21&  1.08$\pm$0.32\\
    76&  78.6& -67.5&  0.54$\pm$0.09&  0.37$\pm$0.07&  0.24$\pm$0.05&  0.24$\pm$0.06&  0.36$\pm$0.10&  1.19$\pm$0.23&  0.95$\pm$0.21&  1.27$\pm$0.22&  0.39$\pm$0.10&  0.33$\pm$0.14&  0.71$\pm$0.18\\
    77&  78.8& -70.6&  0.29$\pm$0.03&  0.15$\pm$0.02&  0.07$\pm$0.01&  0.04$\pm$0.01&  0.04$\pm$0.01&  0.26$\pm$0.07&  0.06$\pm$0.12&  0.65$\pm$0.07&  0.07$\pm$0.03&  $<$0.03&  $<$0.23\\
    78&  78.8& -70.0&  0.32$\pm$0.05&  0.24$\pm$0.04&  0.16$\pm$0.04&  0.11$\pm$0.03&  0.04$\pm$0.01&  0.37$\pm$0.12&  0.54$\pm$0.10&  0.82$\pm$0.10&  $<$0.21&  $<$0.45&  $<$0.81\\
%    79&  78.9& -69.0&  0.38$\pm$0.09&  0.09$\pm$0.09&  0.06$\pm$0.05&  $<$0.14&  0.01$\pm$0.04&  0.36$\pm$0.21&  0.31$\pm$0.42&  1.61$\pm$0.39&  0.54$\pm$0.10&  1.51$\pm$0.46&  2.23$\pm$0.60\\
    80&  79.0& -68.1&  0.42$\pm$0.02&  0.20$\pm$0.01&  0.12$\pm$0.01&  0.06$\pm$0.01&  0.07$\pm$0.01&  0.78$\pm$0.03&  0.60$\pm$0.06&  1.05$\pm$0.04&  0.04$\pm$0.03&  0.53$\pm$0.06&   $<$2.02\\
    82&  79.2& -68.8&  0.70$\pm$0.05&  0.42$\pm$0.04&  0.28$\pm$0.03&  0.21$\pm$0.02&  0.20$\pm$0.02&  1.14$\pm$0.18&  1.97$\pm$0.21&  2.67$\pm$0.31&  0.64$\pm$0.07&  1.54$\pm$0.35&  2.56$\pm$0.49\\
    83&  79.2& -69.4&  1.13$\pm$0.08&  0.91$\pm$0.10&  0.79$\pm$0.07&  0.65$\pm$0.06&  0.44$\pm$0.04&  3.36$\pm$0.30&  2.94$\pm$0.21&  4.74$\pm$0.31&  1.52$\pm$0.10&  1.45$\pm$0.17&  2.43$\pm$0.26\\
    86&  79.3& -71.2&  0.21$\pm$0.10&  0.13$\pm$0.11&  0.07$\pm$0.05&  0.05$\pm$0.07&  0.02$\pm$0.09&  0.32$\pm$0.30&  0.22$\pm$0.24&  0.58$\pm$0.29&  0.14$\pm$0.13&  0.20$\pm$0.25&  0.34$\pm$0.29\\
    87&  79.4& -68.8&  0.36$\pm$0.10&  0.25$\pm$0.07&  0.18$\pm$0.05&  0.13$\pm$0.03&  0.11$\pm$0.03&  0.84$\pm$0.20&  1.08$\pm$0.26&  1.44$\pm$0.41&  0.40$\pm$0.10&  0.81$\pm$0.33&  0.78$\pm$0.43\\
    88&  79.4& -69.3&  0.63$\pm$0.18&  0.65$\pm$0.19&  0.45$\pm$0.12&  0.48$\pm$0.14&  0.68$\pm$0.24&  5.01$\pm$1.66&  1.34$\pm$0.41&  0.57$\pm$0.52&  0.63$\pm$0.21&  1.57$\pm$0.40&  1.52$\pm$0.39\\
    89&  79.4& -66.7&  0.30$\pm$0.03&  0.16$\pm$0.05&  0.06$\pm$0.02&  0.03$\pm$0.06&  0.02$\pm$0.15&  0.19$\pm$0.12&  0.19$\pm$0.18&  0.76$\pm$0.11&  0.29$\pm$0.09&  0.56$\pm$0.09&  0.66$\pm$0.14\\
    90&  79.5& -69.5&  1.11$\pm$0.17&  0.88$\pm$0.21&  0.68$\pm$0.16&  0.48$\pm$0.18&  0.22$\pm$0.16&  2.80$\pm$0.76&  2.16$\pm$0.62&  4.07$\pm$0.78&  1.29$\pm$0.22&  1.61$\pm$0.36&  2.57$\pm$0.49\\
    92&  79.6& -70.0&  0.64$\pm$0.05&  0.42$\pm$0.04&  0.26$\pm$0.03&  0.16$\pm$0.02&  0.13$\pm$0.03&  0.95$\pm$0.15&  1.38$\pm$0.23&  2.06$\pm$0.17&  0.76$\pm$0.06&  0.73$\pm$0.32&  1.03$\pm$0.46\\
    93&  79.6& -66.3&  0.22$\pm$0.02&  0.13$\pm$0.02&  0.07$\pm$0.01&  0.04$\pm$0.01&  0.04$\pm$0.01&  0.03$\pm$0.04&  0.23$\pm$0.05&  0.41$\pm$0.04&  $<$0.07&  0.12$\pm$0.02&  0.20$\pm$0.07\\
    94&  79.7& -69.9&  0.94$\pm$0.04&  0.68$\pm$0.04&  0.47$\pm$0.03&  0.37$\pm$0.02&  0.29$\pm$0.03&  1.87$\pm$0.12&  2.48$\pm$0.23&  3.52$\pm$0.28&  1.35$\pm$0.12&  2.10$\pm$0.31&  3.36$\pm$0.48\\
    95&  79.8& -66.4&  0.29$\pm$0.04&  0.16$\pm$0.02&  0.08$\pm$0.01&  0.06$\pm$0.01&  0.06$\pm$0.01&  0.52$\pm$0.08&  0.63$\pm$0.08&  0.70$\pm$0.08&  0.31$\pm$0.04&  0.68$\pm$0.10&  0.82$\pm$0.15\\
    96&  79.8& -69.6&  0.99$\pm$0.12&  0.68$\pm$0.15&  0.58$\pm$0.10&  0.50$\pm$0.13&  0.54$\pm$0.15&  3.05$\pm$0.72&  2.82$\pm$0.49&  3.56$\pm$0.53&  1.44$\pm$0.22&  1.18$\pm$0.39&  1.83$\pm$0.60\\
    98&  79.9& -69.1&  1.60$\pm$0.05&  1.51$\pm$0.08&  1.09$\pm$0.05&  1.10$\pm$0.07&  1.36$\pm$0.12&  9.53$\pm$0.93&  3.52$\pm$0.16&  4.59$\pm$0.19&  1.52$\pm$0.07&  3.47$\pm$0.22&  3.94$\pm$0.24\\
    99&  80.0& -70.7&  0.19$\pm$0.02&  0.10$\pm$0.01&  0.04$\pm$0.01&  0.04$\pm$0.01&  0.04$\pm$0.00&  0.24$\pm$0.06&  0.40$\pm$0.07&  0.49$\pm$0.05&  0.12$\pm$0.03&  0.28$\pm$0.11&  0.36$\pm$0.14\\
   100&  80.0& -66.9&  0.68$\pm$0.05&  0.46$\pm$0.05&  0.22$\pm$0.02&  0.22$\pm$0.04&  0.19$\pm$0.05&  1.48$\pm$0.16&  1.09$\pm$0.11&  1.88$\pm$0.14&  0.53$\pm$0.06&  0.86$\pm$0.10&  1.26$\pm$0.13\\
   102&  80.1& -68.5&  0.70$\pm$0.03&  0.43$\pm$0.02&  0.29$\pm$0.01&  0.18$\pm$0.01&  0.11$\pm$0.01&  1.13$\pm$0.05&  1.06$\pm$0.09&  1.92$\pm$0.07&  0.67$\pm$0.02&  0.20$\pm$0.08&  0.29$\pm$0.10\\
   103&  80.3& -71.7&  0.30$\pm$0.08&  0.13$\pm$0.03&  0.07$\pm$0.02&  0.04$\pm$0.01&  0.06$\pm$0.01&  0.27$\pm$0.10&  0.40$\pm$0.09&  0.84$\pm$0.11&  0.08$\pm$0.04&  0.22$\pm$0.10&  0.52$\pm$0.12\\
   105&  80.3& -70.0&  0.86$\pm$0.03&  0.58$\pm$0.03&  0.34$\pm$0.02&  0.21$\pm$0.01&  0.19$\pm$0.01&  1.33$\pm$0.06&  2.31$\pm$0.10&  4.24$\pm$0.19&  1.30$\pm$0.07&  1.76$\pm$0.24&  2.54$\pm$0.36\\
   106&  80.3& -68.7&  0.68$\pm$0.06&  0.42$\pm$0.06&  0.24$\pm$0.03&  0.16$\pm$0.02&  0.14$\pm$0.02&  1.37$\pm$0.13&  1.29$\pm$0.23&  1.79$\pm$0.25&  0.47$\pm$0.06&  0.87$\pm$0.17&  0.83$\pm$0.29\\
   107&  80.4& -68.0&  0.87$\pm$0.08&  0.59$\pm$0.08&  0.28$\pm$0.04&  0.31$\pm$0.05&  0.20$\pm$0.06&  1.72$\pm$0.24&  1.41$\pm$0.21&  2.45$\pm$0.26&  0.71$\pm$0.10&  1.15$\pm$0.23&  1.69$\pm$0.29\\
   108&  80.4& -68.8&  0.52$\pm$0.04&  0.32$\pm$0.03&  0.19$\pm$0.02&  0.13$\pm$0.01&  0.12$\pm$0.01&  0.95$\pm$0.11&  1.05$\pm$0.12&  1.61$\pm$0.15&  0.42$\pm$0.05&  0.45$\pm$0.15&  0.57$\pm$0.17\\
   109&  80.5& -69.8&  0.67$\pm$0.07&  0.34$\pm$0.08&  0.19$\pm$0.06&  0.04$\pm$0.05&  0.02$\pm$0.03&  0.48$\pm$0.17&  2.39$\pm$0.24&  3.90$\pm$0.27&  1.21$\pm$0.08&  0.25$\pm$0.21&  0.14$\pm$0.35\\
   110&  80.5& -69.7&  0.90$\pm$0.08&  0.57$\pm$0.12&  0.48$\pm$0.06&  0.34$\pm$0.09&  0.27$\pm$0.11&  1.98$\pm$0.31&  2.10$\pm$0.44&  3.58$\pm$0.49&  0.90$\pm$0.16&  0.76$\pm$0.30&  0.88$\pm$0.42\\
   111&  80.5& -71.6&  0.59$\pm$0.11&  0.32$\pm$0.09&  0.22$\pm$0.05&  0.15$\pm$0.05&  0.17$\pm$0.06&  1.28$\pm$0.30&  0.89$\pm$0.31&  1.06$\pm$0.14&  0.33$\pm$0.07&  0.75$\pm$0.17&  0.88$\pm$0.22\\
   112&  80.5& -68.5&  0.57$\pm$0.03&  0.31$\pm$0.03&  0.16$\pm$0.02&  0.11$\pm$0.01&  0.11$\pm$0.01&  0.77$\pm$0.06&  1.00$\pm$0.07&  1.45$\pm$0.08&  0.45$\pm$0.02&  0.24$\pm$0.06&  0.37$\pm$0.08\\
   113&  80.6& -68.6&  0.58$\pm$0.04&  0.30$\pm$0.04&  0.19$\pm$0.02&  0.14$\pm$0.02&  0.13$\pm$0.01&  0.88$\pm$0.06&  0.82$\pm$0.07&  1.55$\pm$0.07&  0.43$\pm$0.03&  0.62$\pm$0.07&  0.90$\pm$0.12\\
   114&  80.6& -67.9&  0.78$\pm$0.07&  0.43$\pm$0.09&  0.31$\pm$0.06&  0.18$\pm$0.08&  $<$0.31&  1.72$\pm$0.41&  1.01$\pm$0.22&  2.19$\pm$0.18&  0.64$\pm$0.08&  0.60$\pm$0.16&  0.98$\pm$0.19\\
   115&  80.7& -65.7&  0.47$\pm$0.03&  0.21$\pm$0.02&  0.09$\pm$0.01&  0.06$\pm$0.01&  0.05$\pm$0.01&  0.27$\pm$0.06&  0.53$\pm$0.07&  0.84$\pm$0.07&  0.30$\pm$0.03&  0.23$\pm$0.05&  0.30$\pm$0.08\\
   116&  80.7& -69.9&  0.85$\pm$0.05&  0.55$\pm$0.06&  0.34$\pm$0.04&  0.17$\pm$0.04&  0.13$\pm$0.03&  0.97$\pm$0.13&  2.25$\pm$0.15&  3.96$\pm$0.15&  1.14$\pm$0.06&  1.07$\pm$0.22&  1.31$\pm$0.38\\
   117&  80.7& -67.1&  0.62$\pm$0.03&  0.36$\pm$0.03&  0.26$\pm$0.02&  0.16$\pm$0.02&  0.14$\pm$0.01&  1.11$\pm$0.09&  0.74$\pm$0.16&  1.15$\pm$0.15&  0.55$\pm$0.05&  0.43$\pm$0.07&  0.69$\pm$0.08\\
   118&  80.8& -68.3&  0.53$\pm$0.08&  0.30$\pm$0.06&  0.18$\pm$0.04&  0.12$\pm$0.02&  0.07$\pm$0.04&  0.98$\pm$0.16&  1.23$\pm$0.14&  1.65$\pm$0.24&  0.47$\pm$0.05&  0.35$\pm$0.05&  0.63$\pm$0.08\\
   119&  80.8& -66.7&  0.75$\pm$0.03&  0.47$\pm$0.03&  0.28$\pm$0.01&  0.21$\pm$0.01&  0.21$\pm$0.02&  1.15$\pm$0.08&  1.21$\pm$0.10&  1.88$\pm$0.11&  0.61$\pm$0.04&  0.87$\pm$0.06&  1.14$\pm$0.08\\
   120&  80.8& -66.5&  0.48$\pm$0.02&  0.28$\pm$0.01&  0.18$\pm$0.01&  0.12$\pm$0.00&  0.09$\pm$0.01&  0.85$\pm$0.06&  0.76$\pm$0.07&  1.05$\pm$0.06&  0.21$\pm$0.03&  0.32$\pm$0.03&  0.61$\pm$0.04\\
   121&  80.8& -67.1&  0.61$\pm$0.04&  0.33$\pm$0.03&  0.24$\pm$0.02&  0.15$\pm$0.02&  0.12$\pm$0.01&  0.94$\pm$0.14&  0.85$\pm$0.16&  1.28$\pm$0.15&  0.47$\pm$0.05&  0.46$\pm$0.07&  0.72$\pm$0.07\\
   123&  80.8& -71.7&  0.35$\pm$0.02&  0.19$\pm$0.02&  0.10$\pm$0.01&  0.07$\pm$0.01&  0.09$\pm$0.01&  0.52$\pm$0.06&  0.58$\pm$0.07&  0.91$\pm$0.07&  0.32$\pm$0.03&  0.41$\pm$0.05&  0.59$\pm$0.05\\
 %  124&  80.9& -69.0&  0.78$\pm$0.05&  0.47$\pm$0.05&  0.36$\pm$0.03&  0.26$\pm$0.02&  0.18$\pm$0.01&  1.20$\pm$0.09&  1.34$\pm$0.14&  2.02$\pm$0.15&  0.52$\pm$0.06&  0.52$\pm$0.09&  0.83$\pm$0.13\\
 %  125&  81.1& -68.5&  1.28$\pm$0.11&  0.99$\pm$0.11&  0.63$\pm$0.06&  0.48$\pm$0.06&  0.44$\pm$0.09&  2.87$\pm$0.30&  2.28$\pm$0.36&  3.11$\pm$0.32&  0.97$\pm$0.13&  1.73$\pm$0.30&  2.13$\pm$0.35\\
   126&  81.1& -67.5&  1.04$\pm$0.04&  0.82$\pm$0.06&  0.61$\pm$0.05&  0.52$\pm$0.05&  0.48$\pm$0.05&  2.87$\pm$0.26&  1.58$\pm$0.10&  2.12$\pm$0.13&  0.83$\pm$0.06&  1.79$\pm$0.17&  1.81$\pm$0.11\\
   127&  81.1& -70.5&  0.29$\pm$0.05&  0.26$\pm$0.05&  0.17$\pm$0.03&  0.14$\pm$0.03&  0.03$\pm$0.02&  0.40$\pm$0.08&  0.45$\pm$0.18&  0.58$\pm$0.12&  0.37$\pm$0.10&  $<$0.51&  $<$0.80\\
   128&  81.1& -68.4&  0.65$\pm$0.05&  0.37$\pm$0.05&  0.23$\pm$0.02&  0.15$\pm$0.03&  0.14$\pm$0.04&  1.05$\pm$0.12&  1.25$\pm$0.14&  1.87$\pm$0.16&  0.54$\pm$0.06&  0.19$\pm$0.09&  0.42$\pm$0.13\\
   129&  81.1& -69.7&  0.82$\pm$0.05&  0.63$\pm$0.06&  0.58$\pm$0.03&  0.47$\pm$0.04&  0.38$\pm$0.05&  2.39$\pm$0.18&  2.35$\pm$0.19&  3.80$\pm$0.22&  1.13$\pm$0.06&  1.57$\pm$0.16&  2.39$\pm$0.23\\
   130&  81.2& -69.2&  0.87$\pm$0.04&  0.59$\pm$0.04&  0.44$\pm$0.02&  0.31$\pm$0.02&  0.19$\pm$0.01&  1.43$\pm$0.10&  1.53$\pm$0.10&  2.32$\pm$0.13&  0.72$\pm$0.04&  0.63$\pm$0.11&  0.94$\pm$0.20\\
   131&  81.2& -71.6&  0.47$\pm$0.07&  0.21$\pm$0.06&  0.09$\pm$0.03&  0.04$\pm$0.02&  0.07$\pm$0.02&  0.42$\pm$0.17&  0.80$\pm$0.13&  1.48$\pm$0.17&  0.49$\pm$0.08&  0.31$\pm$0.07&  0.68$\pm$0.15\\
   133&  81.4& -69.3&  0.79$\pm$0.04&  0.52$\pm$0.05&  0.39$\pm$0.02&  0.28$\pm$0.02&  0.17$\pm$0.02&  1.29$\pm$0.15&  1.45$\pm$0.10&  2.35$\pm$0.14&  0.75$\pm$0.04&  1.06$\pm$0.12&  1.68$\pm$0.20\\
   134&  81.4& -66.4&  0.76$\pm$0.02&  0.47$\pm$0.03&  0.26$\pm$0.01&  0.20$\pm$0.02&  0.17$\pm$0.03&  1.24$\pm$0.09&  1.31$\pm$0.08&  2.00$\pm$0.09&  0.61$\pm$0.04&  0.85$\pm$0.07&  1.06$\pm$0.08\\
   135&  81.5& -66.2&  0.67$\pm$0.06&  0.40$\pm$0.05&  0.27$\pm$0.03&  0.21$\pm$0.03&  0.18$\pm$0.05&  1.27$\pm$0.17&  1.38$\pm$0.12&  2.19$\pm$0.16&  0.67$\pm$0.07&  0.69$\pm$0.10&  1.15$\pm$0.14\\
   137&  81.6& -68.7&  0.81$\pm$0.10&  0.49$\pm$0.13&  0.39$\pm$0.08&  0.31$\pm$0.09&  0.11$\pm$0.10&  0.72$\pm$0.46&  1.33$\pm$0.20&  1.90$\pm$0.24&  0.68$\pm$0.08&  0.57$\pm$0.23&  1.04$\pm$0.26\\
   138&  81.6& -67.7&  0.79$\pm$0.07&  0.50$\pm$0.08&  0.32$\pm$0.07&  0.27$\pm$0.08&  0.27$\pm$0.07&  1.45$\pm$0.36&  1.63$\pm$0.16&  2.04$\pm$0.14&  0.73$\pm$0.05&  0.97$\pm$0.24&  1.14$\pm$0.18\\
   139&  81.6& -68.8&  0.98$\pm$0.12&  0.61$\pm$0.17&  0.50$\pm$0.08&  0.28$\pm$0.14&  $<$0.93&  1.86$\pm$0.91&  0.90$\pm$0.70&  2.64$\pm$0.41&  0.92$\pm$0.18&  0.92$\pm$0.32&  1.31$\pm$0.40\\
   140&  81.6& -67.8&  0.76$\pm$0.04&  0.46$\pm$0.04&  0.22$\pm$0.02&  0.18$\pm$0.02&  0.21$\pm$0.03&  1.15$\pm$0.11&  1.68$\pm$0.17&  1.91$\pm$0.18&  0.72$\pm$0.07&  0.60$\pm$0.07&  0.72$\pm$0.11\\
   141&  81.7& -65.9&  0.45$\pm$0.02&  0.21$\pm$0.01&  0.11$\pm$0.01&  0.07$\pm$0.01&  0.05$\pm$0.00&  0.60$\pm$0.05&  0.63$\pm$0.04&  0.90$\pm$0.02&  0.32$\pm$0.04&  0.29$\pm$0.03&  0.50$\pm$0.04\\
   142&  81.7& -68.9&  1.12$\pm$0.14&  0.89$\pm$0.21&  0.58$\pm$0.11&  0.35$\pm$0.16&  0.21$\pm$0.34&  3.06$\pm$1.01&  1.30$\pm$0.73&  2.63$\pm$0.44&  0.92$\pm$0.19&  1.75$\pm$0.36&  1.93$\pm$0.49\\
   143&  81.7& -71.3&  0.51$\pm$0.02&  0.25$\pm$0.02&  0.09$\pm$0.01&  0.07$\pm$0.01&  0.12$\pm$0.01&  0.68$\pm$0.05&  1.15$\pm$0.07&  1.52$\pm$0.08&  0.49$\pm$0.03&  0.54$\pm$0.05&  1.11$\pm$0.08\\
   144&  81.8& -70.5&  0.75$\pm$0.05&  0.48$\pm$0.04&  0.30$\pm$0.04&  0.16$\pm$0.03&  0.14$\pm$0.02&  1.00$\pm$0.21&  1.45$\pm$0.17&  2.02$\pm$0.19&  0.96$\pm$0.08&  0.07$\pm$0.31&  0.61$\pm$0.55\\
   145&  81.9& -70.6&  0.61$\pm$0.06&  0.47$\pm$0.05&  0.30$\pm$0.03&  0.19$\pm$0.02&  0.08$\pm$0.02&  1.15$\pm$0.16&  1.10$\pm$0.18&  2.16$\pm$0.27&  0.68$\pm$0.10&  0.97$\pm$0.23&  1.61$\pm$0.34\\
   146&  82.0& -70.9&  0.66$\pm$0.06&  0.43$\pm$0.06&  0.22$\pm$0.04&  0.17$\pm$0.03&  0.14$\pm$0.02&  0.98$\pm$0.10&  0.96$\pm$0.15&  1.78$\pm$0.16&  0.56$\pm$0.06&  0.51$\pm$0.09&  0.81$\pm$0.12\\
   147&  82.1& -71.7&  0.24$\pm$0.03&  0.16$\pm$0.02&  0.08$\pm$0.01&  0.06$\pm$0.01&  0.05$\pm$0.01&  0.34$\pm$0.11&  0.37$\pm$0.10&  0.50$\pm$0.08&  0.22$\pm$0.05&  0.19$\pm$0.07&  0.17$\pm$0.11\\
   148&  82.1& -69.9&  1.09$\pm$0.08&  0.89$\pm$0.08&  0.70$\pm$0.04&  0.48$\pm$0.04&  0.41$\pm$0.07&  1.87$\pm$0.24&  3.05$\pm$0.35&  3.50$\pm$0.36&  1.44$\pm$0.12&  0.86$\pm$0.30&  0.67$\pm$0.56\\
%   149&  82.1& -71.0&  1.03$\pm$0.07&  0.78$\pm$0.08&  0.49$\pm$0.05&  0.43$\pm$0.05&  0.37$\pm$0.04&  2.15$\pm$0.22&  2.18$\pm$0.24&  2.64$\pm$0.13&  0.73$\pm$0.06&  1.38$\pm$0.17&  1.60$\pm$0.17\\
   150&  82.5& -68.5&  0.52$\pm$0.06&  0.21$\pm$0.05&  0.16$\pm$0.03&  0.10$\pm$0.03&  0.13$\pm$0.02&  0.85$\pm$0.12&  0.94$\pm$0.14&  1.39$\pm$0.17&  0.51$\pm$0.05&  0.34$\pm$0.10&  0.45$\pm$0.09\\
%   151&  82.6& -71.5&  0.56$\pm$0.04&  0.30$\pm$0.03&  0.15$\pm$0.02&  0.10$\pm$0.01&  0.11$\pm$0.01&  0.84$\pm$0.08&  1.44$\pm$0.10&  1.63$\pm$0.13&  0.50$\pm$0.04&  0.53$\pm$0.05&  0.97$\pm$0.09\\
   152&  82.6& -70.9&  1.00$\pm$0.06&  0.79$\pm$0.08&  0.51$\pm$0.05&  0.49$\pm$0.06&  0.42$\pm$0.06&  3.03$\pm$0.39&  1.38$\pm$0.21&  1.97$\pm$0.12&  0.50$\pm$0.06&  0.89$\pm$0.21&  0.78$\pm$0.18\\
   154&  82.9& -68.5&  0.56$\pm$0.05&  0.25$\pm$0.05&  0.17$\pm$0.03&  0.12$\pm$0.03&  0.10$\pm$0.03&  0.81$\pm$0.14&  0.84$\pm$0.11&  1.34$\pm$0.13&  0.48$\pm$0.05&  0.22$\pm$0.08&  0.23$\pm$0.11\\
   155&  83.1& -67.7&  0.97$\pm$0.06&  0.72$\pm$0.07&  0.47$\pm$0.03&  0.41$\pm$0.05&  0.34$\pm$0.08&  2.46$\pm$0.23&  1.68$\pm$0.18&  2.61$\pm$0.15&  0.92$\pm$0.07&  1.19$\pm$0.16&  1.57$\pm$0.17\\
   156&  83.1& -71.2&  0.65$\pm$0.07&  0.47$\pm$0.07&  0.21$\pm$0.03&  0.18$\pm$0.03&  0.12$\pm$0.03&  0.95$\pm$0.16&  1.19$\pm$0.18&  1.94$\pm$0.24&  0.44$\pm$0.09&  0.31$\pm$0.11&  0.66$\pm$0.12\\
   157&  83.1& -68.6&  0.61$\pm$0.09&  0.29$\pm$0.11&  0.15$\pm$0.05&  0.08$\pm$0.07&  0.02$\pm$0.09&  0.63$\pm$0.27&  0.40$\pm$0.27&  1.20$\pm$0.25&  0.45$\pm$0.11&  0.08$\pm$0.19&  $<$0.69\\
   158&  83.1& -66.4&  0.80$\pm$0.05&  0.44$\pm$0.05&  0.36$\pm$0.03&  0.23$\pm$0.05&  0.14$\pm$0.07&  1.28$\pm$0.42&  0.96$\pm$0.17&  1.59$\pm$0.13&  0.54$\pm$0.05&  0.69$\pm$0.14&  1.03$\pm$0.17\\
   159&  83.1& -69.8&  0.95$\pm$0.08&  0.65$\pm$0.11&  0.60$\pm$0.06&  0.39$\pm$0.09&  0.77$\pm$0.26&  2.56$\pm$0.37&  3.31$\pm$0.75&  2.80$\pm$0.21&  0.66$\pm$0.08&  0.74$\pm$0.21&  0.62$\pm$0.31\\
   160&  83.2& -68.9&  0.58$\pm$0.05&  0.30$\pm$0.05&  0.21$\pm$0.03&  0.16$\pm$0.02&  0.16$\pm$0.02&  1.01$\pm$0.13&  0.99$\pm$0.05&  1.55$\pm$0.09&  0.54$\pm$0.03&  0.54$\pm$0.07&  0.88$\pm$0.06\\
   161&  83.2& -67.5&  0.83$\pm$0.02&  0.54$\pm$0.03&  0.42$\pm$0.01&  0.32$\pm$0.01&  0.25$\pm$0.01&  1.74$\pm$0.07&  1.18$\pm$0.06&  1.92$\pm$0.08&  0.66$\pm$0.03&  0.97$\pm$0.05&  1.18$\pm$0.06\\
   162&  83.2& -69.0&  0.49$\pm$0.03&  0.23$\pm$0.03&  0.14$\pm$0.02&  0.13$\pm$0.02&  0.12$\pm$0.01&  0.76$\pm$0.11&  0.90$\pm$0.06&  1.28$\pm$0.07&  0.49$\pm$0.04&  0.46$\pm$0.06&  0.76$\pm$0.04\\
   163&  83.4& -68.3&  0.75$\pm$0.15&  0.49$\pm$0.10&  0.29$\pm$0.05&  0.21$\pm$0.05&  0.18$\pm$0.05&  1.26$\pm$0.24&  1.17$\pm$0.33&  1.97$\pm$0.47&  0.49$\pm$0.11&  0.68$\pm$0.16&  0.95$\pm$0.22\\
   164&  83.7& -68.2&  0.63$\pm$0.03&  0.37$\pm$0.02&  0.22$\pm$0.01&  0.16$\pm$0.01&  0.12$\pm$0.01&  1.05$\pm$0.05&  0.67$\pm$0.09&  1.57$\pm$0.10&  0.41$\pm$0.05&  0.74$\pm$0.13&  0.70$\pm$0.10\\
 %  165&  83.8& -68.7&  0.86$\pm$0.08&  0.55$\pm$0.08&  0.49$\pm$0.07&  0.34$\pm$0.06&  0.26$\pm$0.04&  2.17$\pm$0.26&  0.93$\pm$0.11&  1.78$\pm$0.15&  0.26$\pm$0.06&  1.04$\pm$0.11&  1.72$\pm$0.16\\
   166&  83.8& -67.7&  0.62$\pm$0.21&  0.31$\pm$0.25&  0.23$\pm$0.12&  0.19$\pm$0.18&  0.12$\pm$0.25&  1.20$\pm$0.57&  1.26$\pm$0.62&  2.08$\pm$0.55&  0.71$\pm$0.21&  0.73$\pm$0.41&  1.09$\pm$0.42\\
   167&  83.9& -70.8&  0.64$\pm$0.05&  0.27$\pm$0.03&  0.10$\pm$0.02&  0.06$\pm$0.02&  0.05$\pm$0.01&  0.43$\pm$0.11&  0.85$\pm$0.12&  1.24$\pm$0.14&  0.14$\pm$0.08&  $<$0.40&  0.45$\pm$0.21\\
   171&  83.9& -69.0&  1.02$\pm$0.12&  0.99$\pm$0.14&  0.72$\pm$0.09&  0.72$\pm$0.10&  1.07$\pm$0.16&  8.07$\pm$1.23&  1.77$\pm$0.24&  2.46$\pm$0.30&  0.81$\pm$0.09&  1.87$\pm$0.25&  1.79$\pm$0.23\\
 %  172&  83.9& -68.7&  0.69$\pm$0.07&  0.42$\pm$0.06&  0.41$\pm$0.06&  0.26$\pm$0.04&  0.19$\pm$0.04&  1.34$\pm$0.29&  0.82$\pm$0.08&  1.57$\pm$0.14&  0.16$\pm$0.07&  0.57$\pm$0.10&  0.79$\pm$0.14\\
   173&  84.0& -70.7&  0.47$\pm$0.05&  0.14$\pm$0.05&  0.01$\pm$0.04&  0.01$\pm$0.02&  0.00$\pm$0.02&  0.04$\pm$0.23&  0.77$\pm$0.17&  0.95$\pm$0.17&  0.47$\pm$0.15& -&  $<$0.48\\
 %  174&  84.1& -69.5&  1.27$\pm$0.26&  1.05$\pm$0.31&  0.75$\pm$0.14&  0.71$\pm$0.24&  0.63$\pm$0.30&  5.68$\pm$1.74&  2.55$\pm$0.90&  3.68$\pm$0.75&  1.40$\pm$0.40&  2.12$\pm$0.66&  2.39$\pm$0.85\\
   175&  84.1& -68.4&  0.60$\pm$0.07&  0.32$\pm$0.06&  0.22$\pm$0.03&  0.13$\pm$0.04&  $<$0.05&  0.99$\pm$0.23&  0.67$\pm$0.30&  0.82$\pm$0.12&  0.43$\pm$0.08&  $<$0.86&  0.61$\pm$0.14\\
 %  176&  84.2& -71.4&  0.18$\pm$0.03&  0.09$\pm$0.02&  0.04$\pm$0.01&  0.03$\pm$0.01&  0.04$\pm$0.02&  0.20$\pm$0.09&  0.20$\pm$0.09&  0.46$\pm$0.10&  $<$0.12&  0.16$\pm$0.07&  0.36$\pm$0.11\\
   177&  84.3& -66.9&  0.38$\pm$0.06&  0.20$\pm$0.04&  0.14$\pm$0.02&  0.10$\pm$0.02&  0.06$\pm$0.02&  0.46$\pm$0.10&  0.09$\pm$0.18&  0.88$\pm$0.14&  0.08$\pm$0.07&  0.91$\pm$0.13&  1.22$\pm$0.22\\
   178&  84.3& -69.8&  0.64$\pm$0.07&  0.33$\pm$0.08&  0.39$\pm$0.04&  0.35$\pm$0.05&  0.25$\pm$0.03&  1.89$\pm$0.25&  1.19$\pm$0.12&  1.72$\pm$0.14&  0.62$\pm$0.05&  0.74$\pm$0.11&  0.94$\pm$0.13\\
   179&  84.3& -66.3&  0.73$\pm$0.03&  0.46$\pm$0.03&  0.26$\pm$0.02&  0.19$\pm$0.02&  0.20$\pm$0.02&  1.47$\pm$0.13&  0.83$\pm$0.18&  1.57$\pm$0.11&  0.38$\pm$0.10&  0.78$\pm$0.08&  1.06$\pm$0.17\\
   180&  84.3& -66.4&  0.34$\pm$0.06&  0.20$\pm$0.04&  0.10$\pm$0.02&  0.07$\pm$0.02&  0.08$\pm$0.02&  0.54$\pm$0.14&  0.50$\pm$0.11&  0.73$\pm$0.16&  0.20$\pm$0.05&  0.30$\pm$0.09&  0.42$\pm$0.11\\
   181&  84.4& -69.7&  0.61$\pm$0.15&  0.23$\pm$0.20&  0.40$\pm$0.10&  0.29$\pm$0.14&  0.11$\pm$0.15&  1.61$\pm$0.75&  1.21$\pm$0.35&  1.90$\pm$0.41&  0.57$\pm$0.16&  0.62$\pm$0.25&  0.83$\pm$0.30\\
   184&  84.6& -69.6&  1.16$\pm$0.16&  0.96$\pm$0.25&  0.58$\pm$0.09&  1.02$\pm$0.31&  1.37$\pm$0.37&  5.32$\pm$0.62&  2.62$\pm$0.85&  2.65$\pm$0.34&  1.06$\pm$0.16&  1.84$\pm$0.22&  2.06$\pm$0.26\\
   185&  84.6& -71.3&  0.38$\pm$0.03&  0.18$\pm$0.02&  0.07$\pm$0.01&  0.05$\pm$0.01&  0.06$\pm$0.01&  0.44$\pm$0.05&  0.62$\pm$0.07&  0.97$\pm$0.07&  0.16$\pm$0.04&  0.30$\pm$0.06&  0.29$\pm$0.05\\
   186&  84.6& -69.1&  1.65$\pm$0.31&  1.59$\pm$0.64&  1.01$\pm$0.17&  0.80$\pm$0.37&  0.83$\pm$0.92& 16.87$\pm$4.34&  1.70$\pm$1.37&  3.88$\pm$0.52&  1.39$\pm$0.25&  3.34$\pm$0.88&  3.13$\pm$0.81\\
   187&  84.6& -71.3&  0.36$\pm$0.02&  0.16$\pm$0.01&  0.06$\pm$0.00&  0.04$\pm$0.00&  0.04$\pm$0.00&  0.30$\pm$0.04&  0.60$\pm$0.05&  0.81$\pm$0.04&  0.16$\pm$0.02&  0.19$\pm$0.04&  0.19$\pm$0.07\\
   188&  84.6& -70.3&  0.53$\pm$0.05&  0.24$\pm$0.04&  0.09$\pm$0.03&  0.05$\pm$0.02&  0.08$\pm$0.01&  0.67$\pm$0.12&  1.37$\pm$0.18&  2.16$\pm$0.23&  0.61$\pm$0.08&  $<$0.35&  0.31$\pm$0.15\\
   189&  84.7& -69.3&  1.39$\pm$0.30&  1.19$\pm$0.52&  0.81$\pm$0.22&  0.74$\pm$0.41&  0.53$\pm$0.66&  5.56$\pm$4.06&  1.20$\pm$0.78&  3.20$\pm$0.63&  1.11$\pm$0.25&  1.39$\pm$0.80&  1.72$\pm$0.67\\
   190&  84.7& -68.9&  0.46$\pm$0.32&  0.08$\pm$0.41&  0.18$\pm$0.21&  0.06$\pm$0.27&  $<$0.83&  $<$4.55&  0.76$\pm$0.52&  1.15$\pm$0.65&  0.45$\pm$0.22&  0.03$\pm$0.56&  0.19$\pm$0.58\\
   191&  84.8& -69.5&  1.13$\pm$0.09&  0.87$\pm$0.13&  0.49$\pm$0.05&  0.67$\pm$0.14&  1.09$\pm$0.18&  6.11$\pm$0.75&  1.71$\pm$0.36&  2.19$\pm$0.23&  0.87$\pm$0.07&  1.82$\pm$0.22&  1.94$\pm$0.18\\
   194&  84.9& -69.3&  1.70$\pm$0.20&  1.71$\pm$0.31&  1.01$\pm$0.17&  1.12$\pm$0.23&  1.24$\pm$0.31&  9.82$\pm$2.65&  2.03$\pm$0.34&  3.71$\pm$0.46&  1.31$\pm$0.18&  2.45$\pm$0.49&  2.63$\pm$0.42\\
   195&  85.0& -71.2&  0.51$\pm$0.04&  0.25$\pm$0.04&  0.10$\pm$0.02&  0.08$\pm$0.03&  0.10$\pm$0.05&  0.73$\pm$0.08&  0.96$\pm$0.17&  1.32$\pm$0.13&  0.39$\pm$0.04&  0.42$\pm$0.08&  0.56$\pm$0.11\\
   196&  85.0& -71.5&  0.25$\pm$0.02&  0.11$\pm$0.01&  0.05$\pm$0.00&  0.02$\pm$0.00&  0.02$\pm$0.00&  0.14$\pm$0.02&  0.37$\pm$0.04&  0.55$\pm$0.04&  0.10$\pm$0.01&  0.10$\pm$0.04&  0.33$\pm$0.05\\
   197&  85.0& -70.1&  1.26$\pm$0.12&  1.19$\pm$0.16&  0.36$\pm$0.07&  0.70$\pm$0.11&  0.96$\pm$0.17&  4.01$\pm$0.56&  2.08$\pm$0.24&  2.99$\pm$0.26&  0.97$\pm$0.10&  1.47$\pm$0.17&  1.99$\pm$0.22\\
   198&  85.1& -71.2&  0.37$\pm$0.09&  0.13$\pm$0.06&  0.06$\pm$0.02&  $<$0.11&  $<$0.14&  0.18$\pm$0.16&  0.42$\pm$0.19&  0.75$\pm$0.19&  0.07$\pm$0.06&  0.33$\pm$0.10&  0.36$\pm$0.11\\
 %  199&  85.1& -71.4&  $<$0.43&  $<$0.24&  $<$0.12&  $<$0.10&  $<$0.08&  $<$0.54&  0.16$\pm$0.22&  0.08$\pm$0.32&  0.06$\pm$0.08&  $<$0.23&  $<$0.60\\
   200&  85.1& -69.1&  3.02$\pm$0.47&  4.00$\pm$0.81&  1.87$\pm$0.33&  2.69$\pm$0.58&  4.65$\pm$1.43& 28.16$\pm$7.76&  7.05$\pm$1.90&  6.05$\pm$0.97&  2.47$\pm$0.42&  6.67$\pm$1.51&  6.61$\pm$1.33\\
   201&  85.2& -69.0&  0.72$\pm$0.11&  0.40$\pm$0.14&  0.42$\pm$0.09&  0.17$\pm$0.08&  0.12$\pm$0.11&  0.55$\pm$0.67&  0.93$\pm$0.21&  1.82$\pm$0.24&  0.60$\pm$0.07&  0.26$\pm$0.18&  0.72$\pm$0.20\\
   203&  85.3& -70.9&  0.59$\pm$0.06&  0.31$\pm$0.05&  0.16$\pm$0.03&  0.10$\pm$0.02&  0.10$\pm$0.01&  0.71$\pm$0.11&  1.37$\pm$0.17&  1.87$\pm$0.19&  0.54$\pm$0.06&  0.50$\pm$0.06&  0.89$\pm$0.13\\
   204&  85.4& -69.0&  0.58$\pm$0.07&  0.28$\pm$0.08&  0.28$\pm$0.07&  0.21$\pm$0.07&  0.16$\pm$0.09&  1.36$\pm$0.71&  0.95$\pm$0.13&  1.69$\pm$0.14&  0.56$\pm$0.04&  0.53$\pm$0.22&  0.93$\pm$0.20\\
   206&  85.7& -69.7&  0.71$\pm$0.11&  0.42$\pm$0.11&  0.29$\pm$0.06&  0.26$\pm$0.06&  0.24$\pm$0.06&  1.97$\pm$0.35&  1.51$\pm$0.30&  1.91$\pm$0.32&  0.72$\pm$0.14&  0.84$\pm$0.16&  1.15$\pm$0.22\\
   207&  85.7& -69.7&  0.45$\pm$0.17&  0.16$\pm$0.16&  0.17$\pm$0.08&  0.09$\pm$0.11&  0.09$\pm$0.13&  0.84$\pm$0.90&  0.74$\pm$0.51&  1.00$\pm$0.52&  0.37$\pm$0.18&  0.39$\pm$0.40&  0.44$\pm$0.49\\
   208&  85.8& -68.0&  1.02$\pm$0.07&  0.62$\pm$0.04&  0.38$\pm$0.03&  0.31$\pm$0.02&  0.28$\pm$0.03&  1.80$\pm$0.15&  1.46$\pm$0.23&  2.35$\pm$0.25&  0.65$\pm$0.08&  1.52$\pm$0.28&  0.73$\pm$0.19\\
   209&  85.9& -69.4&  0.45$\pm$0.17&  0.21$\pm$0.15&  0.17$\pm$0.11&  0.11$\pm$0.08&  0.07$\pm$0.06&  0.53$\pm$0.40&  0.61$\pm$0.34&  1.20$\pm$0.47&  0.27$\pm$0.17&  0.46$\pm$0.17&  0.49$\pm$0.21\\
   210&  85.9& -70.2&  0.20$\pm$0.05&  0.10$\pm$0.02&  0.04$\pm$0.01&  0.03$\pm$0.01&  0.03$\pm$0.01&  0.29$\pm$0.08&  0.38$\pm$0.10&  0.56$\pm$0.13&  0.13$\pm$0.03&  0.26$\pm$0.08&  0.36$\pm$0.12\\
   211&  85.9& -67.9&  0.71$\pm$0.20&  0.44$\pm$0.17&  0.26$\pm$0.09&  0.18$\pm$0.11&  0.25$\pm$0.14&  1.89$\pm$0.60&  1.25$\pm$0.51&  1.66$\pm$0.59&  0.81$\pm$0.20&  1.33$\pm$0.40&  1.36$\pm$0.40\\
   212&  86.0& -71.1&  0.29$\pm$0.05&  0.11$\pm$0.03&  0.06$\pm$0.02&  0.03$\pm$0.01&  0.05$\pm$0.01&  0.34$\pm$0.04&  0.45$\pm$0.07&  0.68$\pm$0.09&  0.14$\pm$0.03&  0.31$\pm$0.07&  0.50$\pm$0.09\\
   213&  86.0& -67.4&  0.55$\pm$0.02&  0.26$\pm$0.02&  0.16$\pm$0.01&  0.09$\pm$0.01&  0.08$\pm$0.01&  0.60$\pm$0.05&  0.64$\pm$0.08&  1.02$\pm$0.07&  0.45$\pm$0.03&  0.43$\pm$0.05&  0.60$\pm$0.05\\
   214&  86.0& -69.3&  0.79$\pm$0.20&  0.51$\pm$0.18&  0.39$\pm$0.10&  0.28$\pm$0.10&  0.21$\pm$0.09&  1.93$\pm$0.57&  1.33$\pm$0.50&  2.47$\pm$0.56&  0.79$\pm$0.17&  0.99$\pm$0.27&  1.42$\pm$0.42\\
   217&  86.2& -69.7&  0.56$\pm$0.04&  0.31$\pm$0.04&  0.23$\pm$0.02&  0.14$\pm$0.03&  0.08$\pm$0.04&  0.85$\pm$0.08&  0.97$\pm$0.09&  1.79$\pm$0.10&  0.56$\pm$0.03&  0.41$\pm$0.04&  0.60$\pm$0.07\\
   218&  86.2& -67.3&  0.55$\pm$0.02&  0.28$\pm$0.02&  0.17$\pm$0.01&  0.11$\pm$0.01&  0.09$\pm$0.02&  0.58$\pm$0.04&  0.74$\pm$0.06&  1.13$\pm$0.04&  0.35$\pm$0.03&  0.36$\pm$0.06&  0.67$\pm$0.07\\
  % 219&  86.3& -68.9&  0.68$\pm$0.08&  0.42$\pm$0.07&  0.37$\pm$0.05&  0.27$\pm$0.03&  0.18$\pm$0.02&  1.28$\pm$0.13&  0.76$\pm$0.07&  1.53$\pm$0.14&  0.33$\pm$0.04&  0.69$\pm$0.07&  0.96$\pm$0.10\\
   220&  86.4& -69.8&  0.34$\pm$0.05&  0.12$\pm$0.04&  0.10$\pm$0.03&  0.04$\pm$0.03&  $<$0.09&  0.42$\pm$0.07&  0.55$\pm$0.05&  1.07$\pm$0.05&  0.32$\pm$0.02&  0.17$\pm$0.06&  0.21$\pm$0.07\\
   221&  86.4& -67.1&  0.42$\pm$0.07&  0.15$\pm$0.06&  0.13$\pm$0.03&  0.01$\pm$0.03&  $<$0.07&  0.66$\pm$0.14&  0.00$\pm$0.20&  0.88$\pm$0.12&  0.30$\pm$0.06&  0.09$\pm$0.14&  0.25$\pm$0.17\\
   223&  86.6& -69.6&  0.33$\pm$0.02&  0.10$\pm$0.02&  0.07$\pm$0.02&  0.02$\pm$0.01&  0.02$\pm$0.02&  0.44$\pm$0.07&  0.87$\pm$0.06&  1.29$\pm$0.09&  0.40$\pm$0.03&  0.29$\pm$0.04&  0.47$\pm$0.06\\
   224&  86.8& -68.1&  0.49$\pm$0.03&  0.22$\pm$0.02&  0.11$\pm$0.01&  0.06$\pm$0.01&  0.03$\pm$0.01&  0.36$\pm$0.03&  0.63$\pm$0.07&  1.10$\pm$0.05&  0.31$\pm$0.03&  0.21$\pm$0.04&  0.50$\pm$0.06\\
   225&  86.9& -70.7&  0.34$\pm$0.01&  0.17$\pm$0.01&  0.07$\pm$0.00&  0.04$\pm$0.00&  0.05$\pm$0.00&  0.41$\pm$0.02&  0.66$\pm$0.03&  1.11$\pm$0.04&  0.32$\pm$0.01&  0.35$\pm$0.02&  0.56$\pm$0.02\\
   226&  87.0& -69.9&  0.39$\pm$0.04&  0.17$\pm$0.03&  0.09$\pm$0.02&  0.06$\pm$0.02&  0.05$\pm$0.02&  0.51$\pm$0.09&  0.70$\pm$0.07&  1.16$\pm$0.08&  0.29$\pm$0.03&  0.36$\pm$0.05&  0.65$\pm$0.06\\
   227&  87.1& -70.1&  0.30$\pm$0.09&  0.12$\pm$0.08& -&  $<$0.13&  $<$0.19&  0.16$\pm$0.39&  0.71$\pm$0.15&  0.96$\pm$0.16&  0.36$\pm$0.06&  0.45$\pm$0.17&  0.65$\pm$0.16\\
  % 228&  87.2& -70.6&  0.29$\pm$0.02&  0.14$\pm$0.01&  0.06$\pm$0.00&  0.03$\pm$0.00&  0.05$\pm$0.01&  0.45$\pm$0.03&  0.67$\pm$0.04&  0.97$\pm$0.10&  0.32$\pm$0.03&  0.35$\pm$0.04&  0.53$\pm$0.06\\
   229&  87.6& -68.5&  0.26$\pm$0.05&  0.05$\pm$0.04&  0.05$\pm$0.02&  0.02$\pm$0.02&  0.06$\pm$0.02&  0.38$\pm$0.09&  0.61$\pm$0.13&  0.68$\pm$0.18&  0.39$\pm$0.10&  0.17$\pm$0.09&  0.08$\pm$0.15\\
   230&  88.9& -68.2&  0.23$\pm$0.02&  0.11$\pm$0.01&  0.05$\pm$0.01&  0.03$\pm$0.00&  0.03$\pm$0.00&  0.18$\pm$0.02&  0.11$\pm$0.03&  0.40$\pm$0.03&  0.18$\pm$0.02&  0.17$\pm$0.04&  0.25$\pm$0.03\\
   231&  71.8& -67.5&  0.07$\pm$0.01&  0.03$\pm$0.00&  0.01$\pm$0.00&  0.01$\pm$0.00&  0.02$\pm$0.00&  0.09$\pm$0.04&  0.05$\pm$0.04&  0.15$\pm$0.03&  0.03$\pm$0.01&  $<$0.11&  0.08$\pm$0.05\\
 %  235&  73.5& -68.8&  0.21$\pm$0.03&  0.13$\pm$0.02&  0.08$\pm$0.01&  0.05$\pm$0.01&  0.02$\pm$0.01&  0.32$\pm$0.07&  0.07$\pm$0.06&  0.32$\pm$0.07&  0.10$\pm$0.05&  0.21$\pm$0.06&  0.04$\pm$0.05\\
 %  237&  75.0& -66.1&  0.41$\pm$0.05&  0.18$\pm$0.03&  0.09$\pm$0.02&  0.06$\pm$0.01&  0.05$\pm$0.02&  0.38$\pm$0.09&  0.75$\pm$0.15&  1.14$\pm$0.18&  0.30$\pm$0.05&  0.48$\pm$0.06&  0.32$\pm$0.11\\
   238&  75.2& -68.1&  0.42$\pm$0.03&  0.15$\pm$0.03&  0.06$\pm$0.02&  0.05$\pm$0.02&  0.04$\pm$0.09&  1.00$\pm$0.11&  0.24$\pm$1.44&  2.28$\pm$0.40&  0.28$\pm$0.30&  0.24$\pm$0.42&  1.17$\pm$0.76\\
 %  239&  76.2& -69.1&  1.04$\pm$0.10&  0.75$\pm$0.10&  0.44$\pm$0.04&  0.31$\pm$0.03&  0.21$\pm$0.04&  1.35$\pm$0.21&  2.10$\pm$0.23&  3.24$\pm$0.32&  1.18$\pm$0.12&  1.60$\pm$0.25&  2.36$\pm$0.32\\
 %  240&  76.3& -69.8&  0.41$\pm$0.10&  0.29$\pm$0.06&  0.17$\pm$0.07&  0.12$\pm$0.06&  0.07$\pm$0.01&  0.34$\pm$0.09&  0.42$\pm$0.10&  1.18$\pm$0.25&  0.15$\pm$0.04&  0.10$\pm$0.08&  0.47$\pm$0.16\\
 %  241&  76.8& -66.8&  0.21$\pm$0.10&  0.14$\pm$0.05&  0.12$\pm$0.03&  0.09$\pm$0.02&  0.00$\pm$0.03&  0.32$\pm$0.20&  0.23$\pm$0.36&  0.87$\pm$0.26&  $<$0.47&  0.02$\pm$0.27&  $<$0.76\\
 %  242&  77.8& -68.3&  0.63$\pm$0.01&  0.35$\pm$0.01&  0.19$\pm$0.01&  0.14$\pm$0.01&  0.11$\pm$0.01&  0.78$\pm$0.09&  0.81$\pm$0.15&  1.65$\pm$0.06&  0.56$\pm$0.05&  0.63$\pm$0.10&  0.87$\pm$0.18\\
   243&  78.0& -70.8&  0.10$\pm$0.05&  0.05$\pm$0.03&  0.03$\pm$0.02&  0.01$\pm$0.01&  0.03$\pm$0.01&  0.15$\pm$0.12&  0.19$\pm$0.17&  0.38$\pm$0.14&  0.20$\pm$0.08&  0.11$\pm$0.09&  0.18$\pm$0.18\\
 %  244&  78.0& -69.5&  $<$0.04& -&  $<$0.01& -& -& -&  $<$0.92&  $<$1.33&  0.05$\pm$0.20&  $<$0.30&  $<$0.66\\
 %  246&  80.4& -66.0&  0.31$\pm$0.10&  0.16$\pm$0.05&  0.08$\pm$0.02&  0.06$\pm$0.02&  0.10$\pm$0.03&  0.44$\pm$0.07&  0.33$\pm$0.09&  0.61$\pm$0.10&  0.29$\pm$0.05&  0.22$\pm$0.04&  0.42$\pm$0.06\\
 %  249&  81.5& -71.6&  0.87$\pm$0.11&  0.58$\pm$0.10&  0.31$\pm$0.04&  0.24$\pm$0.04&  0.20$\pm$0.04&  1.87$\pm$0.30&  1.33$\pm$0.23&  1.90$\pm$0.25&  0.83$\pm$0.12&  0.98$\pm$0.10&  2.02$\pm$0.33\\
   250&  81.5& -65.9&  0.41$\pm$0.03&  0.17$\pm$0.03&  0.07$\pm$0.02&  0.03$\pm$0.02&  0.04$\pm$0.01&  0.31$\pm$0.10&  0.64$\pm$0.04&  1.05$\pm$0.04&  0.33$\pm$0.02&  0.27$\pm$0.05&  0.42$\pm$0.05\\
 %  251&  81.7& -67.6&  0.98$\pm$0.05&  0.67$\pm$0.07&  0.61$\pm$0.04&  0.49$\pm$0.04&  0.54$\pm$0.07&  3.44$\pm$0.37&  1.87$\pm$0.13&  2.68$\pm$0.11&  0.97$\pm$0.05&  1.62$\pm$0.24&  1.78$\pm$0.14\\
   252&  82.0& -67.4&  0.89$\pm$0.09&  0.53$\pm$0.12&  0.56$\pm$0.09&  0.39$\pm$0.12&  0.44$\pm$0.19&  4.38$\pm$1.06&  1.32$\pm$0.29&  2.10$\pm$0.21&  0.76$\pm$0.11&  1.72$\pm$0.25&  1.85$\pm$0.27\\
   253&  82.6& -68.0&  0.77$\pm$0.05&  0.54$\pm$0.04&  0.36$\pm$0.03&  0.24$\pm$0.02&  0.14$\pm$0.02&  1.42$\pm$0.10&  1.22$\pm$0.15&  1.94$\pm$0.13&  0.67$\pm$0.05&  0.49$\pm$0.05&  0.95$\pm$0.07\\
   254&  83.1& -70.9&  0.89$\pm$0.14&  0.78$\pm$0.15&  0.50$\pm$0.10&  0.41$\pm$0.10&  0.23$\pm$0.07&  2.23$\pm$0.61&  1.51$\pm$0.31&  1.72$\pm$0.28&  0.61$\pm$0.11&  0.95$\pm$0.33&  0.80$\pm$0.26\\
   255&  83.1& -67.6&  0.86$\pm$0.05&  0.57$\pm$0.05&  0.39$\pm$0.02&  0.32$\pm$0.02&  0.27$\pm$0.02&  1.83$\pm$0.11&  1.29$\pm$0.11&  1.87$\pm$0.10&  0.62$\pm$0.06&  0.96$\pm$0.06&  1.13$\pm$0.07\\
   256&  83.6& -68.4&  0.73$\pm$0.20&  0.40$\pm$0.20&  0.29$\pm$0.12&  0.18$\pm$0.10&  0.05$\pm$0.07&  0.90$\pm$0.31&  0.45$\pm$0.35&  1.53$\pm$0.44&  0.49$\pm$0.12&  0.56$\pm$0.22&  0.54$\pm$0.21\\
   257&  83.8& -67.5&  1.11$\pm$0.24&  0.83$\pm$0.32&  0.61$\pm$0.14&  0.53$\pm$0.22&  0.36$\pm$0.44&  2.99$\pm$1.13&  1.81$\pm$0.62&  2.52$\pm$0.49&  0.68$\pm$0.16&  1.44$\pm$0.60&  1.72$\pm$0.55\\
   258&  83.8& -66.3&  0.55$\pm$0.03&  0.31$\pm$0.02&  0.18$\pm$0.01&  0.12$\pm$0.01&  0.09$\pm$0.01&  0.60$\pm$0.07&  0.83$\pm$0.17&  1.19$\pm$0.08&  0.41$\pm$0.16&  0.38$\pm$0.07&  0.67$\pm$0.27\\
   259&  83.9& -67.2&  0.42$\pm$0.04&  0.28$\pm$0.03&  0.17$\pm$0.01&  0.13$\pm$0.01&  0.12$\pm$0.01&  0.68$\pm$0.13&  0.41$\pm$0.12&  0.86$\pm$0.07&  0.29$\pm$0.04&  0.32$\pm$0.13&  0.30$\pm$0.13\\
 %  260&  84.0& -69.7&  0.79$\pm$0.15&  0.43$\pm$0.20&  0.46$\pm$0.09&  0.45$\pm$0.17&  0.23$\pm$0.28&  2.43$\pm$1.64&  1.32$\pm$0.62&  2.23$\pm$0.41&  0.59$\pm$0.27&  0.63$\pm$0.52&  0.80$\pm$0.63\\
   261&  84.1& -68.8&  1.46$\pm$0.14&  1.17$\pm$0.14&  1.00$\pm$0.13&  0.78$\pm$0.11&  0.86$\pm$0.15&  6.21$\pm$1.05&  2.02$\pm$0.23&  3.77$\pm$0.38&  1.20$\pm$0.15&  2.12$\pm$0.32&  2.35$\pm$0.46\\
   263&  84.6& -70.7&  0.60$\pm$0.15&  0.23$\pm$0.19&  0.16$\pm$0.06&  0.07$\pm$0.14&  0.10$\pm$0.22&  0.70$\pm$0.66&  0.87$\pm$0.40&  1.86$\pm$0.35&  0.60$\pm$0.21&  0.80$\pm$0.34&  1.02$\pm$0.34\\
   264&  85.2& -71.0&  0.29$\pm$0.05&  0.10$\pm$0.04&  0.04$\pm$0.02&  0.02$\pm$0.01&  0.04$\pm$0.02&  0.37$\pm$0.14&  0.31$\pm$0.11&  0.74$\pm$0.15&  0.49$\pm$0.09&  $<$0.32&  0.09$\pm$0.09\\
   265&  85.3& -68.3&  0.37$\pm$0.03&  0.23$\pm$0.03&  0.15$\pm$0.01&  0.10$\pm$0.01&  0.07$\pm$0.01&  0.86$\pm$0.06&  0.69$\pm$0.10&  0.82$\pm$0.07&  0.33$\pm$0.06&  0.06$\pm$0.05&  0.74$\pm$0.09\\
   266&  85.8& -69.8&  0.62$\pm$0.14&  0.34$\pm$0.13&  0.21$\pm$0.05&  0.19$\pm$0.06&  0.23$\pm$0.09&  1.78$\pm$0.49&  1.33$\pm$0.39&  1.64$\pm$0.42&  0.54$\pm$0.14&  0.85$\pm$0.20&  1.07$\pm$0.25\\
   267&  85.8& -67.8&  1.04$\pm$0.08&  0.69$\pm$0.09&  0.41$\pm$0.03&  0.31$\pm$0.05&  0.22$\pm$0.08&  1.81$\pm$0.18&  $<$3.54&  1.50$\pm$0.35&  0.16$\pm$0.24&  $<$1.27&  $<$2.06\\
   269&  85.9& -66.3&  0.50$\pm$0.04&  0.24$\pm$0.04&  0.15$\pm$0.02&  0.10$\pm$0.02&  0.14$\pm$0.02&  0.75$\pm$0.10&  0.96$\pm$0.08&  1.24$\pm$0.09&  0.39$\pm$0.04&  0.44$\pm$0.13&  0.74$\pm$0.12\\
   270&  86.9& -70.0&  0.42$\pm$0.14&  0.18$\pm$0.13&  0.15$\pm$0.08&  0.16$\pm$0.11&  0.17$\pm$0.13&  0.69$\pm$0.42&  0.87$\pm$0.29&  1.32$\pm$0.31&  0.45$\pm$0.11&  0.52$\pm$0.19&  0.88$\pm$0.26\\
 %  272&  88.6& -68.6&  0.19$\pm$0.03&  0.10$\pm$0.01&  0.04$\pm$0.01&  0.02$\pm$0.00&  0.02$\pm$0.01&  0.15$\pm$0.05&  0.60$\pm$0.12&  0.37$\pm$0.04&  0.08$\pm$0.07&  $<$0.12&  0.04$\pm$0.06\\
\enddata
\tablecomments{Column 1: Cloud number as described in \citet{Fukui08}. Column 2-3: Central position of each cloud in degrees. Column 4-14: Results of the correlations  ($\rm a_{\nu}(\lambda)/X_{HI}$) in MJy/sr for 10$^{20}$ H/cm$^2$. Results that could not be derived are indicated by ' - '.}  
\end{deluxetable}

\begin{deluxetable}{p{0.4cm}p{0.4cm}p{0.6cm}p{1.35cm}p{1.35cm}p{1.35cm}p{1.35cm}p{1.35cm}p{1.38cm}p{1.38cm}p{1.38cm}p{1.35cm}p{1.38cm}p{1.38cm}}
\tablecaption{Results of the IR/CO correlation in the molecular phase for all the molecular clouds. \label{tab_co}}
\voffset=1cm
\tablewidth{620pt}
\tabletypesize{\scriptsize}
\rotate
\bigskip
\tablehead{ Cloud & RA & DEC &  b$_{160}$ &  b$_{100}$  & b$_{70}$ &  b$_{60}$ &b$_{25}$& b$_{24}$  &b$_{12}$ & b$_{8}$ &  b$_{5.8}$ & b$_{4.5}$  & b$_{3.6}$   \\
&&&&&&&($10^{-1}$)& ($10^{-2}$) & ($10^{-2}$) & ($10^{-2}$) & ($10^{-2}$)  & ($10^{-3}$) &($10^{-3}$) \\
}
\startdata
%     1&  71.9& -69.2&  $<$0.21&  $<$0.15&  $<$0.05&  $<$0.08&  0.13$\pm$0.05&  $<$0.30&  $<$0.79&  $<$0.70&  $<$0.25&  $<$0.37&  0.$<$24\\
     2&  71.9& -67.2&  0.14$\pm$0.01&  0.05$\pm$0.00&  0.02$\pm$0.00&  0.01$\pm$0.00&  0.03$\pm$0.00&  0.14$\pm$0.01&  0.40$\pm$0.03&  0.49$\pm$0.03&  0.21$\pm$0.01&  $<$0.01&  0.20$\pm$0.02\\
     3&  72.2& -69.3&  1.22$\pm$0.37&  1.01$\pm$0.35&  0.53$\pm$0.19&  0.52$\pm$0.18&  0.52$\pm$0.18&  2.72$\pm$1.05&  2.97$\pm$0.66&  3.79$\pm$0.97&  1.35$\pm$0.25&  1.86$\pm$0.59&  3.21$\pm$0.61\\
     4&  72.3& -69.2&  1.63$\pm$0.12&  1.35$\pm$0.12&  0.66$\pm$0.06&  0.92$\pm$0.10&  1.59$\pm$0.17&  4.28$\pm$0.39&  4.79$\pm$0.37&  5.73$\pm$0.34&  2.30$\pm$0.14&  3.54$\pm$0.32&  4.41$\pm$0.34\\
     5&  72.4& -68.4&  0.54$\pm$0.04&  0.24$\pm$0.02&  0.09$\pm$0.01&  0.10$\pm$0.01&  0.18$\pm$0.02&  1.35$\pm$0.07&  1.47$\pm$0.20&  1.86$\pm$0.17&  0.68$\pm$0.06&  0.58$\pm$0.09&  0.58$\pm$0.14\\
     6&  72.4& -68.1&  0.32$\pm$0.06&  0.12$\pm$0.03&  0.06$\pm$0.01&  0.03$\pm$0.01&  0.11$\pm$0.01&  0.46$\pm$0.08&  0.31$\pm$0.22&  0.59$\pm$0.20&  0.14$\pm$0.09&  0.16$\pm$0.09&  0.21$\pm$0.16\\
%     8&  72.6& -69.2&  $<$1.00&  $<$0.76&  $<$0.29&  $<$0.24&  $<$0.46&  $<$3.41&  0.10$\pm$0.87&  0.55$\pm$1.18&  0.15$\pm$0.35&  0.18$\pm$0.56&  $<$2.09\\
     9&  72.6& -69.5&  0.85$\pm$0.37&  0.81$\pm$0.34&  0.41$\pm$0.16&  0.70$\pm$0.21&  1.07$\pm$0.25&  2.35$\pm$0.84&  2.36$\pm$0.77&  3.33$\pm$0.87&  1.30$\pm$0.29&  1.50$\pm$0.43&  3.14$\pm$0.52\\
    11&  72.8& -69.0&  0.17$\pm$0.11&  0.02$\pm$0.09&  $<$0.12&  $<$0.05&  0.20$\pm$0.05&  0.60$\pm$0.23&  3.92$\pm$0.61&  2.30$\pm$0.44&  0.69$\pm$0.17&  0.79$\pm$0.21&  1.98$\pm$0.43\\
 %   13&  73.0& -67.5&  $<$0.23&  $<$0.16&  $<$0.03&  $<$0.03&  0.08$\pm$0.02&  0.16$\pm$0.15&  0.45$\pm$0.19&  0.20$\pm$0.24&  0.09$\pm$0.09&  0.43$\pm$0.08&  0.76$\pm$0.31\\
    14&  73.0& -69.4&  3.96$\pm$0.37&  5.17$\pm$0.49&  2.06$\pm$0.23&  4.60$\pm$0.42& 11.58$\pm$1.00& 19.40$\pm$2.00& 17.32$\pm$1.47& 11.04$\pm$1.08&  4.51$\pm$0.34&  8.90$\pm$0.74&  7.71$\pm$0.73\\
    17&  73.4& -69.2&  1.79$\pm$0.12&  1.70$\pm$0.15&  0.63$\pm$0.05&  0.93$\pm$0.09&  1.46$\pm$0.16&  4.27$\pm$0.37&  5.17$\pm$0.36&  5.20$\pm$0.29&  2.28$\pm$0.14&  2.87$\pm$0.29&  3.93$\pm$0.29\\
    18&  73.5& -69.3&  0.37$\pm$0.14&  0.31$\pm$0.16&  0.13$\pm$0.06&  0.16$\pm$0.10&  0.20$\pm$0.16&  0.65$\pm$0.50&  0.88$\pm$0.33&  1.17$\pm$0.32&  0.41$\pm$0.12&  0.43$\pm$0.24&  0.82$\pm$0.23\\
    19&  73.5& -66.7&  0.41$\pm$0.09&  0.30$\pm$0.08&  0.12$\pm$0.03&  0.18$\pm$0.05&  0.51$\pm$0.08&  0.98$\pm$0.21&  1.74$\pm$1.20&  1.07$\pm$0.29&  0.79$\pm$0.26&  1.29$\pm$0.70&  1.82$\pm$1.07\\
    20&  73.6& -67.9&  0.07$\pm$0.05&  0.03$\pm$0.03&  0.02$\pm$0.02&  0.01$\pm$0.01&  $<$0.01&  0.05$\pm$0.07&  $<$0.31&  0.04$\pm$0.12&  $<$0.07&  $<$0.22&  $<$0.23\\
    21&  73.6& -69.5&  0.29$\pm$0.11&  0.09$\pm$0.09&  0.06$\pm$0.05&  0.03$\pm$0.05&  0.17$\pm$0.04&  0.49$\pm$0.27&  1.48$\pm$0.25&  1.30$\pm$0.35&  0.44$\pm$0.08&  0.34$\pm$0.12&  0.91$\pm$0.17\\
    23&  74.0& -66.6&  0.60$\pm$0.09&  0.38$\pm$0.12&  0.19$\pm$0.07&  0.16$\pm$0.08&  0.22$\pm$0.16&  0.65$\pm$0.89&  1.34$\pm$0.27&  1.60$\pm$0.24&  0.59$\pm$0.11&  0.58$\pm$0.30&  0.97$\pm$0.27\\
 %   24&  74.0& -69.5&  $<$0.12&  $<$0.02& - & -&  $<$0.03& -&  0.61$\pm$0.24&  0.24$\pm$0.22&  $<$0.20& -&  $<$0.37\\
    25&  74.3& -69.2&  1.13$\pm$0.18&  0.75$\pm$0.15&  0.37$\pm$0.09&  0.35$\pm$0.08&  0.58$\pm$0.08&  3.43$\pm$0.53&  4.22$\pm$0.60&  5.33$\pm$0.71&  1.89$\pm$0.33&  1.56$\pm$0.44&  2.63$\pm$0.65\\
    26&  74.3& -68.7&  1.37$\pm$0.21&  1.52$\pm$0.23&  0.79$\pm$0.12&  1.21$\pm$0.16&  1.57$\pm$0.22&  4.57$\pm$0.73&  4.94$\pm$0.73&  4.15$\pm$0.59&  1.93$\pm$0.27&  2.81$\pm$0.36&  3.80$\pm$0.48\\
    27&  74.3& -68.4&  5.40$\pm$0.69&  7.47$\pm$0.95&  3.26$\pm$0.41&  5.38$\pm$0.69&  9.49$\pm$1.21& 38.40$\pm$4.62& 18.89$\pm$2.36& 13.69$\pm$2.01&  7.36$\pm$0.86& 16.57$\pm$1.85& 17.47$\pm$2.10\\
    28&  74.3& -68.9&  0.67$\pm$0.07&  0.43$\pm$0.06&  0.18$\pm$0.03&  0.11$\pm$0.03&  0.20$\pm$0.03&  1.34$\pm$0.17&  1.78$\pm$0.36&  2.17$\pm$0.26&  0.67$\pm$0.11&  0.15$\pm$0.19&  0.20$\pm$0.17\\
    29&  74.3& -67.0&  0.17$\pm$0.11&  0.07$\pm$0.05&  0.04$\pm$0.02&  0.01$\pm$0.02&  $<$0.06&  $<$0.42&  0.47$\pm$0.21&  0.70$\pm$0.25&  0.12$\pm$0.09&  0.14$\pm$0.15&  0.63$\pm$0.25\\
    34&  74.6& -70.4&  0.26$\pm$0.10&  0.17$\pm$0.06&  0.07$\pm$0.03&  0.05$\pm$0.03&  0.11$\pm$0.03&  0.31$\pm$0.23&  0.32$\pm$0.25&  0.70$\pm$0.30&  0.32$\pm$0.09&  0.50$\pm$0.16&  0.54$\pm$0.28\\
  %  35&  74.8& -66.2&  $<$0.42&  $<$0.19& -& -&  $<$0.30&  $<$1.34&  1.80$\pm$0.44&  1.72$\pm$0.75&  0.75$\pm$0.22&  0.67$\pm$0.32&  1.23$\pm$0.38\\
    36&  75.2& -66.4&  1.22$\pm$0.26&  0.99$\pm$0.16&  0.14$\pm$0.09&  0.51$\pm$0.07&  0.82$\pm$0.17&  3.73$\pm$0.44&  1.64$\pm$0.63&  2.78$\pm$0.63&  1.10$\pm$0.21&  0.58$\pm$0.54&  2.93$\pm$0.48\\
    37&  75.4& -68.1&  0.34$\pm$0.13&  0.38$\pm$0.10&  0.33$\pm$0.05&  0.36$\pm$0.06&  1.12$\pm$0.34&  $<$0.78& 12.89$\pm$7.02&  0.80$\pm$1.33&  3.02$\pm$1.09&  3.81$\pm$2.20&  6.58$\pm$3.87\\
    38&  75.6& -69.1&  0.81$\pm$0.12&  0.70$\pm$0.12&  0.38$\pm$0.07&  0.23$\pm$0.05&  0.14$\pm$0.06&  1.46$\pm$0.27&  0.42$\pm$0.70&  2.53$\pm$0.66&  0.51$\pm$0.23&  1.80$\pm$0.32&  2.41$\pm$0.34\\
    39&  75.8& -65.9&  0.34$\pm$0.02&  0.14$\pm$0.01&  0.07$\pm$0.01&  0.04$\pm$0.00&  0.06$\pm$0.00&  0.53$\pm$0.05&  0.64$\pm$0.06&  0.76$\pm$0.05&  0.17$\pm$0.03&  0.17$\pm$0.05&  0.35$\pm$0.05\\
 %   40&  75.9& -65.7&  $<$1.34&  $<$0.46&  $<$0.07& $<$ 0.07&  0.01$\pm$0.08&  $<$3.25&  2.68$\pm$1.00&  $<$2.08&  $<$0.45&  0.57$\pm$0.77&  $<$1.59\\
 %   41&  75.9& -68.5&  $<$0.74&  $<$0.49&  $<$0.10&  $<$0.12&  0.07$\pm$0.09&  $<$1.17&  $<$1.30&  $<$0.64&  0.07$\pm$0.23&  $<$0.50&  $<$0.09\\
    43&  75.9& -66.7&  0.34$\pm$0.12&  0.18$\pm$0.08&  0.07$\pm$0.04&  0.05$\pm$0.03&  0.27$\pm$0.06&  0.66$\pm$0.25&  0.76$\pm$0.29&  0.94$\pm$0.31&  0.04$\pm$0.13&  1.08$\pm$0.23&  1.23$\pm$0.21\\
    44&  75.9& -67.2&  0.68$\pm$0.07&  0.58$\pm$0.08&  0.28$\pm$0.03&  0.39$\pm$0.05&  0.48$\pm$0.07&  1.76$\pm$0.18&  1.86$\pm$0.34&  2.12$\pm$0.20&  1.08$\pm$0.11&  1.05$\pm$0.26&  1.89$\pm$0.24\\
    45&  76.0& -67.3&  1.10$\pm$0.05&  1.03$\pm$0.06&  0.40$\pm$0.02&  0.74$\pm$0.04&  0.97$\pm$0.07&  2.64$\pm$0.15&  3.87$\pm$0.30&  3.32$\pm$0.21&  2.00$\pm$0.10&  2.22$\pm$0.16&  3.68$\pm$0.20\\
    46&  76.1& -68.0&  0.78$\pm$0.09&  0.58$\pm$0.10&  0.39$\pm$0.05&  0.37$\pm$0.09&  0.37$\pm$0.10&  2.00$\pm$0.39&  2.17$\pm$0.33&  3.13$\pm$0.23&  0.62$\pm$0.11&  1.79$\pm$0.43&  2.06$\pm$0.47\\
    47&  76.2& -66.7&  0.52$\pm$0.14&  0.29$\pm$0.12&  0.12$\pm$0.05&  0.22$\pm$0.12&  0.38$\pm$0.22&  0.37$\pm$0.36&  1.18$\pm$0.48&  1.11$\pm$0.34&  0.05$\pm$0.26&  0.15$\pm$0.26&  0.35$\pm$0.30\\
    48&  76.2& -70.1&  0.83$\pm$0.08&  0.63$\pm$0.08&  0.46$\pm$0.04&  0.49$\pm$0.05&  0.60$\pm$0.05&  2.00$\pm$0.23&  2.38$\pm$0.21&  2.82$\pm$0.21&  0.99$\pm$0.08&  1.39$\pm$0.14&  1.94$\pm$0.17\\
    50&  76.3& -66.8&  0.57$\pm$0.06&  0.43$\pm$0.07&  0.20$\pm$0.04&  0.35$\pm$0.07&  0.67$\pm$0.13&  1.29$\pm$0.16&  1.99$\pm$0.15&  2.02$\pm$0.11&  0.69$\pm$0.06&  0.63$\pm$0.12&  1.18$\pm$0.14\\
    51&  76.6& -70.2&  0.42$\pm$0.13&  0.26$\pm$0.13&  0.16$\pm$0.07&  0.11$\pm$0.07&  0.23$\pm$0.06&  1.00$\pm$0.33&  2.05$\pm$0.34&  1.90$\pm$0.39&  0.67$\pm$0.15&  0.50$\pm$0.35&  0.63$\pm$0.44\\
%    52&  76.7& -67.9&  0.26$\pm$0.18&  0.13$\pm$0.11&  0.08$\pm$0.06&  0.04$\pm$0.04&  $<$0.32&  $<$0.81&  $<$1.33&  $<$1.16& $<$ 0.75&  0.48$\pm$0.99&  $<$2.40\\
    53&  76.8& -70.7&  1.10$\pm$0.46&  0.63$\pm$0.27&  0.35$\pm$0.18&  0.24$\pm$0.11&  0.17$\pm$0.08&  1.21$\pm$0.73&  1.78$\pm$0.76&  2.40$\pm$0.91&  0.79$\pm$0.33&  0.27$\pm$1.17&  1.39$\pm$0.84\\
 %   54&  76.9& -68.5& -& -& -& -& -& -&  0.22$\pm$0.15&  $<$0.42&  $<$0.24&  $<$0.01& -\\
    55&  76.9& -69.0&  0.33$\pm$0.03&  0.17$\pm$0.03&  0.10$\pm$0.02&  0.05$\pm$0.01&  0.06$\pm$0.02&  0.49$\pm$0.09&  0.83$\pm$0.08&  1.14$\pm$0.11&  0.34$\pm$0.03&  0.25$\pm$0.03&  0.56$\pm$0.05\\
    58&  77.2& -69.4&  0.70$\pm$0.03&  0.43$\pm$0.03&  0.26$\pm$0.02&  0.18$\pm$0.01&  0.18$\pm$0.01&  1.19$\pm$0.06&  1.91$\pm$0.08&  2.46$\pm$0.12&  0.70$\pm$0.04&  0.61$\pm$0.07&  0.94$\pm$0.10\\
    59&  77.3& -68.7&  1.07$\pm$0.15&  0.81$\pm$0.14&  0.57$\pm$0.11&  0.51$\pm$0.18&  0.62$\pm$0.21&  3.13$\pm$0.42&  2.70$\pm$0.57&  3.57$\pm$0.63&  1.38$\pm$0.16&  2.28$\pm$0.44&  2.83$\pm$0.57\\
    60&  77.3& -68.5&  0.94$\pm$0.37&  0.85$\pm$0.37&  0.48$\pm$0.24&  0.50$\pm$0.18&  0.60$\pm$0.27&  2.09$\pm$0.86&  4.20$\pm$0.97&  4.60$\pm$1.45&  1.60$\pm$0.24&  $<$0.36&  $<$0.58\\
 %   61&  77.4& -70.8&  $<$1.23&  $<$0.74&  $<$0.41& $<$ 0.34&  $<$0.20&  0.35$\pm$0.55&  0.62$\pm$1.26&  $<$3.18&  $<$0.81&  $<$3.72&  $<$4.10\\
 %   62&  77.5& -69.2&  $<$0.41& -& -& -&  $<$0.01&  $<$0.25&  0.31$\pm$0.66&  $<$2.00&  $<$0.39&  $<$0.04& -\\
    63&  77.7& -68.9&  1.37$\pm$0.13&  1.16$\pm$0.16&  0.49$\pm$0.05&  0.68$\pm$0.12&  1.28$\pm$0.28&  3.53$\pm$0.45&  2.96$\pm$0.36&  3.18$\pm$0.23&  0.86$\pm$0.08&  1.98$\pm$0.26&  2.59$\pm$0.28\\
    64&  77.7& -67.1&  0.33$\pm$0.03&  0.19$\pm$0.02&  0.09$\pm$0.01&  0.08$\pm$0.01&  0.10$\pm$0.01&  0.47$\pm$0.07&  0.70$\pm$0.07&  0.98$\pm$0.09&  0.40$\pm$0.04&  0.57$\pm$0.06&  0.76$\pm$0.09\\
    65&  77.8& -69.5&  1.02$\pm$0.58&  0.79$\pm$0.60&  0.45$\pm$0.37&  0.26$\pm$0.32&  0.57$\pm$0.26&  1.62$\pm$1.68&  $<$8.39&  2.78$\pm$2.08&  0.72$\pm$1.22&  2.26$\pm$1.54&  4.23$\pm$2.38\\
    66&  78.0& -67.8&  0.33$\pm$0.02&  0.16$\pm$0.01&  0.07$\pm$0.01&  0.04$\pm$0.01&  0.05$\pm$0.01&  0.52$\pm$0.05&  0.53$\pm$0.05&  0.93$\pm$0.05&  0.32$\pm$0.03&  0.24$\pm$0.04&  0.37$\pm$0.09\\
    67&  78.0& -67.2&  0.59$\pm$0.10&  0.28$\pm$0.07&  0.16$\pm$0.05&  0.11$\pm$0.03&  0.15$\pm$0.03&  0.64$\pm$0.20&  1.49$\pm$0.20&  1.88$\pm$0.33&  0.73$\pm$0.14&  0.28$\pm$0.33&  0.68$\pm$0.38\\
    68&  78.1& -69.1&  0.82$\pm$0.14&  0.42$\pm$0.07&  0.26$\pm$0.05&  0.08$\pm$0.05&  0.28$\pm$0.07&  1.46$\pm$0.32&  2.43$\pm$0.36&  3.01$\pm$0.58&  0.65$\pm$0.21&  $<$0.73&  $<$1.19\\
    69&  78.1& -70.5&  1.15$\pm$0.13&  0.91$\pm$0.14&  0.32$\pm$0.06&  0.45$\pm$0.08&  0.66$\pm$0.09&  2.85$\pm$0.35&  4.14$\pm$0.43&  4.28$\pm$0.50&  1.98$\pm$0.20&  1.59$\pm$0.27&  2.49$\pm$0.38\\
    70&  78.2& -68.2&  0.32$\pm$0.05&  0.14$\pm$0.03&  0.06$\pm$0.02&  0.04$\pm$0.01&  0.07$\pm$0.01&  0.54$\pm$0.07&  0.78$\pm$0.11&  0.98$\pm$0.13&  0.19$\pm$0.06&  0.21$\pm$0.12&  0.34$\pm$0.14\\
    71&  78.3& -69.6&  0.92$\pm$0.07&  0.65$\pm$0.07&  0.32$\pm$0.06&  0.31$\pm$0.06&  0.34$\pm$0.05&  1.31$\pm$0.34&  1.98$\pm$0.19&  2.91$\pm$0.26&  0.91$\pm$0.11&  1.32$\pm$0.25&  2.30$\pm$0.41\\
    72&  78.3& -69.4&  7.90$\pm$0.56&  9.77$\pm$0.64&  1.23$\pm$0.38&  6.45$\pm$0.49& 15.01$\pm$0.90& 18.98$\pm$1.86& 18.85$\pm$1.58&  7.13$\pm$1.93&  3.00$\pm$0.66&  3.51$\pm$0.97& 11.98$\pm$1.29\\
    73&  78.5& -67.4&  1.73$\pm$0.26&  1.50$\pm$0.19&  0.92$\pm$0.13&  1.17$\pm$0.20&  1.73$\pm$0.31&  4.46$\pm$0.69&  5.59$\pm$0.85&  4.90$\pm$0.69&  2.95$\pm$0.33&  3.58$\pm$0.43&  4.34$\pm$0.55\\
    75&  78.6& -68.8&  0.43$\pm$0.05&  0.18$\pm$0.05&  0.09$\pm$0.03&  0.07$\pm$0.02&  0.05$\pm$0.02&  0.80$\pm$0.22&  0.68$\pm$0.12&  0.86$\pm$0.16&  0.17$\pm$0.07&  0.10$\pm$0.26&  0.20$\pm$0.36\\
    76&  78.6& -67.5&  1.25$\pm$0.34&  0.99$\pm$0.28&  0.61$\pm$0.18&  0.60$\pm$0.23&  0.93$\pm$0.37&  3.27$\pm$0.87&  3.67$\pm$0.78&  3.43$\pm$0.83&  1.74$\pm$0.38&  2.02$\pm$0.53&  2.57$\pm$0.67\\
    77&  78.8& -70.6&  0.83$\pm$0.12&  0.61$\pm$0.08&  0.29$\pm$0.04&  0.25$\pm$0.03&  0.50$\pm$0.06&  0.62$\pm$0.33&  4.76$\pm$0.55&  3.58$\pm$0.32&  1.45$\pm$0.13&  2.11$\pm$0.62&  2.68$\pm$0.79\\
    78&  78.8& -70.0&  0.15$\pm$0.06&  0.12$\pm$0.06&  0.02$\pm$0.06&  0.01$\pm$0.04&  0.06$\pm$0.02&  0.17$\pm$0.20&  0.42$\pm$0.17&  0.74$\pm$0.15&  0.33$\pm$0.14&  0.31$\pm$0.33&  0.53$\pm$0.50\\
%    79&  78.9& -69.0&  $<$0.71&  $<$0.72&  $<$0.20&  $<$0.18&  $<$0.14$\pm$0.16&  $<$2.43&  4.04$\pm$1.68&  $<$4.19&  0.76$\pm$0.41&  $<$3.13&  0.45$\pm$2.54\\
    80&  79.0& -68.1&  0.40$\pm$0.03&  0.17$\pm$0.02&  0.03$\pm$0.01&  0.05$\pm$0.01&  0.11$\pm$0.01&  0.36$\pm$0.04&  1.73$\pm$0.09&  1.36$\pm$0.06&  0.73$\pm$0.05&  $<$0.05&  8.39$\pm$0.98\\
    82&  79.2& -68.8&  0.92$\pm$0.09&  0.67$\pm$0.07&  0.36$\pm$0.05&  0.26$\pm$0.04&  0.18$\pm$0.04&  1.76$\pm$0.34&  2.00$\pm$0.39&  2.87$\pm$0.58&  0.73$\pm$0.14&  0.16$\pm$0.64&  0.74$\pm$0.88\\
    83&  79.2& -69.4&  1.40$\pm$0.30&  1.46$\pm$0.35&  0.53$\pm$0.23&  0.57$\pm$0.21&  0.45$\pm$0.15&  3.91$\pm$1.09&  3.73$\pm$0.74&  5.88$\pm$1.12&  1.76$\pm$0.34&  1.12$\pm$0.61&  0.31$\pm$0.87\\
    86&  79.3& -71.2&  0.57$\pm$0.08&  0.54$\pm$0.09&  0.19$\pm$0.04&  0.33$\pm$0.06&  0.41$\pm$0.07&  1.56$\pm$0.23&  1.89$\pm$0.19&  1.79$\pm$0.23&  0.89$\pm$0.10&  1.25$\pm$0.19&  1.42$\pm$0.23\\
    87&  79.4& -68.8&  0.53$\pm$0.09&  0.39$\pm$0.06&  0.24$\pm$0.04&  0.16$\pm$0.03&  0.13$\pm$0.03&  1.08$\pm$0.20&  0.87$\pm$0.26&  1.44$\pm$0.40&  0.39$\pm$0.10&  0.49$\pm$0.33&  0.74$\pm$0.44\\
    88&  79.4& -69.3&  1.46$\pm$0.93&  1.87$\pm$0.97&  1.46$\pm$0.61&  1.50$\pm$0.73&  3.00$\pm$1.22& 23.78$\pm$8.29&  2.07$\pm$2.17& $<$10.30&  0.33$\pm$1.07&  4.13$\pm$1.98&  3.16$\pm$1.97\\
    89&  79.4& -66.7&  1.93$\pm$0.25&  3.87$\pm$0.44&  1.50$\pm$0.14&  3.90$\pm$0.45&  8.91$\pm$1.16& 10.94$\pm$0.97& 11.32$\pm$1.44&  6.55$\pm$0.85&  3.23$\pm$0.67&  1.84$\pm$0.67&  5.22$\pm$1.07\\
    90&  79.5& -69.5&  2.27$\pm$0.79&  2.26$\pm$1.01&  2.18$\pm$0.65&  1.61$\pm$0.87&  1.47$\pm$0.77&  7.62$\pm$3.65&  6.09$\pm$3.04& 10.34$\pm$3.29&  2.82$\pm$1.05&  3.92$\pm$1.73&  5.92$\pm$2.31\\
    92&  79.6& -70.0&  0.67$\pm$0.16&  0.41$\pm$0.14&  0.26$\pm$0.10&  0.17$\pm$0.07&  0.23$\pm$0.07&  1.14$\pm$0.37&  1.84$\pm$0.57&  2.26$\pm$0.47&  0.54$\pm$0.16&  1.23$\pm$0.76&  2.77$\pm$1.08\\
    93&  79.6& -66.3&  0.23$\pm$0.08&  0.10$\pm$0.06&  0.05$\pm$0.03&  0.03$\pm$0.02&  0.02$\pm$0.02&  $<$0.24&  0.55$\pm$0.15&  0.43$\pm$0.14&  0.30$\pm$0.09&  0.06$\pm$0.08&  0.18$\pm$0.22\\
    94&  79.7& -69.9&  0.29$\pm$0.12&  0.16$\pm$0.12&  $<$0.16&  $<$0.17&  0.02$\pm$0.08&  0.11$\pm$0.34&  1.74$\pm$0.65&  2.85$\pm$0.81&  0.63$\pm$0.34&  0.03$\pm$0.89&  0.22$\pm$1.36\\
    95&  79.8& -66.4&  0.26$\pm$0.07&  0.15$\pm$0.04&  0.06$\pm$0.02&  0.05$\pm$0.01&  0.02$\pm$0.01&  $<$0.12&  0.19$\pm$0.17&  0.21$\pm$0.15&  0.17$\pm$0.08&  0.39$\pm$0.22&  0.28$\pm$0.32\\
    96&  79.8& -69.6&  1.69$\pm$0.11&  2.09$\pm$0.14&  1.23$\pm$0.09&  1.71$\pm$0.12&  2.76$\pm$0.13& 14.58$\pm$0.63&  7.48$\pm$0.43&  8.08$\pm$0.47&  3.72$\pm$0.19&  5.84$\pm$0.33&  7.50$\pm$0.51\\
    98&  79.9& -69.1&  1.30$\pm$0.21&  1.18$\pm$0.29&  0.74$\pm$0.19&  0.62$\pm$0.23&  0.87$\pm$0.41&  4.63$\pm$2.78&  6.50$\pm$0.64&  7.29$\pm$0.75&  2.64$\pm$0.29&  0.90$\pm$0.75&  2.62$\pm$0.81\\
    99&  80.0& -70.7&  0.58$\pm$0.04&  0.31$\pm$0.03&  0.14$\pm$0.02&  0.10$\pm$0.01&  0.10$\pm$0.01&  0.88$\pm$0.15&  1.14$\pm$0.16&  1.35$\pm$0.12&  0.53$\pm$0.08&  0.54$\pm$0.24&  0.57$\pm$0.31\\
   100&  80.0& -66.9&  1.48$\pm$0.24&  1.37$\pm$0.24&  0.48$\pm$0.10&  0.80$\pm$0.16&  1.31$\pm$0.21&  1.65$\pm$0.67&  2.36$\pm$0.50&  3.26$\pm$0.63&  1.11$\pm$0.24&  1.54$\pm$0.42&  2.17$\pm$0.56\\
   102&  80.1& -68.5&  0.29$\pm$0.07&  0.12$\pm$0.06&  $<$0.09&  0.05$\pm$0.02&  0.01$\pm$0.02&  $<$0.08&  $<$0.46&  0.37$\pm$0.17&  0.11$\pm$0.06&  0.87$\pm$0.22&  1.11$\pm$0.27\\
   103&  80.3& -71.7&  0.12$\pm$0.29&  0.27$\pm$0.12&  0.05$\pm$0.07&  0.16$\pm$0.04&  0.18$\pm$0.05&  1.08$\pm$0.45&  1.69$\pm$0.42&  1.44$\pm$0.47&  1.00$\pm$0.21&  1.41$\pm$0.46&  1.07$\pm$0.54\\
   105&  80.3& -70.0&  0.52$\pm$0.04&  0.24$\pm$0.04&  0.08$\pm$0.02&  0.06$\pm$0.02&  0.18$\pm$0.02&  1.23$\pm$0.09&  1.55$\pm$0.14&  2.05$\pm$0.27&  0.70$\pm$0.10&  0.19$\pm$0.33&  0.33$\pm$0.48\\
   106&  80.3& -68.7&  0.90$\pm$0.17&  0.70$\pm$0.15&  0.36$\pm$0.08&  0.28$\pm$0.06&  0.21$\pm$0.05&  1.33$\pm$0.35&  2.98$\pm$0.60&  4.01$\pm$0.66&  1.20$\pm$0.16&  0.71$\pm$0.43&  1.76$\pm$0.75\\
   107&  80.4& -68.0&  0.75$\pm$0.15&  0.65$\pm$0.15&  0.49$\pm$0.08&  0.31$\pm$0.09&  0.51$\pm$0.11&  2.37$\pm$0.45&  2.65$\pm$0.38&  2.75$\pm$0.48&  0.68$\pm$0.18&  0.00$\pm$0.43&  0.15$\pm$0.53\\
   108&  80.4& -68.8&  0.63$\pm$0.08&  0.34$\pm$0.07&  0.19$\pm$0.04&  0.13$\pm$0.03&  0.15$\pm$0.02&  1.03$\pm$0.21&  1.81$\pm$0.23&  2.80$\pm$0.28&  0.82$\pm$0.09&  0.40$\pm$0.26&  0.98$\pm$0.31\\
   109&  80.5& -69.8&  1.63$\pm$0.33&  1.67$\pm$0.37&  1.10$\pm$0.28&  1.34$\pm$0.23&  1.21$\pm$0.16&  5.06$\pm$0.80&  3.46$\pm$1.01&  4.39$\pm$1.11&  1.40$\pm$0.35&  4.37$\pm$0.98&  7.40$\pm$1.63\\
   110&  80.5& -69.7&  1.03$\pm$0.08&  0.81$\pm$0.12&  0.38$\pm$0.06&  0.48$\pm$0.10&  0.72$\pm$0.12&  2.24$\pm$0.33&  3.18$\pm$0.47&  4.01$\pm$0.51&  1.62$\pm$0.17&  1.35$\pm$0.32&  2.71$\pm$0.46\\
   111&  80.5& -71.6&  0.67$\pm$0.23&  0.61$\pm$0.19&  0.25$\pm$0.11&  0.32$\pm$0.10&  0.55$\pm$0.12&  1.48$\pm$0.64&  2.50$\pm$0.65&  1.73$\pm$0.31&  0.73$\pm$0.14&  1.43$\pm$0.35&  1.38$\pm$0.46\\
   112&  80.5& -68.5&  0.44$\pm$0.08&  0.22$\pm$0.09&  0.08$\pm$0.05&  0.09$\pm$0.04&  0.09$\pm$0.03&  0.51$\pm$0.18&  0.96$\pm$0.19&  1.04$\pm$0.22&  0.38$\pm$0.07&  $<$0.47&  0.15$\pm$0.25\\
   113&  80.6& -68.6&  0.52$\pm$0.10&  0.42$\pm$0.11&  0.19$\pm$0.05&  0.12$\pm$0.04&  0.07$\pm$0.03&  0.81$\pm$0.16&  0.94$\pm$0.18&  0.97$\pm$0.21&  0.63$\pm$0.08& -&  $<$0.32\\
   114&  80.6& -67.9&  1.98$\pm$0.11&  2.03$\pm$0.14&  1.16$\pm$0.09&  1.53$\pm$0.13&  2.44$\pm$0.19&  7.90$\pm$0.66&  6.03$\pm$0.35&  6.14$\pm$0.28&  2.31$\pm$0.12&  3.70$\pm$0.26&  4.80$\pm$0.30\\
   115&  80.7& -65.7&  0.14$\pm$0.11&  0.22$\pm$0.08&  0.17$\pm$0.04&  0.14$\pm$0.03&  0.20$\pm$0.04&  1.51$\pm$0.22&  1.26$\pm$0.25&  1.29$\pm$0.24&  0.60$\pm$0.11&  0.89$\pm$0.17&  1.57$\pm$0.30\\
   116&  80.7& -69.9&  1.31$\pm$0.33&  1.31$\pm$0.38&  0.68$\pm$0.25&  0.94$\pm$0.25&  0.91$\pm$0.19&  4.22$\pm$0.91&  3.22$\pm$1.00&  3.20$\pm$0.91&  1.54$\pm$0.37&  0.46$\pm$1.39&  $<$7.22\\
   117&  80.7& -67.1&  0.53$\pm$0.06&  0.27$\pm$0.05&  0.19$\pm$0.03&  0.14$\pm$0.03&  0.19$\pm$0.02&  1.29$\pm$0.15&  2.24$\pm$0.28&  3.04$\pm$0.25&  0.85$\pm$0.08&  0.69$\pm$0.11&  1.37$\pm$0.13\\
   118&  80.8& -68.3&  0.13$\pm$0.05&  0.07$\pm$0.04&  0.02$\pm$0.02&  0.03$\pm$0.02&  0.04$\pm$0.02&  0.09$\pm$0.10&  0.24$\pm$0.09&  0.33$\pm$0.15&  0.00$\pm$0.03&  0.09$\pm$0.03&  0.17$\pm$0.05\\
   119&  80.8& -66.7&  0.23$\pm$0.12&  0.03$\pm$0.12&  0.02$\pm$0.05&  0.08$\pm$0.05&  0.24$\pm$0.08&  0.95$\pm$0.28&  1.68$\pm$0.31&  1.81$\pm$0.38&  0.74$\pm$0.14&  0.14$\pm$0.20&  1.00$\pm$0.26\\
   120&  80.8& -66.5&  0.12$\pm$0.06&  0.00$\pm$0.04&  0.05$\pm$0.02&  0.02$\pm$0.02&  0.03$\pm$0.02&  0.17$\pm$0.16&  0.05$\pm$0.19&  0.31$\pm$0.19& -&  0.05$\pm$0.08&  0.17$\pm$0.11\\
   121&  80.8& -67.1&  0.55$\pm$0.11&  0.37$\pm$0.09&  0.18$\pm$0.07&  0.14$\pm$0.05&  0.17$\pm$0.04&  1.08$\pm$0.43&  1.85$\pm$0.49&  2.54$\pm$0.45&  0.86$\pm$0.16&  0.46$\pm$0.21&  1.12$\pm$0.21\\
   123&  80.8& -71.7&  0.58$\pm$0.09&  0.32$\pm$0.06&  0.17$\pm$0.04&  0.13$\pm$0.04&  0.22$\pm$0.05&  1.42$\pm$0.23&  1.28$\pm$0.26&  1.30$\pm$0.24&  0.13$\pm$0.10&  0.64$\pm$0.18&  0.44$\pm$0.19\\
 %  124&  80.9& -69.0& -& -& -& -& -& -&  $<$9.01& $<$10.54&  2.56$\pm$1.57&  $<$4.75&  $<$7.20\\
 %  125&  81.1& -68.5&  $<$0.18&  $<$0.10& -&  $<$0.01&  $<$0.53& -&  $<$2.95&  $<$2.09&  $<$1.04& -&  $<$0.56\\
   126&  81.1& -67.5&  0.52$\pm$0.11&  0.10$\pm$0.17&  $<$0.19&  $<$0.14&  $<$0.18&  $<$1.89&  1.21$\pm$0.32&  2.19$\pm$0.40&  0.66$\pm$0.17&  $<$0.51&  0.16$\pm$0.35\\
   127&  81.1& -70.5&  0.37$\pm$0.10&  0.07$\pm$0.08&  0.02$\pm$0.04&  0.00$\pm$0.03&  0.12$\pm$0.04&  0.33$\pm$0.16&  1.09$\pm$0.37&  1.38$\pm$0.24&  0.52$\pm$0.21&  $<$2.48&  0.86$\pm$1.17\\
   128&  81.1& -68.4&  0.65$\pm$0.11&  0.39$\pm$0.11&  0.09$\pm$0.05&  0.14$\pm$0.06&  0.32$\pm$0.10&  1.13$\pm$0.29&  1.66$\pm$0.32&  2.12$\pm$0.37&  0.66$\pm$0.13&  0.72$\pm$0.21&  1.08$\pm$0.32\\
   129&  81.1& -69.7&  0.81$\pm$0.02&  0.56$\pm$0.03&  0.33$\pm$0.01&  0.31$\pm$0.02&  0.33$\pm$0.02&  1.87$\pm$0.08&  1.66$\pm$0.08&  2.27$\pm$0.10&  0.85$\pm$0.03&  0.95$\pm$0.07&  1.51$\pm$0.10\\
   130&  81.2& -69.2&  0.97$\pm$0.17&  0.79$\pm$0.20&  0.13$\pm$0.09&  0.20$\pm$0.09&  0.17$\pm$0.06&  0.82$\pm$0.43&  2.39$\pm$0.47&  2.69$\pm$0.59&  0.78$\pm$0.18&  0.30$\pm$0.51&  0.80$\pm$0.93\\
   131&  81.2& -71.6&  0.07$\pm$0.16&  0.01$\pm$0.15&  0.04$\pm$0.06&  0.08$\pm$0.06&  0.23$\pm$0.05&  0.58$\pm$0.42&  0.78$\pm$0.30&  0.01$\pm$0.40&  $<$0.37&  0.38$\pm$0.18&  0.20$\pm$0.37\\
   133&  81.4& -69.3&  0.58$\pm$0.09&  0.39$\pm$0.10&  0.28$\pm$0.05&  0.24$\pm$0.05&  0.16$\pm$0.05&  1.01$\pm$0.35&  1.04$\pm$0.22&  2.15$\pm$0.32&  0.58$\pm$0.10&  0.62$\pm$0.28&  0.81$\pm$0.43\\
   134&  81.4& -66.4&  8.80$\pm$0.62&  8.23$\pm$0.67&  4.36$\pm$0.33&  4.72$\pm$0.41&  7.61$\pm$0.71& 26.60$\pm$2.51& 16.33$\pm$2.03& 21.76$\pm$2.25&  8.66$\pm$1.10& 15.72$\pm$1.70& 20.00$\pm$2.04\\
   135&  81.5& -66.2&  0.74$\pm$0.05&  0.47$\pm$0.05&  0.28$\pm$0.03&  0.26$\pm$0.03&  0.49$\pm$0.05&  1.85$\pm$0.15&  1.86$\pm$0.10&  2.37$\pm$0.14&  0.97$\pm$0.06&  1.09$\pm$0.09&  1.75$\pm$0.12\\
   137&  81.6& -68.7&  2.06$\pm$0.86&  2.37$\pm$1.09&  1.31$\pm$0.66&  1.04$\pm$0.74&  1.78$\pm$0.81&  8.37$\pm$3.76&  3.23$\pm$1.70&  4.45$\pm$2.08&  0.89$\pm$0.69&  1.60$\pm$1.87&  2.25$\pm$2.26\\
   138&  81.6& -67.7&  1.44$\pm$0.54&  1.44$\pm$0.59&  0.41$\pm$0.51&  0.19$\pm$0.57&  $<$1.47&  1.12$\pm$2.70&  1.16$\pm$1.19&  2.52$\pm$1.03&  0.11$\pm$0.40&  $<$4.93&  1.11$\pm$1.34\\
   139&  81.6& -68.8&  3.12$\pm$0.54&  4.35$\pm$0.79&  1.95$\pm$0.38&  3.54$\pm$0.67&  8.32$\pm$1.49& 22.46$\pm$4.34& 17.75$\pm$3.29&  9.44$\pm$1.90&  4.20$\pm$0.84&  9.98$\pm$1.51& 12.39$\pm$1.89\\
   140&  81.6& -67.8&  0.26$\pm$0.12&  0.25$\pm$0.12&  0.14$\pm$0.08&  0.04$\pm$0.07&  $<$0.19&  0.33$\pm$0.35&  0.58$\pm$0.55&  1.72$\pm$0.58&  0.20$\pm$0.21&  $<$0.53&  0.77$\pm$0.36\\
   141&  81.7& -65.9&  0.25$\pm$0.09&  0.11$\pm$0.07&  0.07$\pm$0.05&  0.04$\pm$0.04&  0.03$\pm$0.02&  $<$0.54&  0.15$\pm$0.18&  0.16$\pm$0.12&  $<$0.42&  0.34$\pm$0.12&  0.15$\pm$0.19\\
   142&  81.7& -68.9&  1.39$\pm$0.30&  1.69$\pm$0.47&  0.86$\pm$0.23&  1.32$\pm$0.36&  2.42$\pm$0.78&  7.08$\pm$2.28&  5.11$\pm$1.67&  2.77$\pm$0.96&  1.21$\pm$0.43&  1.68$\pm$0.78&  1.81$\pm$1.07\\
   143&  81.7& -71.3&  0.50$\pm$0.06&  0.27$\pm$0.05&  0.09$\pm$0.03&  0.08$\pm$0.02&  0.11$\pm$0.03&  0.35$\pm$0.10&  1.10$\pm$0.14&  1.48$\pm$0.19&  0.39$\pm$0.06&  0.09$\pm$0.11&  0.10$\pm$0.19\\
   144&  81.8& -70.5&  0.58$\pm$0.07&  0.39$\pm$0.07&  0.23$\pm$0.05&  0.20$\pm$0.04&  0.17$\pm$0.04&  1.29$\pm$0.32&  1.86$\pm$0.26&  2.57$\pm$0.29&  0.53$\pm$0.12&  0.66$\pm$0.46&  0.41$\pm$0.82\\
   145&  81.9& -70.6&  0.73$\pm$0.08&  0.43$\pm$0.07&  0.18$\pm$0.04&  0.13$\pm$0.03&  0.31$\pm$0.03&  1.25$\pm$0.21&  2.18$\pm$0.22&  2.23$\pm$0.35&  0.74$\pm$0.12&  0.90$\pm$0.30&  0.90$\pm$0.44\\
   146&  82.0& -70.9&  0.44$\pm$0.08&  0.26$\pm$0.07&  0.13$\pm$0.05&  0.06$\pm$0.03&  0.11$\pm$0.02&  0.88$\pm$0.12&  1.36$\pm$0.17&  1.70$\pm$0.19&  0.44$\pm$0.07&  0.35$\pm$0.11&  0.81$\pm$0.14\\
   147&  82.1& -71.7&  0.15$\pm$0.04&  0.01$\pm$0.03&  $<$0.03&  $<$0.02&  $<$0.03&  0.06$\pm$0.09&  0.25$\pm$0.09&  0.25$\pm$0.08&  0.10$\pm$0.04&  $<$0.13&  0.03$\pm$0.08\\
   148&  82.1& -69.9&  0.37$\pm$0.12&  0.26$\pm$0.16&  $<$0.07&  $<$0.03&  $<$0.15&  $<$0.83&  0.81$\pm$0.49&  1.59$\pm$0.55&  0.45$\pm$0.15&  0.76$\pm$0.36&  3.11$\pm$0.63\\
 %  149&  82.1& -71.0&  $<$1.45&  $<$1.23&  $<$0.61&  $<$0.20&  $<$0.36&  $<$3.00&  $<$6.11&  1.51$\pm$1.18&  0.42$\pm$0.47&  2.16&  4.04\\
   150&  82.5& -68.5&  0.39$\pm$0.14&  0.37$\pm$0.13&  0.25$\pm$0.08&  0.18$\pm$0.08&  0.19$\pm$0.05&  1.08$\pm$0.31&  1.45$\pm$0.34&  1.60$\pm$0.42&  0.42$\pm$0.11&  0.94$\pm$0.25&  1.65$\pm$0.23\\
 %  151&  82.6& -71.5& -& -& -& -& -& -& -& -& -&  $<$0.19& -\\
   152&  82.6& -70.9&  0.45$\pm$0.14&  0.28$\pm$0.20&  0.13$\pm$0.12&  $<$0.40&  $<$0.37&  $<$1.21&  0.49$\pm$0.68&  1.35$\pm$0.38&  0.43$\pm$0.24&  $<$1.69&  0.61$\pm$0.64\\
   154&  82.9& -68.5&  1.42$\pm$0.18&  1.21$\pm$0.19&  0.84$\pm$0.11&  0.70$\pm$0.10&  0.98$\pm$0.11&  4.72$\pm$0.54&  3.80$\pm$0.42&  5.25$\pm$0.49&  1.72$\pm$0.17&  3.15$\pm$0.31&  4.61$\pm$0.40\\
   155&  83.1& -67.7&  1.73$\pm$0.19&  1.66$\pm$0.23&  0.82$\pm$0.11&  1.16$\pm$0.17&  2.34$\pm$0.29&  6.18$\pm$0.79&  5.45$\pm$0.61&  4.51$\pm$0.52&  1.85$\pm$0.23&  3.89$\pm$0.53&  4.98$\pm$0.58\\
   156&  83.1& -71.2&  1.40$\pm$0.47&  0.90$\pm$0.45&  0.16$\pm$0.20&  0.39$\pm$0.21&  0.93$\pm$0.17&  2.44$\pm$0.96&  4.21$\pm$1.09&  4.39$\pm$1.53&  3.23$\pm$0.51&  3.01$\pm$0.60&  3.82$\pm$0.70\\
   157&  83.1& -68.6&  1.11$\pm$0.46&  1.09$\pm$0.53&  1.18$\pm$0.26&  0.79$\pm$0.36&  1.11$\pm$0.45&  6.54$\pm$1.33&  5.52$\pm$1.31&  5.75$\pm$1.20&  1.78$\pm$0.54&  3.80$\pm$0.95&  6.47$\pm$1.21\\
   158&  83.1& -66.4&  2.21$\pm$0.20&  2.74$\pm$0.25&  1.12$\pm$0.14&  2.01$\pm$0.21&  3.49$\pm$0.31& 18.82$\pm$1.90&  7.73$\pm$0.78&  5.04$\pm$0.57&  2.61$\pm$0.23&  5.41$\pm$0.66&  5.96$\pm$0.78\\
   159&  83.1& -69.8&  1.25$\pm$0.19&  1.38$\pm$0.25&  0.66$\pm$0.14&  1.28$\pm$0.21&  1.80$\pm$0.61&  2.85$\pm$0.83&  3.97$\pm$1.72&  2.99$\pm$0.47&  0.43$\pm$0.19&  0.05$\pm$0.48&  $<$1.86\\
   160&  83.2& -68.9&  2.03$\pm$0.62&  1.56$\pm$0.63&  1.36$\pm$0.43&  1.42$\pm$0.34&  0.96$\pm$0.25& 10.63$\pm$1.85&  8.12$\pm$0.72& 10.15$\pm$1.31&  4.30$\pm$0.50&  5.16$\pm$0.98&  6.95$\pm$0.91\\
   161&  83.2& -67.5&  0.62$\pm$0.13&  0.50$\pm$0.15&  0.47$\pm$0.08&  0.39$\pm$0.07&  0.38$\pm$0.06&  3.42$\pm$0.37&  2.90$\pm$0.29&  3.74$\pm$0.40&  1.58$\pm$0.16&  0.99$\pm$0.25&  2.79$\pm$0.32\\
   162&  83.2& -69.0&  0.79$\pm$0.05&  0.59$\pm$0.06&  0.52$\pm$0.03&  0.39$\pm$0.03&  0.32$\pm$0.02&  2.63$\pm$0.18&  1.99$\pm$0.10&  2.85$\pm$0.11&  0.97$\pm$0.07&  1.04$\pm$0.10&  1.69$\pm$0.07\\
   163&  83.4& -68.3&  0.21$\pm$0.09&  0.10$\pm$0.06&  0.06$\pm$0.03&  0.03$\pm$0.03&  0.07$\pm$0.03&  0.19$\pm$0.15&  0.50$\pm$0.22&  0.66$\pm$0.30&  0.26$\pm$0.07&  0.17$\pm$0.10&  0.40$\pm$0.14\\
   164&  83.7& -68.2&  0.51$\pm$0.04&  0.28$\pm$0.03&  0.14$\pm$0.01&  0.08$\pm$0.01&  0.13$\pm$0.01&  0.74$\pm$0.07&  1.79$\pm$0.13&  1.88$\pm$0.13&  0.98$\pm$0.07&  0.26$\pm$0.18&  1.03$\pm$0.15\\
  % 165&  83.8& -68.7& -& -& -& -& -& -&  $<$0.43&  $<$0.42&  0.11$\pm$0.22& -& -\\
   166&  83.8& -67.7&  4.08$\pm$0.57&  4.92$\pm$0.68&  2.02$\pm$0.32&  3.41$\pm$0.49&  4.70$\pm$0.69& 12.30$\pm$1.56& 13.29$\pm$1.71& 13.08$\pm$1.49&  4.56$\pm$0.56&  7.99$\pm$1.10&  9.43$\pm$1.12\\
   167&  83.9& -70.8&  0.33$\pm$0.04&  0.22$\pm$0.02&  0.10$\pm$0.02&  0.07$\pm$0.01&  0.07$\pm$0.01&  0.72$\pm$0.09&  0.48$\pm$0.09&  0.96$\pm$0.11&  0.20$\pm$0.06&  0.47$\pm$0.12&  0.81$\pm$0.17\\
   171&  83.9& -69.0&  0.30$\pm$0.08&  0.16$\pm$0.10&  0.15$\pm$0.06&  0.08$\pm$0.06&  0.15$\pm$0.10&  1.35$\pm$0.82&  0.36$\pm$0.16&  0.90$\pm$0.20&  0.28$\pm$0.07&  0.38$\pm$0.17&  0.41$\pm$0.16\\
  % 172&  83.9& -68.7&  $<$0.53&  $<$0.35&  $<$0.22&  $<$0.15&  $<$0.23&  $<$2.58&  $<$0.76&  $<$0.86&  0.08$\pm$0.21&  $<$0.91&  0.24$\pm$0.44\\
   173&  84.0& -70.7&  0.50$\pm$0.04&  0.26$\pm$0.04&  0.12$\pm$0.03&  0.08$\pm$0.02&  0.09$\pm$0.02&  1.17$\pm$0.23&  0.92$\pm$0.16&  1.21$\pm$0.15&  0.42$\pm$0.14&  0.21$\pm$0.23&  0.45$\pm$0.37\\
  % 174&  84.1& -69.5&  $<$1.19&  $<$1.42&  $<$0.35&  $<$0.94&  $<$1.95&  $<$9.88&  $<$5.92&  $<$2.79&  $<$2.37&  $<$4.24&  $<$5.81\\
   175&  84.1& -68.4&  0.20$\pm$0.10&  0.20$\pm$0.10&  0.19$\pm$0.05&  0.14$\pm$0.06&  0.16$\pm$0.04&  0.45$\pm$0.36&  $<$1.41&  0.26$\pm$0.19&  0.11$\pm$0.14&  1.30$\pm$0.47&  0.07$\pm$0.23\\
 %  176&  84.2& -71.4&  0.05$\pm$0.04&  0.01$\pm$0.02&  $<$0.01&  $<$0.01&  $<$0.04&  $<$0.11&  0.05$\pm$0.08&  0.11$\pm$0.09& -&  0.02$\pm$0.06&  $<$0.23\\
   177&  84.3& -66.9&  0.08$\pm$0.06&  0.08$\pm$0.04&  0.07$\pm$0.02&  0.06$\pm$0.02&  0.07$\pm$0.02&  0.55$\pm$0.14&  0.49$\pm$0.25&  0.45$\pm$0.18&  0.23$\pm$0.10& -& -\\
   178&  84.3& -69.8&  1.13$\pm$0.34&  0.94$\pm$0.38&  0.38$\pm$0.19&  0.36$\pm$0.20&  0.35$\pm$0.16&  2.30$\pm$1.16&  3.56$\pm$0.60&  5.95$\pm$0.70&  1.81$\pm$0.25&  1.56$\pm$0.53&  3.14$\pm$0.65\\
   179&  84.3& -66.3&  0.47$\pm$0.09&  0.25$\pm$0.08&  0.15$\pm$0.05&  0.16$\pm$0.05&  0.21$\pm$0.06&  1.25$\pm$0.35&  1.63$\pm$0.50&  1.58$\pm$0.30&  0.61$\pm$0.27&  1.07$\pm$0.22&  1.47$\pm$0.46\\
   180&  84.3& -66.4&  0.55$\pm$0.08&  0.36$\pm$0.05&  0.23$\pm$0.03&  0.19$\pm$0.03&  0.23$\pm$0.03&  1.36$\pm$0.18&  1.17$\pm$0.14&  1.41$\pm$0.20&  0.50$\pm$0.07&  0.82$\pm$0.11&  1.17$\pm$0.14\\
   181&  84.4& -69.7&  1.84$\pm$0.27&  2.29$\pm$0.36&  0.54$\pm$0.18&  1.21$\pm$0.27&  1.23$\pm$0.29&  2.33$\pm$1.33&  4.15$\pm$0.66&  5.87$\pm$0.77&  1.83$\pm$0.30&  0.96$\pm$0.45&  2.02$\pm$0.54\\
   184&  84.6& -69.6&  2.99$\pm$0.40&  3.60$\pm$0.61&  1.53$\pm$0.23&  2.85$\pm$0.77&  2.80$\pm$0.89&  9.12$\pm$1.49&  7.77$\pm$2.09&  8.34$\pm$0.84&  3.03$\pm$0.40&  2.63$\pm$0.52&  4.12$\pm$0.64\\
   185&  84.6& -71.3&  0.27$\pm$0.03&  0.13$\pm$0.02&  0.04$\pm$0.01&  0.03$\pm$0.01&  0.06$\pm$0.01&  0.30$\pm$0.06&  0.31$\pm$0.08&  0.64$\pm$0.07&  0.15$\pm$0.05&  0.13$\pm$0.08&  0.38$\pm$0.07\\
   186&  84.6& -69.1&  9.25$\pm$0.82& 17.68$\pm$1.70&  4.76$\pm$0.53& 11.02$\pm$1.12& 24.93$\pm$2.90& 92.95$\pm$13.73& 35.94$\pm$4.32& 10.63$\pm$1.63&  7.22$\pm$0.70& 23.33$\pm$2.49& 27.13$\pm$2.21\\
   187&  84.6& -71.3&  0.34$\pm$0.04&  0.18$\pm$0.03&  0.07$\pm$0.01&  0.05$\pm$0.01&  0.06$\pm$0.01&  0.47$\pm$0.09&  0.44$\pm$0.11&  0.69$\pm$0.08&  0.26$\pm$0.05&  0.16$\pm$0.09&  0.44$\pm$0.15\\
   188&  84.6& -70.3&  0.87$\pm$0.40&  0.67$\pm$0.37&  0.34$\pm$0.21&  0.19$\pm$0.15&  0.39$\pm$0.11&  2.82$\pm$0.99&  1.36$\pm$1.55&  2.92$\pm$2.06&  0.49$\pm$0.65&  3.00$\pm$0.97&  2.69$\pm$1.18\\
   189&  84.7& -69.3&  1.60$\pm$1.48&  2.62$\pm$2.55&  1.47$\pm$1.11&  1.30$\pm$2.06&  4.05$\pm$3.38& 31.41$\pm$20.77&  3.40$\pm$4.00&  4.11$\pm$3.18&  0.98$\pm$1.23&  6.67$\pm$3.99&  4.77$\pm$3.33\\
   190&  84.7& -68.9&  1.90$\pm$3.20&  1.53$\pm$4.15&  1.21$\pm$2.14&  1.05$\pm$2.71&  0.71$\pm$3.55& 20.04$\pm$21.87& $<$13.38&  7.08$\pm$6.55&  1.31$\pm$2.25&  5.10$\pm$5.75&  4.25$\pm$5.92\\
   191&  84.8& -69.5&  3.24$\pm$0.22&  3.97$\pm$0.30&  1.67$\pm$0.12&  2.78$\pm$0.34&  3.36$\pm$0.44& 11.12$\pm$1.80&  7.62$\pm$0.90&  7.45$\pm$0.57&  3.26$\pm$0.18&  4.35$\pm$0.53&  5.47$\pm$0.44\\
   194&  84.9& -69.3&  4.62$\pm$1.98&  6.25$\pm$3.02&  3.96$\pm$1.63&  3.34$\pm$2.27&  6.26$\pm$3.09& 51.16$\pm$26.39&  4.71$\pm$3.41&  9.44$\pm$4.53&  2.29$\pm$1.81& 10.30$\pm$4.83&  8.35$\pm$4.22\\
   195&  85.0& -71.2&  1.79$\pm$0.08&  1.55$\pm$0.08&  0.74$\pm$0.04&  1.00$\pm$0.06&  1.74$\pm$0.10&  3.38$\pm$0.17&  5.33$\pm$0.35&  5.22$\pm$0.24&  2.38$\pm$0.08&  2.70$\pm$0.17&  4.11$\pm$0.22\\
   196&  85.0& -71.5&  0.15$\pm$0.02&  0.06$\pm$0.01&  0.02$\pm$0.00&  0.02$\pm$0.00&  0.03$\pm$0.00&  0.15$\pm$0.02&  0.33$\pm$0.04&  0.32$\pm$0.04&  0.10$\pm$0.01&  0.18$\pm$0.04&  0.08$\pm$0.05\\
   197&  85.0& -70.1&  2.00$\pm$0.17&  2.17$\pm$0.22&  0.77$\pm$0.09&  1.09$\pm$0.16&  1.37$\pm$0.24&  5.10$\pm$0.75&  3.01$\pm$0.34&  3.78$\pm$0.36&  1.37$\pm$0.14&  2.32$\pm$0.24&  3.72$\pm$0.31\\
   198&  85.1& -71.2&  1.18$\pm$0.17&  0.99$\pm$0.12&  0.40$\pm$0.04&  0.48$\pm$0.08&  0.69$\pm$0.10&  1.98$\pm$0.34&  2.73$\pm$0.38&  3.05$\pm$0.38&  0.92$\pm$0.12&  1.69$\pm$0.20&  2.29$\pm$0.21\\
 %  199&  85.1& -71.4&  0.33$\pm$0.21&  0.14$\pm$0.12&  0.07$\pm$0.06&  0.08$\pm$0.07&  0.10$\pm$0.07&  0.53$\pm$0.36&  0.67$\pm$0.27&  0.66$\pm$0.42&  0.23$\pm$0.09&  0.20$\pm$0.22&  $<$0.79\\
   200&  85.1& -69.1&  8.27$\pm$1.69& 12.60$\pm$2.86&  5.98$\pm$1.16&  8.67$\pm$2.05& 16.36$\pm$5.04&107.55$\pm$27.25& 18.23$\pm$6.68& 14.61$\pm$3.42&  5.74$\pm$1.48& 21.35$\pm$5.32& 19.62$\pm$4.70\\
   201&  85.2& -69.0&  0.25$\pm$0.55&  0.16$\pm$0.67&  0.43$\pm$0.47&  $<$1.06&  $<$1.00&  0.53$\pm$3.30&  $<$1.93&  0.75$\pm$1.17&  0.09$\pm$0.36&  $<$2.38&  $<$2.52\\
   203&  85.3& -70.9&  0.37$\pm$0.07&  0.14$\pm$0.05&  0.03$\pm$0.03&  0.02$\pm$0.02&  0.15$\pm$0.02&  0.33$\pm$0.13&  1.08$\pm$0.20&  1.70$\pm$0.22&  0.46$\pm$0.07&  0.62$\pm$0.07&  0.95$\pm$0.15\\
   204&  85.4& -69.0&  2.10$\pm$0.37&  2.22$\pm$0.42&  1.25$\pm$0.34&  1.17$\pm$0.35&  0.95$\pm$0.45&  8.29$\pm$3.53&  2.60$\pm$0.66&  4.77$\pm$0.72&  1.61$\pm$0.21&  2.20$\pm$1.12&  2.23$\pm$1.02\\
   206&  85.7& -69.7&  2.14$\pm$0.36&  1.92$\pm$0.34&  0.81$\pm$0.18&  1.21$\pm$0.18&  1.47$\pm$0.18&  8.82$\pm$1.09&  6.75$\pm$0.94&  6.84$\pm$1.02&  2.87$\pm$0.44&  3.88$\pm$0.51&  5.26$\pm$0.69\\
   207&  85.7& -69.7&  1.77$\pm$0.69&  1.51$\pm$0.66&  0.68$\pm$0.34&  0.86$\pm$0.44&  0.96$\pm$0.53&  7.32$\pm$3.60&  5.21$\pm$2.03&  5.99$\pm$2.09&  2.28$\pm$0.73&  3.68$\pm$1.58&  4.46$\pm$1.95\\
   208&  85.8& -68.0&  0.09$\pm$0.02&  0.05$\pm$0.01&  0.02$\pm$0.01&  0.02$\pm$0.01&  0.02$\pm$0.01&  0.16$\pm$0.05&  0.28$\pm$0.07&  0.35$\pm$0.08&  0.09$\pm$0.02&  0.35$\pm$0.09&  0.36$\pm$0.06\\
   209&  85.9& -69.4&  1.90$\pm$0.43&  1.51$\pm$0.37&  0.78$\pm$0.27&  0.60$\pm$0.20&  0.75$\pm$0.15&  4.69$\pm$0.99&  5.08$\pm$0.84&  5.65$\pm$1.19&  2.49$\pm$0.42&  1.65$\pm$0.43&  3.06$\pm$0.52\\
   210&  85.9& -70.2&  0.84$\pm$0.27&  0.38$\pm$0.14&  0.21$\pm$0.07&  0.10$\pm$0.04&  0.27$\pm$0.06&  1.42$\pm$0.46&  2.94$\pm$0.54&  2.62$\pm$0.78&  0.39$\pm$0.18&  0.71$\pm$0.45&  1.78$\pm$0.69\\
   211&  85.9& -67.9&  0.27$\pm$0.10&  0.18$\pm$0.08&  0.11$\pm$0.04&  0.08$\pm$0.05&  0.08$\pm$0.06&  0.52$\pm$0.28&  0.50$\pm$0.25&  0.77$\pm$0.29&  0.16$\pm$0.10&  0.21$\pm$0.19&  0.34$\pm$0.19\\
   212&  86.0& -71.1&  0.23$\pm$0.03&  0.06$\pm$0.02&  0.03$\pm$0.01&  0.01$\pm$0.01&  0.02$\pm$0.01&  0.13$\pm$0.03&  0.33$\pm$0.05&  0.46$\pm$0.07&  0.13$\pm$0.02&  0.19$\pm$0.05&  0.41$\pm$0.07\\
   213&  86.0& -67.4&  0.10$\pm$0.03&  0.09$\pm$0.03&  0.04$\pm$0.01&  0.06$\pm$0.02&  0.06$\pm$0.02&  0.44$\pm$0.07&  0.35$\pm$0.10&  0.48$\pm$0.09&  0.09$\pm$0.04&  0.07$\pm$0.07&  0.22$\pm$0.07\\
   214&  86.0& -69.3&  1.50$\pm$0.92&  1.25$\pm$0.83&  0.47$\pm$0.48&  0.53$\pm$0.44&  0.79$\pm$0.40&  3.30$\pm$2.62&  4.78$\pm$2.30&  3.21$\pm$2.61&  1.33$\pm$0.77&  1.20$\pm$1.27&  2.02$\pm$1.94\\
   217&  86.2& -69.7&  0.47$\pm$0.09&  0.33$\pm$0.09&  0.06$\pm$0.03&  0.20$\pm$0.06&  0.31$\pm$0.08&  0.25$\pm$0.16&  1.01$\pm$0.19&  0.73$\pm$0.21&  0.49$\pm$0.07&  0.23$\pm$0.09&  0.26$\pm$0.14\\
   218&  86.2& -67.3&  0.31$\pm$0.17&  0.32$\pm$0.16&  0.19$\pm$0.07&  0.26$\pm$0.11&  0.31$\pm$0.17&  1.46$\pm$0.31&  1.36$\pm$0.47&  1.43$\pm$0.32&  0.63$\pm$0.25&  0.49$\pm$0.45&  1.31$\pm$0.52\\
   %219&  86.3& -68.9&  $<$0.28&  $<$0.20&  $<$0.23&  $<$0.14&  $<$0.01&  $<$0.36&  $<$0.05&  $<$0.14& -&  $<$0.35&  $<$0.68\\
   220&  86.4& -69.8&  1.03$\pm$0.12&  0.73$\pm$0.11&  0.29$\pm$0.07&  0.42$\pm$0.08&  0.56$\pm$0.09&  1.50$\pm$0.20&  2.19$\pm$0.14&  2.10$\pm$0.13&  0.69$\pm$0.05&  1.01$\pm$0.17&  1.46$\pm$0.20\\
   221&  86.4& -67.1&  1.07$\pm$0.12&  0.91$\pm$0.11&  0.49$\pm$0.06&  0.52$\pm$0.06&  0.61$\pm$0.10&  1.80$\pm$0.25&  2.96$\pm$0.35&  2.35$\pm$0.22&  0.83$\pm$0.10&  1.85$\pm$0.26&  2.34$\pm$0.31\\
   223&  86.6& -69.6&  1.02$\pm$0.07&  0.71$\pm$0.06&  0.49$\pm$0.05&  0.39$\pm$0.04&  0.38$\pm$0.05&  1.61$\pm$0.20&  1.70$\pm$0.19&  2.67$\pm$0.29&  0.79$\pm$0.09&  1.29$\pm$0.14&  1.79$\pm$0.19\\
   224&  86.8& -68.1&  0.15$\pm$0.12&  0.03$\pm$0.11&  $<$0.19&  0.03$\pm$0.04&  0.14$\pm$0.02&  0.76$\pm$0.11&  0.61$\pm$0.29&  0.77$\pm$0.22&  0.26$\pm$0.14&  0.51$\pm$0.15&  0.78$\pm$0.26\\
   225&  86.9& -70.7&  0.19$\pm$0.02&  0.05$\pm$0.01&  0.00$\pm$0.01&  0.00$\pm$0.00&  0.04$\pm$0.00&  0.10$\pm$0.03&  0.29$\pm$0.05&  0.38$\pm$0.07&  0.16$\pm$0.03&  0.28$\pm$0.03&  0.37$\pm$0.04\\
   226&  87.0& -69.9&  0.80$\pm$0.20&  0.49$\pm$0.17&  0.06$\pm$0.13&  0.09$\pm$0.13&  0.28$\pm$0.13&  0.85$\pm$0.48&  1.42$\pm$0.38&  1.92$\pm$0.43&  0.93$\pm$0.15&  0.80$\pm$0.28&  0.72$\pm$0.35\\
   227&  87.1& -70.1&  1.32$\pm$0.43&  0.77$\pm$0.37&  1.34$\pm$0.22&  0.70$\pm$0.28&  1.18$\pm$0.41&  5.78$\pm$2.08&  2.32$\pm$0.71&  3.30$\pm$0.78&  1.08$\pm$0.28&  1.59$\pm$0.83&  2.33$\pm$0.84\\
  % 228&  87.2& -70.6&  $<$0.45&  $<$0.10& -& - &  0.05$\pm$0.05&  $<$0.26&  $<$0.59&  $<$1.66&  $<$0.19&  $<$0.58&  $<$0.57\\
   229&  87.6& -68.5&  0.26$\pm$0.13&  0.21$\pm$0.10&  0.09$\pm$0.06&  0.05$\pm$0.04&  0.04$\pm$0.04&  0.84$\pm$0.24&  0.42$\pm$0.33&  1.18$\pm$0.44&  $<$0.59&  0.03$\pm$0.22&  0.60$\pm$0.40\\
   230&  88.9& -68.2&  0.36$\pm$0.02&  0.21$\pm$0.02&  0.08$\pm$0.01&  0.09$\pm$0.01&  0.08$\pm$0.01&  0.22$\pm$0.04&  0.43$\pm$0.05&  0.71$\pm$0.05&  0.36$\pm$0.04&  0.39$\pm$0.07&  0.55$\pm$0.06\\
   231&  71.8& -67.5&  0.12$\pm$0.04&  0.03$\pm$0.02&  0.02$\pm$0.01&  0.01$\pm$0.01& $<$0.04&  0.19$\pm$0.12&  0.56$\pm$0.14&  0.40$\pm$0.10&  0.10$\pm$0.03&  0.15$\pm$0.14&  0.06$\pm$0.16\\
  % 235&  73.5& -68.8&  $<$0.91&  $<$0.65&  $<$0.65&  $<$0.44&  0.05$\pm$0.15&  $<$3.15&  $<$0.96&  $<$4.69&  0.69$\pm$0.81& -&  $<$1.73\\
  % 237&  75.0& -66.1&  $<$0.61&  $<$0.33&  $<$0.11&  $<$0.01&  $<$0.23&  0.08$\pm$0.45&  0.92$\pm$0.71&  0.54$\pm$0.88&  0.42$\pm$0.23&  $<$0.72&  0.01$\pm$0.55\\
   238&  75.2& -68.1&  0.53$\pm$0.08&  0.42$\pm$0.08&  0.28$\pm$0.04&  0.32$\pm$0.04&  0.34$\pm$0.22&  1.23$\pm$0.26& $<$10.60&  0.90$\pm$0.98&  0.72$\pm$0.76&  0.15$\pm$1.05&  2.06$\pm$1.90\\
  % 239&  76.2& -69.1&  $<$0.38&  $<$0.31& -& -&  $<$0.19&  1.08$\pm$0.61&  $<$1.56&  $<$1.55&  $<$0.08& -& -\\
  % 240&  76.3& -69.8&  $<$0.04&  $<$0.11& -& -&  $<$0.11&  1.48$\pm$0.36&  $<$1.00&  $<$0.57&  0.29$\pm$0.14& -& -\\
  % 241&  76.8& -66.8&  $<$0.05&  $<$0.08&  0.06$\pm$0.02&  0.02$\pm$0.01&  $<$0.03&  $<$0.18&  0.21$\pm$0.25& -0.12&  0.42$\pm$0.13& -1.02&  0.52\\
  % 242&  77.8& -68.3&  $<$0.02&  $<$0.02&  $<$0.01&  $<$0.00& -&  0.11$\pm$0.12&  $<$0.40&  0.11$\pm$0.08&  $<$0.15&  0.31$\pm$0.13&  0.56$\pm$0.23\\
   243&  78.0& -70.8&  0.63$\pm$0.19&  0.42$\pm$0.12&  0.23$\pm$0.08&  0.19$\pm$0.05&  0.11$\pm$0.03&  1.09$\pm$0.50&  1.51$\pm$0.70&  1.67$\pm$0.57&  $<$0.89&  0.33$\pm$0.37&  1.13$\pm$0.71\\
  % 244&  78.0& -69.5&  1.05$\pm$0.38&  0.81$\pm$0.40&  0.28$\pm$0.23&  0.40$\pm$0.21&  0.46$\pm$0.19&  1.84$\pm$1.05&  2.32$\pm$0.90&  3.46$\pm$1.14&  1.34$\pm$0.39&  0.78$\pm$0.59&  1.76$\pm$0.80\\
  % 246&  80.4& -66.0&  $<$0.61&  $<$0.38&  $<$0.18&  $<$0.24&  $<$0.45&  $<$1.36& $<$ 1.66&  0.93&  $<$0.72&  $<$0.02&  $<$0.25\\
  % 249&  81.5& -71.6&  $<$0.87&  $<$0.71&  $<$0.02&  $<$0.27&  0.14$\pm$0.24&  $<$0.27&  0.14$\pm$1.42&  0.87$\pm$1.56&  $<$1.39& -&  $<$0.19\\
   250&  81.5& -65.9&  0.29$\pm$0.12&  0.18$\pm$0.10&  0.12$\pm$0.07&  0.11$\pm$0.06&  0.07$\pm$0.05&  0.56$\pm$0.34&  0.30$\pm$0.12&  0.25$\pm$0.15&  0.01$\pm$0.07&  0.40$\pm$0.19&  0.35$\pm$0.18\\
  % 251&  81.7& -67.6&  $<$0.82&  $<$0.90&  $<$0.06&  $<$0.54&  $<$0.91& -&  $<$1.93&  $<$0.78&  $<$0.08&  $<$2.89&  $<$2.16\\
   252&  82.0& -67.4&  3.43$\pm$0.48&  4.36$\pm$0.65&  1.59$\pm$0.49&  2.88$\pm$0.64&  5.02$\pm$1.04& 20.27$\pm$5.75&  9.57$\pm$1.60&  5.56$\pm$1.15&  5.12$\pm$0.57&  7.25$\pm$1.38&  9.51$\pm$1.48\\
   253&  82.6& -68.0&  0.61$\pm$0.26&  0.44$\pm$0.22&  0.34$\pm$0.13&  0.22$\pm$0.11&  0.12$\pm$0.08&  0.89$\pm$0.50&  0.03$\pm$0.74&  1.33$\pm$0.68&  0.69$\pm$0.23&  0.11$\pm$0.25&  0.66$\pm$0.35\\
   254&  83.1& -70.9&  0.90$\pm$0.37&  0.74$\pm$0.38&  0.45$\pm$0.26&  0.37$\pm$0.26&  0.18$\pm$0.17&  0.76$\pm$1.49&  0.53$\pm$0.80&  1.69$\pm$0.72&  0.46$\pm$0.31&  0.84$\pm$0.89&  1.48$\pm$0.70\\
   255&  83.1& -67.6&  0.92$\pm$0.34&  0.96$\pm$0.40&  0.60$\pm$0.16&  0.58$\pm$0.14&  0.63$\pm$0.18&  3.95$\pm$0.87&  3.45$\pm$0.85&  4.22$\pm$0.78&  1.68$\pm$0.44&  1.86$\pm$0.45&  3.56$\pm$0.57\\
   256&  83.6& -68.4&  0.28$\pm$0.60&  0.22$\pm$0.61&  $<$1.00&  0.06$\pm$0.29&  0.33$\pm$0.20&  0.34$\pm$0.93&  2.76$\pm$1.08&  2.20$\pm$1.35&  0.44$\pm$0.38&  $<$1.49&  0.72$\pm$0.65\\
   257&  83.8& -67.5&  4.99$\pm$0.78&  6.53$\pm$1.06&  2.76$\pm$0.47&  4.56$\pm$0.75&  8.36$\pm$1.48& 24.59$\pm$3.79& 13.12$\pm$2.06& 11.45$\pm$1.63&  3.81$\pm$0.51& 11.65$\pm$2.00& 10.78$\pm$1.82\\
   258&  83.8& -66.3&  0.05$\pm$0.13&  0.14$\pm$0.10&  0.04$\pm$0.04&  0.08$\pm$0.04&  0.13$\pm$0.05&  0.50$\pm$0.30&  0.03$\pm$0.80&  $<$0.69&  $<$1.27&  0.42$\pm$0.29&  $<$2.17\\
   259&  83.9& -67.2&  0.27$\pm$0.09&  0.17$\pm$0.06&  0.11$\pm$0.04&  0.10$\pm$0.03&  0.08$\pm$0.04&  $<$0.65&  $<$0.91&  $<$0.53&  0.07$\pm$0.11&  0.68$\pm$0.37&  0.58$\pm$0.38\\
 %  260&  84.0& -69.7&  $<$2.04& $<$ 2.71&  $<$0.84&  $<$2.01& $<$ 4.71&$<$ 20.15& $<$11.21&  $<$6.30&  $<$5.63&  $<$9.82& $<$14.10\\
   261&  84.1& -68.8&  0.90$\pm$0.51&  0.96$\pm$0.52&  0.81$\pm$0.49&  0.78$\pm$0.40&  1.05$\pm$0.57&  7.17$\pm$4.01&  1.79$\pm$0.88&  2.23$\pm$1.38&  0.38$\pm$0.53&  1.09$\pm$1.13&  0.28$\pm$1.64\\
   263&  84.6& -70.7&  2.70$\pm$1.41&  2.74$\pm$1.96&  1.66$\pm$0.60&  2.43$\pm$1.41&  3.76$\pm$2.23&  9.85$\pm$6.60& 12.21$\pm$4.09&  7.48$\pm$3.39&  5.94$\pm$2.13&  4.91$\pm$3.33& 12.10$\pm$3.37\\
   264&  85.2& -71.0&  0.54$\pm$0.09&  0.36$\pm$0.08&  0.12$\pm$0.04&  0.08$\pm$0.02&  0.21$\pm$0.03&  0.66$\pm$0.26&  0.62$\pm$0.20&  1.78$\pm$0.27&  0.76$\pm$0.16&  0.66$\pm$0.24&  0.90$\pm$0.17\\
   265&  85.3& -68.3&  0.32$\pm$0.20&  0.57$\pm$0.20&  0.08$\pm$0.08&  0.21$\pm$0.09&  0.19$\pm$0.10& -&  0.31$\pm$0.95&  0.68$\pm$0.55&  1.45$\pm$0.59& -&  $<$1.41\\
   266&  85.8& -69.8&  7.00$\pm$1.99&  6.43$\pm$1.82&  3.24$\pm$0.78&  3.84$\pm$0.92&  4.52$\pm$1.31& 31.92$\pm$7.19& 17.79$\pm$5.72& 21.71$\pm$6.07&  8.21$\pm$1.98& 13.65$\pm$2.92& 16.58$\pm$3.58\\
   267&  85.8& -67.8&  0.12$\pm$0.14&  0.08$\pm$0.15&  $<$0.16&  0.07$\pm$0.09&  0.26$\pm$0.16&  0.13$\pm$0.35&  4.87$\pm$3.15&  1.56$\pm$0.67&  0.85$\pm$0.45&  4.14$\pm$1.84&  4.31$\pm$2.25\\
   269&  85.9& -66.3&  0.40$\pm$0.16&  0.35$\pm$0.14&  0.19$\pm$0.09&  0.14$\pm$0.06&  0.19$\pm$0.07&  0.40$\pm$0.38&  0.32$\pm$0.29&  0.78$\pm$0.35&  0.25$\pm$0.14&  0.62$\pm$0.47&  0.83$\pm$0.47\\
   270&  86.9& -70.0&  0.36$\pm$0.81&  0.22$\pm$0.70&  $<$1.18&  0.05$\pm$0.63&  0.20$\pm$0.73&  $<$6.78&  1.53$\pm$1.63&  1.60$\pm$1.78&  0.41$\pm$0.63&  $<$2.62&  $<$3.52\\
  % 272&  88.6& -68.6& -& -& -& -&  0.09$\pm$0.04&  $<$0.13& -& -&  $<$0.53&  0.22$\pm$0.25&  0.28$\pm$0.27\\
\enddata
\tablecomments{Column 1: Cloud number as described in \citet{Fukui08}. Column 2-3: Central position of each cloud in degrees. Column 4-14: Results of the correlations ($\rm b_{\nu}(\lambda)/2X_{CO}$) in MJy/sr for 10$^{20}$ H/cm$^2$. Results that could not be derived are indicated by ' - '.}
\end{deluxetable}

\begin{deluxetable}{lccccccccccccc}
\tablecaption{Residuals of the IR correlation in the molecular phase for all the molecular clouds. \label{tab_res}}
\tablewidth{420pt}
\tabletypesize{\scriptsize}
%\rotate
\bigskip
\tablehead{ Cloud & RA & DEC &  c$_{160}$ &  c$_{100}$  & c$_{70}$ &  c$_{60}$ &c$_{25}$& c$_{24}$  &c$_{12}$ & c$_{8}$ &  c$_{5.8}$ & c$_{4.5}$  & c$_{3.6}$   \\
&&&&&&&($10^{-1}$)& ($10^{-2}$) & ($10^{-2}$) & ($10^{-2}$) & ($10^{-2}$)  & ($10^{-3}$) &($10^{-3}$) \\
}
\startdata
     2&  71.9& -67.2& -0.82& -0.22& -0.02& -0.06& -0.10& -1.66& -1.19& -1.92&  0.39& -0.79& -0.86\\
     3&  72.2& -69.3&  1.70&  2.45&  1.33&  1.19&  0.93&  8.43&  4.21&  0.90&  0.05&  2.22& -0.22\\
     4&  72.3& -69.2& -1.64& -0.41& -0.22& -0.52& -1.60& -2.17& -2.77& -4.86& -3.33& -8.82&-10.55\\
     5&  72.4& -68.4&  1.53&  0.75&  0.37&  0.21&  0.40&  0.22&  5.99&  5.85&  1.30&  1.08&  3.01\\
     6&  72.4& -68.1& -1.09& -0.60& -0.25& -0.09& -0.31& -1.37& -1.85& -3.41& -1.14& -1.36& -3.24\\
     9&  72.6& -69.5&  5.96&  5.06&  2.56&  2.67&  2.40& 10.88&  9.30& 15.98&  3.22& -0.24&  5.49\\
    11&  72.8& -69.0&  0.55&  0.28&  0.34&  0.21&  0.05&  0.17&  1.42&  2.39&  0.37&  0.13& -2.77\\
    14&  73.0& -69.4& -1.96& -3.77& -1.08&  7.01& 29.07&-10.34& 22.11& -3.09& -1.33& -3.36& -0.45\\
    17&  73.4& -69.2&  8.32&  9.61&  4.00&  5.06&  8.87& 23.75& 17.97& 21.47&  6.53&  9.21&  6.88\\
    18&  73.5& -69.3&  7.67&  6.70&  2.45&  4.71&  7.25& 13.03& 10.56& 11.58&  4.61&  3.98&  7.31\\
    19&  73.5& -66.7& -0.91& -1.18& -0.35& -0.51&  0.34& -0.70&  6.68& -0.75&  1.74&  6.85& 11.37\\
    20&  73.6& -67.9&  0.55&  0.29&  0.16&  0.13& -0.02&  0.45&  0.60&  1.25& -0.02&  0.04& -0.59\\
    21&  73.6& -69.5&  7.74&  5.96&  3.48&  3.05&  0.86& 15.83&  2.00& 22.39&  3.03&  0.56&  0.11\\
    23&  74.0& -66.6& 10.89& 10.79&  7.94&  7.91& 10.05& 66.92& 29.58& 30.36&  7.66& 25.43& 24.73\\
    25&  74.3& -69.2&  4.09&  2.44&  2.04&  0.74&  0.52&  5.33&  5.45& 12.29&  1.84&  2.60&  5.03\\
    26&  74.3& -68.7&  4.01&  5.77&  2.64&  3.63&  6.62& 17.10& 18.12& 11.93&  6.47& 10.93& 15.50\\
    27&  74.3& -68.4&  3.53&  5.44&  1.96&  5.03&  6.89& 21.86& 12.69& 10.34&  4.68& 12.72& 12.25\\
    28&  74.3& -68.9&  1.23&  0.65&  0.41&  0.36&  0.25&  1.80& -0.92&  3.62&  0.02&  0.36&  0.37\\
    29&  74.3& -67.0& -0.40& -0.23& -0.13& -0.12& -0.04& -0.83& -0.39& -0.15& -0.41&  0.34& -0.11\\
    34&  74.6& -70.4& -0.30& -0.32& -0.07& -0.06& -0.15& -0.64& -0.59& -1.17& -0.07& -0.36& -0.26\\
    36&  75.2& -66.4&  2.40&  1.94&  1.11&  0.70&  0.92&  6.03&  1.45&  7.74&  1.80& -0.45&  0.74\\
    37&  75.4& -68.1&  0.50&  0.22& -0.05&  0.23&  1.49&  2.29& 13.74& -3.16&  2.21&  3.36&  1.61\\
    38&  75.6& -69.1&  2.39&  1.07&  1.44&  1.31&  1.44&  9.01& 18.15& 16.08&  5.86&  1.38&  5.82\\
    39&  75.8& -65.9&  1.60&  0.55&  0.37&  0.44& -0.00&  2.10& -0.24&  5.12&  1.34& -0.88& -2.03\\
    43&  75.9& -66.7&  3.28&  1.65&  0.71&  0.56&  0.46&  5.33&  4.82&  8.62&  2.37& -1.48&  1.63\\
    44&  75.9& -67.2&  0.41&  0.46&  0.14&  0.63&  0.76& -0.21&  2.51& -2.06&  0.02& -5.42& -0.78\\
    45&  76.0& -67.3&  1.06&  1.20&  0.49&  0.88&  0.59&  2.83&  4.10&  2.12&  0.91& -5.12& -4.42\\
    46&  76.1& -68.0&  0.55&  0.35&  0.14&  0.16& -0.41& -0.64&  1.19& -0.47& -0.36& -0.27& -1.45\\
    47&  76.2& -66.7&  2.55&  3.17&  1.42&  1.92&  1.89&  3.84&  4.07&  6.61&  3.07&  1.96&  1.14\\
    48&  76.2& -70.1&  3.96&  3.39&  1.90&  1.69&  1.42&  8.87&  7.91&  7.04&  3.06&  6.61&  6.54\\
    50&  76.3& -66.8&  0.91&  0.62&  0.63&  0.80&  2.25& -0.74&  0.50&  0.55& -0.72& -0.00&  2.12\\
    51&  76.6& -70.2&  2.84&  1.48&  1.45&  0.91&  0.62&  4.87&  2.06&  4.54&  3.81&  2.48&  5.35\\
%52&  76.7& -67.9& -1.17& -0.75& -0.29& -0.18& -0.13& -1.41&  0.27& -1.61& -0.29&  0.11& -0.62\\
    53&  76.8& -70.7& -0.11& -0.02&  0.15& -0.01& -0.27& -1.21& -2.50& -0.51& -0.91&-10.38& -1.49\\
    55&  76.9& -69.0&  0.48& -0.02&  0.43&  0.99&  1.35&  1.73& -2.49& -2.18& -0.08& -2.64& -6.05\\
    58&  77.2& -69.4&  0.18& -0.25& -0.21&  0.28&  0.63&  5.50&  1.65& 10.54&  1.58& -2.85& -2.51\\
    59&  77.3& -68.7&  1.64&  0.97&  3.19&  3.09&  1.55&  9.25& 13.61& 14.02&  2.30&  6.79& 14.56\\
    60&  77.3& -68.5&  1.93&  0.65&  0.56&  0.07&  0.24&  3.18& -1.22& -1.23&  0.22&  5.12&  8.60\\
    63&  77.7& -68.9& -9.02& -9.78& -1.52& -8.71&-25.72&-29.02&-25.93&  6.85&  2.00&-21.97&-26.87\\
    64&  77.7& -67.1&  2.92&  1.48&  0.50&  0.62&  0.21&  5.27&  2.57&  8.93&  3.06&  2.46&  3.72\\
    65&  77.8& -69.5&  2.16&  1.94&  1.08&  1.46&  0.51&  9.00& 14.16&  9.40&  4.60& -1.54& -0.24\\
    66&  78.0& -67.8& -0.01&  0.00&  0.11&  0.06& -0.18& -2.30& -1.19&  0.28&  0.22& -0.19& -3.50\\
    67&  78.0& -67.2&  0.59&  0.59&  0.68&  0.50&  0.33&  1.05&  1.66&  1.47&  0.79&  5.99&  5.82\\
    68&  78.1& -69.1&  9.53&  9.13&  5.69&  5.54&  2.98& 12.05& 14.14& 24.19&  8.17& 10.63& 17.21\\
    69&  78.1& -70.5&  3.17&  3.04&  1.44&  1.50&  0.95&  4.36&  6.57&  8.75& -1.13&  2.10&  3.13\\
    70&  78.2& -68.2&  1.82&  0.93&  0.35&  0.40&  0.22&  1.46&  2.47&  4.86& -0.92&  1.98&  2.98\\
    71&  78.3& -69.6&  1.57&  0.04&  0.33&  0.79&  0.65&  5.68&  2.09& -2.45& -1.09& -3.89& -3.72\\
    72&  78.3& -69.4&  0.95&  0.63&  3.68& -1.89& -6.86& -5.64& -9.39& 19.94&  1.46& -1.74&-12.10\\
    73&  78.5& -67.4&  2.47&  3.08&  1.36&  1.47&  1.67&  5.33&  2.14&  7.33&  5.12& -2.89&  2.84\\
    75&  78.6& -68.8& -2.41& -0.76& -0.57& -0.17& -0.22& -4.65& -3.25& -4.28& -1.71& -3.62& -5.92\\
    76&  78.6& -67.5&  5.05&  3.13&  1.58&  1.97&  3.53&  8.01&  9.43& 13.56&  5.26&  3.04&  6.38\\
    77&  78.8& -70.6&  0.29&  0.17&  0.02&  0.02&  0.10& -0.89&  0.74& -0.10&  0.14& -1.90&  2.26\\
    78&  78.8& -70.0& -1.89& -0.87& -0.91& -0.66& -0.15& -2.31& -2.65& -3.23& -1.51& -1.72& -3.59\\
    80&  79.0& -68.1&  1.19&  0.85&  0.64&  0.58&  0.10& -0.79& -2.09&  1.73& -0.22&  2.03& -7.95\\
    82&  79.2& -68.8& -0.70& -0.49& -0.94& -0.53& -0.52&  1.54&  3.25&  1.43&  2.65&  0.51&  4.03\\
    83&  79.2& -69.4& -1.35& -1.52&  1.25&  0.30&  0.21& -2.50& -3.93&-14.56& -1.39& -4.31&  0.58\\
    86&  79.3& -71.2& -0.79&  0.38& -0.02&  0.30&  0.13& -1.86& -1.22&  0.44& -0.76& -3.02& -1.98\\
    87&  79.4& -68.8&  4.75&  3.26&  1.71&  1.17&  1.00&  9.91&  9.59& 19.15&  3.79& -2.79& -0.20\\
    88&  79.4& -69.3&  9.97& 10.31&  3.39&  5.32& 12.62& 63.01& 29.47& 63.20& 15.67&  5.61&  8.13\\
    89&  79.4& -66.7& -0.10&  0.76&  0.24&  0.75&  1.94&  0.91&  1.53&  0.15& -0.13& -0.62& -0.29\\
    90&  79.5& -69.5&  7.84&  8.89&  8.34&  6.17&  3.52& 17.93& 18.42& 39.93&  6.26& 10.83& 16.40\\
    92&  79.6& -70.0&  3.17&  2.43&  2.01&  1.66&  0.87&  2.28&  6.92&  8.03&  1.24&  6.55&  4.54\\
    93&  79.6& -66.3& -0.60& -0.37& -0.16& -0.15&  0.02& -0.17& -1.21& -1.10& -0.33& -0.32& -2.85\\
    94&  79.7& -69.9& -0.54& -0.39&  0.53&  0.19&  0.29&  2.17&  4.28&  3.48& -2.38&  1.13&  1.21\\
    95&  79.8& -66.4&  1.56&  0.90&  0.48&  0.37& -0.02&  1.88&  4.12&  3.15&  0.66& -1.92& -4.35\\
    96&  79.8& -69.6&  5.03&  6.50&  2.88&  3.72&  1.13& 15.76& 13.06& 25.93&  3.38& 10.96& 18.82\\
    98&  79.9& -69.1&  3.43&  4.51&  2.23&  2.46& -1.08&-47.90& 11.61& 15.85&  1.62& -6.86&-14.03\\
    99&  80.0& -70.7& -1.43& -0.82& -0.26& -0.29& -0.38& -3.73& -2.74& -5.12& -1.29& -5.26& -8.57\\
   100&  80.0& -66.9&  3.64&  3.13&  1.12&  1.48&  1.74&  7.36&  4.81&  9.41&  2.07&  3.67&  3.54\\
   102&  80.1& -68.5& -0.24& -0.42& -0.01& -0.32& -0.18&  0.88& -2.28&  0.85& -0.37&  0.90& -0.64\\
   103&  80.3& -71.7& -1.35& -0.10& -0.34&  0.10& -0.22& -1.61&  0.89& -2.39&  0.19& -3.03& -1.51\\
   105&  80.3& -70.0& -0.55& -0.36&  0.23&  0.06&  0.13&  1.36&  3.38&  4.20& -0.21&  0.53& -0.22\\
   106&  80.3& -68.7&  0.36&  1.17&  0.40&  0.26&  0.29&  4.51&  2.31& -3.51&  0.56&  0.45&  3.15\\
   107&  80.4& -68.0& -0.72& -0.74& -0.50& -1.24& -0.77& -2.08& -8.90&-10.43& -2.52& -6.74& -5.83\\
   108&  80.4& -68.8&  2.58&  2.02&  0.89&  0.71&  0.72&  3.94& -0.12&  4.85&  0.08& -2.02& -6.51\\
   109&  80.5& -69.8& -0.77& -0.55&  1.05&  1.37&  1.87&  2.62& -7.30&-10.47& -2.31&  6.69& 10.99\\
   110&  80.5& -69.7& -0.68& -6.84& -2.36& -1.46& -1.02&-28.52&-17.93& -9.41& -2.78& -0.58& -8.17\\
   111&  80.5& -71.6&  1.87&  0.81&  0.74&  0.35&  0.67&  2.81&  2.24&  3.92&  0.12&  1.73& -0.34\\
   112&  80.5& -68.5& -0.21&  0.11&  0.38&  0.47&  0.26&  1.36&  0.59& -0.73& -1.62&  1.27&  1.18\\
   113&  80.6& -68.6&  0.44& -0.39& -0.13&  0.01& -0.27&  0.82& -2.96&  0.23&  0.92&  1.92&  1.98\\
   114&  80.6& -67.9&  5.65&  6.67&  4.06&  4.42&  6.58& 13.66& 13.93&  9.33&  5.59&  6.46&  9.50\\
   115&  80.7& -65.7& -1.43& -0.14&  0.08&  0.20&  0.26&  1.20&  1.32& -0.34&  0.81&  0.10&  3.82\\
   116&  80.7& -69.9&  1.88&  1.39&  0.47&  1.42&  1.44&  0.84&  0.39&  9.25& -1.46& 16.29& 20.59\\
   117&  80.7& -67.1& -0.62& -0.66& -0.18& -0.25& -0.21& -1.27& -0.97& -2.35& -1.08& -0.11& -1.43\\
   118&  80.8& -68.3&  2.35&  2.02&  0.71&  0.06& -0.20&  6.55& -0.73& 10.11& -0.82&  0.22& -0.25\\
   119&  80.8& -66.7&  1.13&  0.59&  0.52&  0.63&  0.60&  2.79& -0.16&  1.71& -0.08&  0.69& -0.05\\
   120&  80.8& -66.5&  2.92&  1.50&  0.96&  0.56&  0.45&  3.37&  0.03&  5.09&  1.48& -1.11& -0.76\\
   121&  80.8& -67.1&  1.18&  0.76&  0.83&  0.42&  0.23&  2.99&  2.43&  2.98&  0.49&  0.61&  3.93\\
   123&  80.8& -71.7&  1.90&  0.88&  0.51&  0.35&  0.52&  0.59&  2.20&  5.69&  1.62&  1.27&  1.82\\
   126&  81.1& -67.5&  1.23&  0.33&  1.39&  1.03&  0.79&  6.00&  2.36&  0.60&  0.60&  1.10&  2.23\\
   127&  81.1& -70.5&  0.28&  0.30&  0.10&  0.10&  0.07&  0.49&  0.54&  1.01& -0.47& -1.00& -3.70\\
   128&  81.1& -68.4& -1.72& -2.03& -0.96& -0.49&  0.28& -2.43& -5.75& -4.25& -0.23& -2.75& -1.61\\
   129&  81.1& -69.7& -2.29&  0.93& -0.82&  0.82&  0.28& -0.60&  3.10&  1.45&  1.52&  1.93& -0.92\\
   130&  81.2& -69.2& -1.92& -0.59&  0.33&  0.20& -0.20& -4.87& -0.67& -1.65& -0.57&  2.76&  2.94\\
   131&  81.2& -71.6&  0.74&  0.24& -0.07&  0.06& -0.15& -1.44&  0.03&  3.05&  2.08&  0.94&  0.29\\
   133&  81.4& -69.3&  0.79&  0.79& -0.05&  0.47&  0.07& -2.87&  3.26&  7.10&  0.71& -2.23&  0.51\\
   134&  81.4& -66.4& -1.29& -1.30& -1.05& -0.30&  0.16&  2.65& -1.52& -2.57& -0.28&  0.43&  1.49\\
   135&  81.5& -66.2&  2.71&  4.45&  1.86&  1.39& -0.66&  5.44& -0.30&  2.11& -1.09&  1.22&  0.55\\
   137&  81.6& -68.7&  1.68&  3.19&  0.84&  1.63&  2.16&  6.87&  3.42&  5.36&  1.84&  1.90& -2.21\\
   138&  81.6& -67.7& -3.10& -2.10& -0.70& -0.17&  0.23& -0.93& -2.58& -4.68& -1.02& -0.20& -0.99\\
   139&  81.6& -68.8& -7.38& -2.89& -1.11&  1.61&  5.76&-12.95&  8.20&-19.37& -6.52&  5.71&  3.91\\
   140&  81.6& -67.8&  1.44&  0.75&  0.00&  0.31&  0.26&  0.75&  4.07&  2.48&  2.09&  0.69&  0.45\\
   141&  81.7& -65.9&  1.08&  0.85&  0.55&  0.23&  0.01& -0.53&  2.11&  0.62&  1.37&  0.48&  2.71\\
   142&  81.7& -68.9&  1.68&  2.97&  2.23&  2.50&  4.20& 15.31&  5.84&  4.03&  2.89&  3.79&  0.78\\
   143&  81.7& -71.3& -0.49& -0.19&  0.06&  0.11& -0.07& -0.39& -0.06& -0.41& -0.15& -0.16&  0.95\\
   144&  81.8& -70.5&  0.87&  0.76&  0.36&  0.21&  0.45&  0.64&  2.08&  4.13& -0.41& -0.24&  4.10\\
   145&  81.9& -70.6&  1.75&  1.65&  1.44&  0.65&  0.06&  1.04&  2.38&  8.94&  2.07&  3.11&  7.19\\
   146&  82.0& -70.9&  2.00&  1.29&  0.48&  0.29&  0.40&  3.32&  6.17&  4.74&  2.39&  0.46&  3.45\\
   147&  82.1& -71.7&  0.29&  0.01& -0.10&  0.07&  0.36&  0.46& -0.21&  3.74&  0.59& -0.90&  1.92\\
   148&  82.1& -69.9& -0.14& -0.27& -0.53& -0.64& -0.75&  3.39& -2.33&  4.48& -1.47&  5.84&  4.81\\
   150&  82.5& -68.5&  1.39&  1.55&  1.27&  1.01&  0.71&  3.61&  5.63&  4.64&  2.90&  4.99&  6.23\\
   152&  82.6& -70.9&  1.55&  1.13&  0.53&  0.23&  0.20& -1.86&  1.84&  2.18&  0.27&  0.16&  0.93\\
   154&  82.9& -68.5&  1.16&  3.03&  1.05&  1.27&  1.68&  5.77&  8.59&  3.21&  1.02&  5.52&  5.09\\
   155&  83.1& -67.7&  1.42&  0.69&  0.45& -0.17&  1.04&  1.50& -0.12&  7.43&  1.73& -0.85&  0.84\\
   156&  83.1& -71.2&  4.69&  3.46&  1.92&  1.43&  0.61&  4.01&  6.47&  9.71&  2.09&  1.00&  2.92\\
   157&  83.1& -68.6&  1.99&  3.78&  1.29&  2.78&  3.24&  7.89&  8.99&  2.43&  1.69&  3.22& -2.53\\
   158&  83.1& -66.4& -0.99&  1.51& -0.55&  0.85&  0.88&  1.77& -0.51& -1.19& -1.50&  0.20& -1.23\\
   159&  83.1& -69.8& -0.26&  1.35&  1.13&  1.31&  2.71&  2.76&  4.12&  4.13&  0.79&  2.15&  5.96\\
   160&  83.2& -68.9&  0.36&  1.67&  0.56&  0.17&  0.19&  5.38& -0.13&  1.65&  1.52&  1.69& -0.13\\
   161&  83.2& -67.5& -0.85& -0.41& -0.05& -0.18& -0.22& -1.33&  0.70& -3.19& -0.90& -3.23& -3.98\\
   162&  83.2& -69.0&  0.45&  0.63& -1.16& -1.25&  0.52&  1.03& -0.05& -0.16&  1.32&  0.01& -0.19\\
   163&  83.4& -68.3&  4.08&  3.55&  1.63&  1.51&  1.00&  5.51&  7.58& 14.96&  3.69&  4.23&  4.16\\
   164&  83.7& -68.2&  0.61&  0.71&  0.35& -0.15&  0.22&  0.96&  4.55&  3.09&  1.90&  1.41&  2.17\\
   166&  83.8& -67.7&  1.64&  1.88&  0.97&  0.29&  0.74&  2.73&  2.14&  2.94& -0.01&  1.96&  1.57\\
   167&  83.9& -70.8&  0.17&  0.16& -0.10& -0.06& -0.04& -0.31& -0.65&  0.52& -1.01& -2.27& -3.88\\
   171&  83.9& -69.0&  3.51& 18.07&  5.46& 11.56& 15.89& 96.72& 19.33& -9.00& -2.14& 11.94& 14.34\\
   173&  84.0& -70.7& -0.43& -0.73& -0.22& -0.18& -0.24& -4.16& -0.16& -2.29& -1.45& -1.12& -2.68\\
   175&  84.1& -68.4&  0.59&  0.21&  0.24&  0.02& -0.05& -0.97& -0.27&  0.29&  0.17& -2.54& -0.67\\
 %  176&  84.2& -71.4&  1.65&  1.08&  0.27&  0.20&  0.38&  0.44& -0.27&  3.21& -0.02&  1.29&  1.49\\
   177&  84.3& -66.9& -1.44& -0.82& -0.30& -0.34& -0.07& -1.60&  0.58& -1.40&  0.50& -3.26& -3.81\\
   178&  84.3& -69.8&  2.45&  3.84&  2.70&  2.42&  2.41& 24.08&  8.07& 13.69&  6.65&  6.32&  3.61\\
   179&  84.3& -66.3&  0.57&  0.84&  0.29&  0.26&  0.62& -0.33& 12.28& -2.19&  5.20&  0.05&  4.90\\
   180&  84.3& -66.4&  2.15&  2.72&  1.67&  1.22&  1.79&  8.73& 10.40& 12.25&  4.33&  7.04& 10.43\\
   181&  84.4& -69.7&  2.81&  3.96&  0.28&  2.40&  5.52& 16.86& 19.56& 15.60&  9.77& 14.49& 16.74\\
   184&  84.6& -69.6&-11.54& -8.03& -8.45&-10.59&-13.83&-29.22&-36.17&-40.18&-13.67&-18.76&-14.89\\
   185&  84.6& -71.3& -1.34& -1.19& -0.35& -0.35& -0.19& -2.37& -1.42& -2.71& -2.42&  0.21& -2.78\\
   186&  84.6& -69.1& 54.59&106.44& 33.91& 75.68&131.02&399.77&228.65&119.28& 45.86&111.75&103.75\\
   187&  84.6& -71.3&  1.56&  0.72&  0.31&  0.19& -0.04& -0.50& -1.03&  3.38&  0.16& -1.22& -2.75\\
   188&  84.6& -70.3& -0.34&  0.43& -0.07& -0.70&  0.07&  7.77&  5.42&  9.68&  2.74& -8.95& -2.93\\
   189&  84.7& -69.3& 55.79& 90.33& 36.64& 67.67& 87.88&506.66& 94.83& 80.23& 38.15&117.84& 93.19\\
   190&  84.7& -68.9& 25.18& 25.41&  3.50&  5.93& 14.74&158.85& 24.69& 56.94&  4.98& 30.41& 15.72\\
   191&  84.8& -69.5& -5.03& -5.90& -0.78& -5.17& -9.50& -3.89&-12.85& -2.57& -2.78&-15.24& -8.25\\
   194&  84.9& -69.3&-10.97& -5.49&  0.08& -5.67& -9.10&-87.89&-18.67& -7.14& -6.44&-20.43&-13.30\\
   195&  85.0& -71.2& -0.96&  0.91&  0.27&  1.25&  4.04& -0.98& -5.45& -1.98&  0.37&  1.18&  4.11\\
   196&  85.0& -71.5&  2.05&  0.85&  0.46&  0.27& -0.10&  1.22&  3.94&  3.93&  1.13& -1.01&  0.19\\
   197&  85.0& -70.1& 22.02& 18.60& 30.36& 18.44& 16.16&130.35& 25.99& 60.54&  8.21& 14.56& 22.26\\
   198&  85.1& -71.2&  3.19&  3.43&  1.66&  1.92&  3.25&  9.68& 14.16&  8.35&  4.64&  7.64& 10.36\\
   200&  85.1& -69.1&-15.71&-25.12&-10.05&-15.47&-25.49&-119.52&-55.09&-27.48&-17.34&-47.86&-56.77\\
   201&  85.2& -69.0&  2.35&  5.08&  3.50&  4.78&  7.65& 52.92&  3.57& 11.94&  1.43&  9.11&  5.44\\
   203&  85.3& -70.9&  1.55&  0.49&  0.31&  0.15&  0.18& -1.01&  1.69&  1.21& -0.13& -0.20& -0.90\\
   204&  85.4& -69.0&  6.22&  1.47&  1.75&  3.54&  1.67& 17.58& -0.03&  2.75& -0.19& -3.03&  1.99\\
   206&  85.7& -69.7&  3.71&  2.71&  2.64&  0.93& -0.59& -2.44&  9.90&  7.47&  2.14& -1.23& -0.51\\
   207&  85.7& -69.7& -1.58& -1.47& -1.18&  0.32&  1.22&  8.50& -1.73& -5.12& -0.70&  3.21&  2.25\\
   208&  85.8& -68.0&  0.67&  0.25&  0.21&  0.03& -0.06&  1.74&  5.45&  4.25&  1.38& -0.29&  0.54\\
   209&  85.9& -69.4&  3.41&  0.85&  1.27&  1.77&  0.21&  0.74&  0.49&  7.10&  0.78&  3.41&  3.89\\
   210&  85.9& -70.2&  2.03&  1.20&  0.19&  0.28&  0.25&  1.71&  4.52&  7.49&  1.96&  4.73&  3.62\\
   211&  85.9& -67.9&  2.55&  2.42&  1.47&  1.56&  1.94&  4.66&  4.25&  7.00&  1.45&  4.82&  4.19\\
   212&  86.0& -71.1&  3.34&  2.91&  1.37&  0.76&  0.02& -0.33& -0.54&  2.67& -0.97&  1.98&  1.95\\
   213&  86.0& -67.4& -1.01& -0.99& -0.15& -0.25& -0.24& -2.37&  1.11& -1.55& -1.46& -3.25& -0.35\\
   214&  86.0& -69.3&  8.91&  8.84&  7.35&  5.26&  1.99& 26.55&  8.00& 34.48&  5.97& 15.15& 19.48\\
   217&  86.2& -69.7& -1.57& -0.55& -0.46&  0.84&  1.31&  1.49& -2.57& -0.84& -1.85& -0.69& -1.38\\
   218&  86.2& -67.3& -1.01& -0.83& -0.44& -0.04& -0.03& -0.98& -1.31& -0.92& -0.33&  0.28&  0.79\\
   220&  86.4& -69.8& -1.15& -3.07& -0.78& -1.28&  0.44& -7.07& -7.81& -0.96& -1.43& -3.70& -9.65\\
   221&  86.4& -67.1&  3.11&  2.28&  1.50&  0.89&  2.03&  3.83&  7.24&  6.37&  2.41&  2.77&  4.58\\
   223&  86.6& -69.6&  0.65&  1.64& -0.38& -0.67&  1.27& -5.37& -2.22& -2.73& -1.31&  0.09& -4.89\\
   224&  86.8& -68.1& -0.18&  0.67&  0.58&  0.10& -0.07& -0.72& -0.48& -2.49&  0.19& -0.05&  0.08\\
   225&  86.9& -70.7&  4.42&  2.49&  1.46&  0.68&  0.73&  7.06& 10.85& 18.11&  4.17&  1.09&  2.80\\
   226&  87.0& -69.9& -1.23&  0.78&  2.63&  2.39&  1.92&  0.73&  7.55&  7.17&  1.76& -1.99&  6.78\\
   227&  87.1& -70.1&  5.70&  4.65&  7.89&  7.22&  8.79& 36.93& 11.42&  9.44&  3.78&  6.59& 10.35\\
   229&  87.6& -68.5&  0.10&  0.02& -0.02& -0.06& -0.03&  1.23& -0.56&  2.03& -2.20& -0.76& -0.28\\
   230&  88.9& -68.2& -0.90& -0.33& -0.11& -0.01& -0.15& -2.06& -1.53& -0.22& -1.41& -2.69& -1.23\\
   231&  71.8& -67.5& -1.22& -0.46& -0.34& -0.15& -0.28& -3.03& -1.91& -3.21& -0.60&  0.35&  0.12\\
   238&  75.2& -68.1&  0.62&  0.84&  0.45&  0.43&  0.35& -2.62& 28.47& -1.14&  6.87& 10.08& 13.55\\
   243&  78.0& -70.8& -0.74& -0.43& -0.07& -0.12&  0.01& -0.93&  0.51& -2.25&  0.02&  1.34&  1.15\\
   250&  81.5& -65.9& -0.57& -0.52& -0.19& -0.22&  0.39&  1.67&  0.78&  1.11& -0.42&  1.74& -0.47\\
   252&  82.0& -67.4&  1.61&  2.86&  1.95&  4.55&  6.37& 19.06&  7.74&  1.97&  0.35&  7.64&  8.78\\
   253&  82.6& -68.0&  1.17&  1.23&  0.43&  0.51&  0.41&  0.16&  2.94&  3.98&  1.43&  1.37&  1.28\\
   254&  83.1& -70.9&  1.56&  1.58&  1.01&  0.74&  0.41&  4.06&  3.06&  3.11&  1.06&  1.33&  1.57\\
   255&  83.1& -67.6&  3.46&  3.54&  1.88&  2.33&  2.13& 12.80&  9.73& 13.81&  2.96&  4.96&  9.27\\
   256&  83.6& -68.4&  2.27&  1.89&  1.89&  1.49&  0.56&  3.02&  1.76&  4.66&  1.41&  1.14&  2.01\\
   257&  83.8& -67.5&  2.79&  6.27&  0.66&  3.49&  9.45& 18.45&  8.11&  2.51&  0.79& 12.85&  8.27\\
   258&  83.8& -66.3&  0.66& -0.52& -0.27&  0.23&  0.12&  3.01&  2.14&  1.84&  1.74&  1.78&  2.61\\
   259&  83.9& -67.2& -1.44& -0.77& -0.50& -0.47& -0.57& -3.09&  0.66& -1.61& -0.98& -3.13& -2.25\\
   261&  84.1& -68.8&  4.46&  4.91&  3.61&  3.55&  3.70& 24.38&  4.88& 11.50&  4.12&  8.56&  7.62\\
   263&  84.6& -70.7&  5.72&  7.53&  2.32&  5.29&  8.53& 25.50& 15.28& 14.37&  7.48& 12.39&  4.04\\
   264&  85.2& -71.0&  0.18& -0.07&  0.21&  0.11& -0.20&  1.30& -1.31&  1.23& -0.36& -3.23& -0.19\\
   265&  85.3& -68.3&  0.30&  0.28&  0.08&  0.15& -0.00& -0.93&  0.82& -0.04& -0.01& -1.12& -0.22\\
   266&  85.8& -69.8& -2.04& -0.19&  0.14& -0.08&  1.10&  8.50& -0.54& -3.71&  0.11&  4.36&  3.53\\
   267&  85.8& -67.8& -0.35& -1.05& -0.14& -0.23&  0.97& -0.25& 27.79&  2.99&  2.91& 21.50& 24.32\\
   269&  85.9& -66.3& -1.75& -0.88& -0.21& -0.41&  0.17&  0.03&  2.38& -4.42& -1.50&  2.48&  0.37\\
   270&  86.9& -70.0&  4.16&  4.30&  2.70&  4.28&  4.51&  9.51&  7.23&  8.87&  3.14&  0.99&  2.53\\
\enddata
\tablecomments{Column 1: Cloud number as described in \citet{Fukui08}. Column 2-3: Central position of each cloud in degrees. Column 4-14: Residuals of the correlations in MJy/sr.}
\end{deluxetable}

\begin{deluxetable}{lcccccccccc}
\tablecaption{Dust properties in the atomic phase of the clouds. \label{tab_results_hi}}
\voffset=0cm
\tablewidth{440pt}
\tabletypesize{\scriptsize}
%\rotate
\bigskip
\tablehead{Cloud & RA & DEC & $\rm X_{ISRF}^{HI}$ &  $\rm T_d^{HI}$& $\rm \left (\frac{Y_{VSG}}{Y_{BG}} \right )^{HI} $ & $\rm \left ( \frac{Y_{PAH}}{Y_{BG}} \right ) ^{HI}$ & $\rm (D/G)^{HI}$ & $\rm \epsilon_{160} ^{HI}$ & $\rm \left ( \frac{A_v}{N_H} \right )^{HI}$ &   $\rm A_v^0$\\
&&&&&($10^{-1}$)&$(10^{-2})$& $(10^{-3})$ &($10^{-25}$) & ($10^{-22}$) & ($10^{-2}$) \\
}
\startdata
  %   1&  71.9& -69.2&  1.81$\pm$0.07&  0.98$\pm$0.13&  4.99$\pm$0.52&  2.78$\pm$0.11&  1.08&   -\\
     2&  71.9& -67.2&  0.33$\pm$0.02& 14.52$\pm$0.18 &1.52$\pm$0.34&  4.75$\pm$1.24&  1.54$\pm$0.14&  0.57$\pm$0.10&    0.42$\pm$0.16  & -6.10\\
     3&  72.2& -69.3&  1.20$\pm$0.07& 18.03$\pm$0.17  &1.98$\pm$0.31&  5.40$\pm$0.65&  3.39$\pm$0.20&  1.26$\pm$0.16&    0.27$\pm$0.12  &  0.19\\
     4&  72.3& -69.2&  1.57$\pm$0.06&  18.87$\pm$0.13 &1.74$\pm$0.23&  5.58$\pm$0.53&  3.05$\pm$0.13&  1.15$\pm$0.10&    0.25$\pm$0.11 &  -1.53\\
     5&  72.4& -68.4&  0.82$\pm$0.05&  16.92$\pm$0.16 &1.08$\pm$0.24&  8.20$\pm$1.39&  0.72$\pm$0.05&  0.26$\pm$0.04&    - &    -5.91\\
     6&  72.4& -68.1&  0.57$\pm$0.02&  15.92$\pm$0.12 &0.88$\pm$0.14&  6.63$\pm$0.92&  1.12$\pm$0.06&  0.41$\pm$0.05&   -& -0.64\\
  %   8&  72.6& -69.2&  1.39$\pm$0.15&  2.28$\pm$0.71&  6.17$\pm$1.50&  4.03$\pm$0.46&  1.48&   -\\
     9&  72.6& -69.5&  0.67$\pm$0.06&  16.38$\pm$0.24 &1.46$\pm$0.38&  7.11$\pm$1.29&  2.90$\pm$0.27&  1.06$\pm$0.21&  0.24$\pm$0.05 &  -1.98  \\
    11&  72.8& -69.0&  1.30$\pm$0.03& 18.29$\pm$0.07 & 0.86$\pm$0.08&  6.82$\pm$0.47&  2.99$\pm$0.08&  1.13$\pm$0.07&   1.02$\pm$0.36   & 9.92 \\
  %  13&  73.0& -67.5&  0.73$\pm$0.03&  0.78$\pm$0.12&  5.74$\pm$0.68&  1.73$\pm$0.09&  0.65&    0.51\\
    14&  73.0& -69.4&  0.08$\pm$0.06& 11.56$\pm$1.39 & 3.02$\pm$5.01&  5.16$\pm$7.80& 50.87$\pm$41.89& 18.52$\pm$20.11&  0.14$\pm$0.08  &  4.88  \\
    17&  73.4& -69.2&  1.23$\pm$0.12&  18.11$\pm$0.29 &1.83$\pm$0.52&  7.07$\pm$1.42&  3.61$\pm$0.36&  1.33$\pm$0.27&   0.26$\pm$0.06 &   -5.42 \\
    18&  73.5& -69.3&  1.50$\pm$0.25&  18.72$\pm$0.51 &1.72$\pm$0.90&  5.77$\pm$1.94&  2.56$\pm$0.44&  0.96$\pm$0.32&    - &-1.69\\
    19&  73.5& -66.7&  0.52$\pm$0.09&  15.67$\pm$0.45 &0.84$\pm$0.59&  9.59$\pm$3.81&  1.46$\pm$0.29&  0.53$\pm$0.19&    0.26$\pm$0.20  &  2.41\\
    20&  73.6& -67.9&  1.17$\pm$0.13&  17.96$\pm$0.32 &0.79$\pm$0.22&  3.16$\pm$0.90&  1.41$\pm$0.16&  0.55$\pm$0.19&    0.96$\pm$0.18  &  0.68\\
    21&  73.6& -69.5&  0.78$\pm$0.10&  16.79$\pm$0.35 &1.49$\pm$0.56&  6.41$\pm$1.81&  3.54$\pm$0.49&  1.30$\pm$0.39&    0.78$\pm$0.12   & 6.81\\
    23&  74.0& -66.6&  1.18$\pm$0.13&  17.99$\pm$0.33 &3.17$\pm$0.95&  6.37$\pm$1.19&  2.96$\pm$0.33&  1.06$\pm$0.17&    0.21$\pm$0.04 &   0.91\\
  %  24&  74.0& -69.5&  0.99$\pm$0.10&  1.72$\pm$0.55&  7.46$\pm$1.86&  2.97$\pm$0.34&  1.08&    0.47\\
    25&  74.3& -69.2&  1.22$\pm$0.07&  18.09$\pm$0.16 &1.11$\pm$0.24&  5.69$\pm$0.92&  1.69$\pm$0.10&  0.64$\pm$0.08&    -&-1.01\\
    26&  74.3& -68.7&  1.56$\pm$0.16&  18.84$\pm$0.32 &1.47$\pm$0.52&  6.97$\pm$1.49&  2.13$\pm$0.23&  0.80$\pm$0.17&   0.95$\pm$0.20  & -5.82 \\
    27&  74.3& -68.4&  1.64$\pm$0.27&  18.99$\pm$0.53 &2.77$\pm$1.31&  6.43$\pm$2.03&  3.08$\pm$0.52&  1.13$\pm$0.31&    0.81$\pm$0.16  & -2.00\\
    28&  74.3& -68.9&  1.46$\pm$0.05&  18.65$\pm$0.10 &1.07$\pm$0.13&  7.11$\pm$0.62&  2.59$\pm$0.09&  0.98$\pm$0.08&    0.46$\pm$0.17  & -3.20\\
    29&  74.3& -67.0&  0.54$\pm$0.08&  15.80$\pm$0.40 &0.89$\pm$0.46&  5.30$\pm$2.07&  1.22$\pm$0.22&  0.46$\pm$0.23&    0.29$\pm$0.12  & -1.57\\
    34&  74.6& -70.4&  0.74$\pm$0.04& 16.63$\pm$0.14 &0.90$\pm$0.18&  4.96$\pm$0.69&  1.69$\pm$0.10&  0.64$\pm$0.10&    -&-8.05\\
  % 35&  74.8& -66.2&  1.40$\pm$0.05&  1.66$\pm$0.22&  5.31$\pm$0.46&  2.23$\pm$0.09&  0.84&    0.53\\
    36&  75.2& -66.4&  0.99$\pm$0.02& 17.47$\pm$0.05 &1.10$\pm$0.07&  5.59$\pm$0.27&  2.10$\pm$0.04&  0.79$\pm$0.04& 0.26$\pm$0.09 &  -0.27  \\
    37&  75.4& -68.1&  0.68$\pm$0.04& 16.43$\pm$0.14 &0.44$\pm$0.15&  9.97$\pm$1.93&  2.59$\pm$0.17&  0.95$\pm$0.11&  - & 1.29 \\
    38&  75.6& -69.1&  1.67$\pm$0.05& 19.06$\pm$0.09 &0.95$\pm$0.11&  8.00$\pm$0.67&  2.32$\pm$0.08&  0.87$\pm$0.07&  1.11$\pm$0.23  &  7.40\ \\
    39&  75.8& -65.9&  0.76$\pm$0.03& 16.72$\pm$0.12 &0.93$\pm$0.16&  4.42$\pm$0.62&  1.99$\pm$0.10&  0.76$\pm$0.10&  43.06$\pm$8.78 &-509.90\\
 %   40&  75.9& -65.7&  0.70$\pm$0.03&  0.74$\pm$0.12&  3.71$\pm$0.48&  1.72$\pm$0.09&  0.66&   -\\
 %   41&  75.9& -68.5&  1.07$\pm$0.03&  0.85$\pm$0.08&  8.61$\pm$0.43&  2.76$\pm$0.07&  1.02&    0.53\\
    43&  75.9& -66.7&  0.91$\pm$0.03& 17.23$\pm$0.08 &0.96$\pm$0.11&  5.94$\pm$0.42&  1.91$\pm$0.06&  0.72$\pm$0.05&  0.30$\pm$0.26  & -5.41  \\
    44&  75.9& -67.2&  0.14$\pm$0.02& 12.61$\pm$0.23 &0.74$\pm$0.26&  4.61$\pm$1.18& 12.37$\pm$1.65&  4.64$\pm$0.92& 0.62$\pm$0.15  & -2.04   \\
    45&  76.0& -67.3&  0.26$\pm$0.03& 13.95$\pm$0.31 &0.79$\pm$0.37&  5.35$\pm$1.72&  8.31$\pm$1.28&  3.08$\pm$0.75&   0.62$\pm$0.26 &   -3.04 \\
    46&  76.1& -68.0&  1.52$\pm$0.06& 18.77$\pm$0.12 &2.50$\pm$0.28&  5.91$\pm$0.50&  2.91$\pm$0.12&  1.08$\pm$0.08&   0.04$\pm$0.18  &  0.03 \\
    47&  76.2& -66.7&  2.83$\pm$0.08& 20.81$\pm$0.01 &0.00$\pm$0.00&  4.42$\pm$0.44&  0.91$\pm$0.03&  0.37$\pm$0.03&   0.90$\pm$0.34 & -0.35 \\
    48&  76.2& -70.1&  1.32$\pm$0.08& 18.33$\pm$0.18 &1.01$\pm$0.25&  5.28$\pm$0.74&  2.05$\pm$0.13&  0.78$\pm$0.10&  0.46$\pm$0.18  &  4.91  \\
    50&  76.3& -66.8&  0.02$\pm$0.01& 9.25$\pm$0.68 &-&  2.74$\pm$2.66&107.58$\pm$61.18& 44.31$\pm$37.78& 0.02$\pm$    0.31  &  6.31   \\
    51&  76.6& -70.2&  1.54$\pm$0.03& 18.80$\pm$0.06 &1.04$\pm$0.08&  4.94$\pm$0.27&  2.19$\pm$0.05&  0.84$\pm$0.04&  0.93$\pm$0.15  & -2.02  \\
%    52&  76.7& -67.9&  0.92$\pm$0.05&  1.25$\pm$0.25&  3.95$\pm$0.69&  1.51$\pm$0.09&  0.57&    0.61\\
    53&  76.8& -70.7&  1.05$\pm$0.08& 17.63$\pm$0.22 &1.02$\pm$0.26&  4.00$\pm$0.97&  1.71$\pm$0.15&  0.65$\pm$0.16& -&-2.54 \\
 %   54&  76.9& -68.5&  1.01$\pm$0.06&  1.15$\pm$0.25&  7.16$\pm$1.16&  3.32$\pm$0.22&  1.23&    0.84\\
    55&  76.9& -69.0&  1.43$\pm$0.10& 18.57$\pm$0.21 &1.58$\pm$0.36&  7.45$\pm$1.13&  2.50$\pm$0.18&  0.93$\pm$0.15& 0.39$\pm$0.11 &  -3.02 \\
    58&  77.2& -69.4&  1.47$\pm$0.06& 18.66$\pm$0.13 &1.08$\pm$0.16&  8.33$\pm$0.86&  1.42$\pm$0.06&  0.53$\pm$0.06& 0.05$\pm$0.14 &   0.09  \\
    59&  77.3& -68.7&  1.42$\pm$0.15& 18.56$\pm$0.32 &1.37$\pm$0.50&  9.00$\pm$1.98&  1.74$\pm$0.19&  0.64$\pm$0.15& - &-3.21   \\
    60&  77.3& -68.5&  0.54$\pm$0.06& 15.77$\pm$0.32 &1.15$\pm$0.46&  3.46$\pm$1.15&  4.35$\pm$0.58&  1.64$\pm$0.41&  - &-10.58 \\
 %   61&  77.4& -70.8&  1.18$\pm$0.05&  0.89$\pm$0.11&  6.33$\pm$0.71&  1.54$\pm$0.07&  0.58&    0.63\\
 %   62&  77.5& -69.2&  3.77$\pm$0.12&  1.20$\pm$0.11&  0.00$\pm$0.00&  0.96$\pm$0.03&  0.40&    0.81\\
    63&  77.7& -68.9&  4.42$\pm$0.16& 22.42$\pm$0.14 &1.53$\pm$0.19&  3.68$\pm$0.31&  2.31$\pm$0.09&  0.93$\pm$0.08&  0.45$\pm$0.06  &  0.50  \\
    64&  77.7& -67.1&  0.21$\pm$0.13& 13.48$\pm$1.35 &1.35$\pm$2.54&  1.01$\pm$3.64&  4.04$\pm$2.90&  1.53$\pm$1.46&  0.34$\pm$0.17  & -0.68  \\
    65&  77.8& -69.5&  0.60$\pm$0.17& 16.06$\pm$0.78 &0.90$\pm$1.01& 15.15$\pm$8.75&  4.21$\pm$1.31&  1.45$\pm$0.89&  0.25$\pm$0.49  &  2.05  \\
    66&  78.0& -67.8&  1.28$\pm$0.04& 18.23$\pm$0.09 &0.90$\pm$0.11&  4.93$\pm$0.44&  2.45$\pm$0.08&  0.94$\pm$0.09&  0.46$\pm$0.36 &  -6.67  \\
    67&  78.0& -67.2&  0.69$\pm$0.06& 16.46$\pm$0.22 &1.00$\pm$0.29&  4.80$\pm$1.21&  2.10$\pm$0.20&  0.79$\pm$0.17&  0.50$\pm$0.13 &   3.90  \\
    68&  78.1& -69.1&  0.15$\pm$0.03& 12.78$\pm$0.41 &1.06$\pm$0.66& 13.29$\pm$5.68&  8.74$\pm$2.06&  3.02$\pm$1.21&  0.50$\pm$0.08  &  2.42  \\
    69&  78.1& -70.5&  1.95$\pm$0.11& 19.55$\pm$0.18 &1.39$\pm$0.26&  6.48$\pm$0.94&  1.65$\pm$0.10&  0.63$\pm$0.08&   0.47$\pm$0.16  &  2.00 \\
    70&  78.2& -68.2&  0.81$\pm$0.05& 16.90$\pm$0.17 &0.93$\pm$0.19&  5.34$\pm$0.94&  2.42$\pm$0.17&  0.91$\pm$0.16&  1.22$\pm$0.15  &  2.85  \\
    71&  78.3& -69.6&  0.32$\pm$0.07& 14.47$\pm$0.55 &0.83$\pm$0.78&  8.03$\pm$3.87&  5.82$\pm$1.47&  2.11$\pm$0.77&   0.52$\pm$0.15 &  -0.28  \\
    72&  78.3& -69.4&  1.89$\pm$0.14& 19.47$\pm$0.23 &1.30$\pm$0.35&  3.86$\pm$0.76&  2.16$\pm$0.16&  0.84$\pm$0.14&  0.74$\pm$0.09  &  1.84  \\
    73&  78.5& -67.4&  1.23$\pm$0.09& 18.11$\pm$0.21 &1.53$\pm$0.36&  5.77$\pm$0.97&  2.39$\pm$0.18&  0.89$\pm$0.15&  0.90$\pm$0.13  &  5.82  \\
    75&  78.6& -68.8&  1.66$\pm$0.07& 19.04$\pm$0.13 &1.15$\pm$0.18&  4.94$\pm$0.55&  2.07$\pm$0.09&  0.80$\pm$0.08&     0.13$\pm$0.38 & -13.09\\
    76&  78.6& -67.5&  1.43$\pm$0.14& 18.58$\pm$0.31 &1.71$\pm$0.56&  5.44$\pm$1.34&  1.86$\pm$0.21&  0.70$\pm$0.17&  0.75$\pm$0.19 &  12.91  \\
    77&  78.8& -70.6&  0.77$\pm$0.04& 16.77$\pm$0.16 &0.84$\pm$0.21&  3.73$\pm$0.66&  1.68$\pm$0.11&  0.64$\pm$0.09&   -&-5.75 \\
    78&  78.8& -70.0&  2.18$\pm$0.15& 19.92$\pm$0.22 &0.61$\pm$0.20&  5.24$\pm$0.94&  0.76$\pm$0.06&  0.30$\pm$0.06&  0.79$\pm$0.21 &  -2.19  \\
%    79&  78.9& -69.0&  0.18$\pm$0.06&  0.31$\pm$0.50&  6.89$\pm$4.91&  9.71$\pm$3.65&  3.60&    1.58\\
    80&  79.0& -68.1&  0.58$\pm$0.02& 15.96$\pm$0.08 &1.20$\pm$0.11&  5.00$\pm$0.42&  3.25$\pm$0.11&  1.21$\pm$0.10&  0.27$\pm$0.11 &   0.60   \\
    82&  79.2& -68.8&  1.08$\pm$0.05& 17.72$\pm$0.14 &1.56$\pm$0.25&  7.45$\pm$1.01&  3.11$\pm$0.16&  1.14$\pm$0.12&  0.59$\pm$0.19  & -4.43  \\
    83&  79.2& -69.4&  2.21$\pm$0.11& 19.97$\pm$0.17 &2.08$\pm$0.29&  8.81$\pm$0.91&  2.80$\pm$0.14&  1.04$\pm$0.12&  0.70$\pm$0.14  & -0.90  \\
    86&  79.3& -71.2&  1.39$\pm$0.48& 18.48$\pm$1.06 &0.93$\pm$1.33&  4.86$\pm$4.11&  0.73$\pm$0.26&  0.28$\pm$0.22& 0.62$\pm$0.40  &-11.03 \\
    87&  79.4& -68.8&  1.55$\pm$0.20& 18.83$\pm$0.41&1.75$\pm$0.68&  8.27$\pm$2.84&  1.17$\pm$0.17&  0.43$\pm$0.16&  0.42$\pm$0.15  &  4.75   \\
    88&  79.4& -69.3&  2.44$\pm$0.92& 20.31$\pm$1.27 &8.41$\pm$6.42&  3.49$\pm$2.76&  1.50$\pm$0.56&  0.54$\pm$0.30&  0.22$\pm$0.19 &   7.69  \\
    89&  79.4& -66.7&  1.10$\pm$0.12& 17.77$\pm$0.32 &0.31$\pm$0.31&  4.99$\pm$1.34&  1.25$\pm$0.15&  0.49$\pm$0.10&  1.28$\pm$0.46  &  0.61  \\
    90&  79.5& -69.5&  2.42$\pm$0.27& 20.28$\pm$0.37&1.40$\pm$0.59&  6.98$\pm$1.71&  2.49$\pm$0.29&  0.95$\pm$0.23&  0.49$\pm$0.11  & -1.27  \\
    92&  79.6& -70.0&  1.46$\pm$0.07& 18.63$\pm$0.15 &1.11$\pm$0.21&  7.34$\pm$0.90&  2.16$\pm$0.11&  0.81$\pm$0.10& 0.00$\pm$0.23  &  1.42   \\
    93&  79.6& -66.3&  1.30$\pm$0.06& 18.29$\pm$0.15&0.48$\pm$0.13&  3.99$\pm$0.59&  0.77$\pm$0.04&  0.30$\pm$0.04&  0.61$\pm$0.22  &  1.33  \\
    94&  79.7& -69.9&  1.82$\pm$0.05& 19.34$\pm$0.09 &1.33$\pm$0.13&  7.99$\pm$0.70&  2.69$\pm$0.08&  1.01$\pm$0.07&  0.54$\pm$0.09  &  2.79   \\
    95&  79.8& -66.4&  0.92$\pm$0.06& 17.25$\pm$0.18 &1.24$\pm$0.23&  5.85$\pm$0.95&  1.47$\pm$0.10&  0.55$\pm$0.11&  1.02$\pm$0.35  &  1.95  \\
    96&  79.8& -69.6&  1.19$\pm$0.18& 18.00$\pm$0.46 &2.83$\pm$1.19&  9.80$\pm$2.86&  4.23$\pm$0.67&  1.49$\pm$0.38& 0.62$\pm$0.15  & -5.12   \\
    98&  79.9& -69.1&  2.08$\pm$0.15& 19.78$\pm$0.24 &6.48$\pm$1.02&  6.55$\pm$0.74&  4.34$\pm$0.30&  1.54$\pm$0.14& 0.51$\pm$0.07  & -6.96   \\
    99&  80.0& -70.7&  0.84$\pm$0.05& 17.01$\pm$0.15 &1.20$\pm$0.24&  5.86$\pm$0.97&  1.03$\pm$0.07&  0.38$\pm$0.06& 0.50$\pm$0.13  & -3.60   \\
   100&  80.0& -66.9&  1.53$\pm$0.08& 18.79$\pm$0.16 & 1.44$\pm$0.26&  5.44$\pm$0.67&  2.19$\pm$0.12&  0.83$\pm$0.10&  0.20$\pm$0.13 &  -0.53  \\
   102&  80.1& -68.5&  1.34$\pm$0.03& 18.37$\pm$0.06 &0.99$\pm$0.07&  6.48$\pm$0.31&  2.52$\pm$0.05&  0.95$\pm$0.05& 1.12$\pm$0.18  & -4.69   \\
   103&  80.3& -71.7&  0.55$\pm$0.06& 15.86$\pm$0.27 &0.94$\pm$0.34&  5.00$\pm$1.37&  2.41$\pm$0.31&  0.90$\pm$0.34&  0.52$\pm$0.19  &  2.56  \\
   105&  80.3& -70.0&  1.74$\pm$0.03& 19.19$\pm$0.06 &0.86$\pm$0.06&  9.44$\pm$0.48&  2.54$\pm$0.05&  0.95$\pm$0.04&  0.95$\pm$0.10 &  -3.31  \\
   106&  80.3& -68.7&  1.18$\pm$0.06& 17.99$\pm$0.16 &1.32$\pm$0.22&  5.16$\pm$0.86&  2.74$\pm$0.16&  1.04$\pm$0.14& 0.78$\pm$0.36  & -3.58   \\
   107&  80.4& -68.0&  1.55$\pm$0.09& 18.82$\pm$0.19 &1.32$\pm$0.28&  5.52$\pm$0.82&  2.77$\pm$0.17&  1.05$\pm$0.15&  1.27$\pm$0.33  &  2.89  \\
   108&  80.4& -68.8&  1.17$\pm$0.05& 17.96$\pm$0.13 &1.33$\pm$0.20&  6.49$\pm$0.78&  2.15$\pm$0.11&  0.80$\pm$0.09&  0.70$\pm$0.17 &  -1.30  \\
   109&  80.5& -69.8&  1.01$\pm$0.08& 17.54$\pm$0.24 &0.08$\pm$0.16& 13.10$\pm$2.15&  3.18$\pm$0.28&  1.15$\pm$0.21&  1.59$\pm$0.13 &  -3.45 \\
   110&  80.5& -69.7&  1.21$\pm$0.11& 18.07$\pm$0.27 &1.60$\pm$0.45&  8.31$\pm$1.69&  3.65$\pm$0.34&  1.33$\pm$0.22&  0.16$\pm$0.12 &  -0.14  \\
   111&  80.5& -71.6&  0.76$\pm$0.11& 16.72$\pm$0.42 &1.82$\pm$0.79&  3.99$\pm$1.29&  3.51$\pm$0.56&  1.30$\pm$0.41& 0.63$\pm$0.38 &   2.87  \\
   112&  80.5& -68.5&  0.98$\pm$0.03& 17.45$\pm$0.10 &0.92$\pm$0.12&  6.02$\pm$0.49&  2.67$\pm$0.10&  1.00$\pm$0.08& 0.65$\pm$0.10 &  -4.06   \\
   113&  80.6& -68.6&  0.83$\pm$0.04& 16.96$\pm$0.12 &1.08$\pm$0.13&  5.60$\pm$0.54&  3.16$\pm$0.14&  1.19$\pm$0.12&  0.82$\pm$0.11  &  3.03  \\
   114&  80.6& -67.9&  0.82$\pm$0.11& 16.93$\pm$0.38 &1.64$\pm$0.73&  6.26$\pm$1.57&  4.41$\pm$0.61&  1.62$\pm$0.33&  0.42$\pm$0.08 &   3.49  \\
   115&  80.7& -65.7&  0.68$\pm$0.03& 16.39$\pm$0.11 &0.49$\pm$0.10&  4.19$\pm$0.46&  3.05$\pm$0.14&  1.17$\pm$0.12& -&1180.02\\
   116&  80.7& -69.9&  1.62$\pm$0.06& 18.96$\pm$0.11 &0.56$\pm$0.12&  9.42$\pm$0.71&  2.67$\pm$0.10&  1.00$\pm$0.09&  1.27$\pm$0.08  & -3.72  \\
   117&  80.7& -67.1&  1.02$\pm$0.04& 17.55$\pm$0.10 &1.33$\pm$0.15&  4.99$\pm$0.59&  2.84$\pm$0.11&  1.07$\pm$0.09& 0.50$\pm$0.47  & -9.65  \\
   118&  80.8& -68.3&  0.97$\pm$0.08& 17.41$\pm$0.25 &1.23$\pm$0.36&  7.27$\pm$1.38&  2.56$\pm$0.24&  0.95$\pm$0.21&  0.84$\pm$0.16  &  1.90  \\
   119&  80.8& -66.7&  1.26$\pm$0.03& 18.18$\pm$0.08 &1.22$\pm$0.12&  5.32$\pm$0.40&  2.87$\pm$0.09&  1.09$\pm$0.07& 2.03$\pm$0.21 &   4.27  \\
   120&  80.8& -66.5&  0.90$\pm$0.02& 17.21$\pm$0.06 &1.65$\pm$0.12&  4.80$\pm$0.35&  2.46$\pm$0.06&  0.92$\pm$0.05& 0.75$\pm$0.15  &  7.37 \\
   121&  80.8& -67.1&  0.85$\pm$0.04& 17.03$\pm$0.14 &1.32$\pm$0.22&  5.13$\pm$0.69&  3.27$\pm$0.17&  1.22$\pm$0.13& 0.94$\pm$0.43  & -1.07   \\
   123&  80.8& -71.7&  0.85$\pm$0.04& 17.02$\pm$0.13 &1.14$\pm$0.20&  6.10$\pm$0.68&  1.88$\pm$0.10&  0.70$\pm$0.08&  0.62$\pm$0.09  &  1.03  \\
%   124&  80.9& -69.0&  1.21$\pm$0.05&  1.14$\pm$0.13&  5.47$\pm$0.56&  3.07$\pm$0.13&  1.16&    1.00\\
%   125&  81.1& -68.5&  2.16$\pm$0.11&  1.51$\pm$0.25&  4.76$\pm$0.67&  3.11$\pm$0.17&  1.20&    1.42\\
   126&  81.1& -67.5&  1.99$\pm$0.08& 19.62$\pm$0.13 &2.24$\pm$0.27&  4.20$\pm$0.37&  2.72$\pm$0.11&  1.04$\pm$0.07&  0.23$\pm$0.22  & -0.43  \\
   127&  81.1& -70.5&  3.90$\pm$0.29& 21.96$\pm$0.27 &0.63$\pm$0.19&  2.25$\pm$1.40&  0.42$\pm$0.04&  0.17$\pm$0.04&  0.81$\pm$0.34  & -0.91  \\
   128&  81.1& -68.4&  1.00$\pm$0.06& 17.51$\pm$0.16 &1.13$\pm$0.23&  6.70$\pm$0.84&  3.02$\pm$0.18&  1.13$\pm$0.14&  1.15$\pm$0.10  &  4.45  \\
   129&  81.1& -69.7&  1.98$\pm$0.09& 19.61$\pm$0.15 &2.12$\pm$0.29&  9.47$\pm$0.92&  2.24$\pm$0.11&  0.82$\pm$0.08&   0.47$\pm$0.09 &   0.55 \\
   130&  81.2& -69.2&  1.62$\pm$0.04& 18.97$\pm$0.09 &1.17$\pm$0.10&  5.65$\pm$0.40&  2.67$\pm$0.08&  1.02$\pm$0.07&  1.11$\pm$0.23  &  2.09  \\
   131&  81.2& -71.6&  0.66$\pm$0.06& 16.33$\pm$0.27 &0.59$\pm$0.28&  7.21$\pm$1.56&  3.19$\pm$0.35&  1.19$\pm$0.28&  0.25$\pm$0.24  & -3.85  \\
   133&  81.4& -69.3&  1.47$\pm$0.06& 18.65$\pm$0.12 &1.31$\pm$0.18&  6.15$\pm$0.52&  2.66$\pm$0.11&  1.01$\pm$0.08& 0.77$\pm$0.08 &  -2.06   \\
   134&  81.4& -66.4&  1.25$\pm$0.03& 18.16$\pm$0.08 &1.25$\pm$0.13&  5.71$\pm$0.36&  2.90$\pm$0.08&  1.09$\pm$0.06&  0.68$\pm$0.08  &  4.96  \\
   135&  81.5& -66.2&  1.06$\pm$0.07& 17.67$\pm$0.19 &1.39$\pm$0.30&  7.41$\pm$0.99&  3.02$\pm$0.21&  1.11$\pm$0.16&  0.41$\pm$0.05  & -5.34   \\
   137&  81.6& -68.7&  1.25$\pm$0.15& 18.16$\pm$0.37 &0.83$\pm$0.49&  5.47$\pm$1.28&  3.09$\pm$0.39&  1.18$\pm$0.26&   1.12$\pm$0.27 &   6.44 \\
   138&  81.6& -67.7&  1.22$\pm$0.11& 18.08$\pm$0.28 &1.54$\pm$0.50&  6.19$\pm$1.05&  3.12$\pm$0.29&  1.16$\pm$0.19&   1.56$\pm$0.36 &   7.85  \\
   139&  81.6& -68.8&  1.05$\pm$0.21& 17.63$\pm$0.59 &2.03$\pm$1.28&  6.19$\pm$2.30&  4.50$\pm$0.92&  1.65$\pm$0.48&   1.19$\pm$0.14 &   0.40  \\
   140&  81.6& -67.8&  1.21$\pm$0.04& 18.05$\pm$0.10 &1.03$\pm$0.14&  6.21$\pm$0.59&  3.02$\pm$0.11&  1.14$\pm$0.09&  2.78$\pm$0.39  &  6.55  \\
   141&  81.7& -65.9&  0.65$\pm$0.02& 16.29$\pm$0.07 &0.79$\pm$0.08&  4.75$\pm$0.28&  3.03$\pm$0.09&  1.15$\pm$0.08&  0.40$\pm$1.32 &  -9.17\\
   142&  81.7& -68.9&  2.19$\pm$0.30& 19.94$\pm$0.46 &1.85$\pm$0.89&  4.55$\pm$1.29&  2.70$\pm$0.37&  1.04$\pm$0.24&  0.85$\pm$0.14 &   5.59   \\
   143&  81.7& -71.3&  0.72$\pm$0.02& 16.57$\pm$0.08 &0.88$\pm$0.10&  7.34$\pm$0.53&  3.23$\pm$0.11&  1.19$\pm$0.08&  0.45$\pm$0.11  & -2.26 \\
   144&  81.8& -70.5&  1.45$\pm$0.06& 18.62$\pm$0.13 &0.97$\pm$0.19&  7.02$\pm$0.76&  2.54$\pm$0.12&  0.96$\pm$0.09&  - &-0.27  \\
   145&  81.9& -70.6&  2.47$\pm$0.12& 20.35$\pm$0.16 &0.97$\pm$0.18&  6.13$\pm$0.90&  1.32$\pm$0.07&  0.51$\pm$0.07& 1.69$\pm$0.24  &  5.11   \\
   146&  82.0& -70.9&  1.46$\pm$0.07& 18.64$\pm$0.15 &0.94$\pm$0.16&  5.57$\pm$0.72&  2.20$\pm$0.12&  0.84$\pm$0.12&  0.92$\pm$0.46  & -8.06  \\
   147&  82.1& -71.7&  1.55$\pm$0.11& 18.82$\pm$0.21 &1.35$\pm$0.34&  4.77$\pm$0.99&  0.77$\pm$0.06&  0.29$\pm$0.06&  0.27$\pm$0.25 &  -1.00 \\
   148&  82.1& -69.9&  2.68$\pm$0.11& 20.62$\pm$0.14 &1.31$\pm$0.20&  7.47$\pm$0.81&  2.26$\pm$0.10&  0.87$\pm$0.09&  0.29$\pm$0.16  & -1.12  \\
%   149&  82.1& -71.0&  2.02$\pm$0.08&  1.58$\pm$0.21&  5.04$\pm$0.47&  2.64$\pm$0.11&  1.01&   -\\
   150&  82.5& -68.5&  0.37$\pm$0.04& 14.83$\pm$0.24 &1.23$\pm$0.36&  7.01$\pm$1.51&  6.34$\pm$0.70&  2.30$\pm$0.47& 0.86$\pm$0.22  &  0.07   \\
%   151&  82.6& -71.5&  0.84$\pm$0.03&  1.07$\pm$0.15&  7.42$\pm$0.73&  3.08$\pm$0.14&  1.14&    1.72\\
   152&  82.6& -70.9&  1.98$\pm$0.12& 19.61$\pm$0.19 &2.46$\pm$0.43&  3.96$\pm$0.49&  2.63$\pm$0.16&  1.00$\pm$0.11& 0.19$\pm$0.19 &  -0.48   \\
   154&  82.9& -68.5&  0.56$\pm$0.04& 15.88$\pm$0.21 &1.08$\pm$0.31&  5.99$\pm$1.06&  4.48$\pm$0.40&  1.66$\pm$0.27& 1.33$\pm$0.17  &  9.10   \\
   155&  83.1& -67.7&  1.84$\pm$0.09& 19.38$\pm$0.16 &1.81$\pm$0.28&  5.74$\pm$0.58&  2.71$\pm$0.13&  1.03$\pm$0.10& 0.59$\pm$0.16  &  4.52   \\
   156&  83.1& -71.2&  2.04$\pm$0.12& 19.70$\pm$0.20 &0.87$\pm$0.21&  5.65$\pm$0.91&  1.64$\pm$0.11&  0.64$\pm$0.10&   0.97$\pm$0.08 &  -0.50  \\
   157&  83.1& -68.6&  0.77$\pm$0.11& 16.77$\pm$0.38 &0.60$\pm$0.42&  4.55$\pm$1.51&  3.47$\pm$0.52&  1.33$\pm$0.37& 0.41$\pm$0.29 &  -5.09  \\
   158&  83.1& -66.4&  0.71$\pm$0.08& 16.54$\pm$0.29 &2.02$\pm$0.66&  4.66$\pm$0.95&  5.14$\pm$0.58&  1.88$\pm$0.29&   0.51$\pm$0.10 &  -0.76  \\
   159&  83.1& -69.8&  1.35$\pm$0.12& 18.40$\pm$0.28 &2.22$\pm$0.59&  6.35$\pm$1.14&  3.50$\pm$0.32&  1.29$\pm$0.21&   0.85$\pm$0.12  &  3.57  \\
   160&  83.2& -68.9&  0.74$\pm$0.05& 16.64$\pm$0.17 &1.41$\pm$0.27&  6.32$\pm$0.79&  3.63$\pm$0.24&  1.33$\pm$0.18&     0.59$\pm$0.28 &  -4.24\\
   161&  83.2& -67.5&  1.29$\pm$0.03& 18.25$\pm$0.06 &1.66$\pm$0.10&  4.88$\pm$0.26&  3.13$\pm$0.07&  1.18$\pm$0.06&  0.49$\pm$0.10  & -7.55  \\
   162&  83.2& -69.0&  0.55$\pm$0.03& 15.83$\pm$0.16 &1.30$\pm$0.25&  6.56$\pm$0.85&  4.06$\pm$0.27&  1.48$\pm$0.19&  0.80$\pm$0.22 &  11.59  \\
   163&  83.4& -68.3&  1.48$\pm$0.13& 18.68$\pm$0.28 &1.14$\pm$0.34&  4.82$\pm$1.28&  2.47$\pm$0.25&  0.95$\pm$0.25& 0.96$\pm$0.34  & -0.11  \\
   164&  83.7& -68.2&  1.07$\pm$0.03& 17.70$\pm$0.07 &1.16$\pm$0.09&  4.66$\pm$0.42&  2.74$\pm$0.08&  1.04$\pm$0.07& 0.63$\pm$0.27  &  7.71  \\
%   165&  83.8& -68.7&  1.18$\pm$0.08&  1.90$\pm$0.39&  3.31$\pm$0.56&  3.47$\pm$0.26&  1.31&    1.58\\
   166&  83.8& -67.7&  0.65$\pm$0.22& 16.29$\pm$0.91&1.34$\pm$1.39&  8.05$\pm$5.48&  4.41$\pm$1.58&  1.60$\pm$1.04& 0.83$\pm$0.23 &   0.72   \\
   167&  83.9& -70.8&  0.59$\pm$0.03& 16.01$\pm$0.13 &0.42$\pm$0.12&  4.30$\pm$0.62&  4.71$\pm$0.26&  1.81$\pm$0.23&  -&-2.46  \\
   171&  83.9& -69.0&  2.00$\pm$0.38& 19.64$\pm$0.62 &8.10$\pm$3.10&  5.35$\pm$1.69&  2.88$\pm$0.53&  1.01$\pm$0.27&  0.44$\pm$0.10  & -9.5  \\
 %  172&  83.9& -68.7&  1.04$\pm$0.09&  1.77$\pm$0.46&  3.95$\pm$0.69&  3.12$\pm$0.27&  1.17&    0.81\\
   173&  84.0& -70.7&  0.33$\pm$0.02& 14.53$\pm$0.18 &-&  4.26$\pm$1.70&  6.14$\pm$0.55&  2.37$\pm$0.44& -&-0.47   \\
 %  174&  84.1& -69.5&  1.87$\pm$0.43&  3.75$\pm$2.16&  6.67$\pm$2.88&  3.64$\pm$0.84&  1.33&    1.77\\
   175&  84.1& -68.4&  0.82$\pm$0.08& 16.91$\pm$0.29 &1.39$\pm$0.50&  3.33$\pm$0.87&  3.29$\pm$0.37&  1.25$\pm$0.25& 1.85$\pm$0.44  &  3.24   \\
 %  176&  84.2& -71.4&  0.68$\pm$0.08&  1.09$\pm$0.50&  5.53$\pm$1.84&  1.16$\pm$0.16&  0.43&    1.17\\
   177&  84.3& -66.9&  0.93$\pm$0.07& 17.30$\pm$0.22&0.95$\pm$0.27&  2.92$\pm$0.98&  1.82$\pm$0.16&  0.70$\pm$0.16&  1.82$\pm$0.45  &-10.26\\
   178&  84.3& -69.8&  0.44$\pm$0.06& 15.29$\pm$0.34 &2.82$\pm$0.95&  6.90$\pm$1.86&  6.78$\pm$0.99&  2.37$\pm$0.58&   0.27$\pm$0.07 &  -3.90\\
   179&  84.3& -66.3&  1.21$\pm$0.04& 18.06$\pm$0.11 &1.56$\pm$0.19&  4.43$\pm$0.50&  2.88$\pm$0.11&  1.09$\pm$0.08&    -&-1.54\\
   180&  84.3& -66.4&  1.12$\pm$0.11& 17.84$\pm$0.29 &1.21$\pm$0.43&  4.56$\pm$1.21&  1.41$\pm$0.15&  0.54$\pm$0.14&  0.55$\pm$0.19 &    5.14\\
   181&  84.4& -69.7&  0.17$\pm$0.11& 12.97$\pm$1.43 &2.46$\pm$4.05&  7.04$\pm$9.72& 18.27$\pm$13.86&  6.44$\pm$6.49& 0.48$\pm$0.10  &  0.13  \\
   184&  84.6& -69.6&  1.97$\pm$0.26& 19.60$\pm$0.43 &3.41$\pm$1.09&  5.28$\pm$1.45&  3.13$\pm$0.41&  1.16$\pm$0.28& 0.79$\pm$0.09  & -0.05  \\
   185&  84.6& -71.3&  0.72$\pm$0.03& 16.55$\pm$0.12 &0.80$\pm$0.13&  5.29$\pm$0.61&  2.38$\pm$0.11&  0.90$\pm$0.10&  0.64$\pm$0.08  & -0.66  \\
   186&  84.6& -69.1&  2.11$\pm$0.86& 19.82$\pm$1.35 &6.87$\pm$5.86&  5.39$\pm$3.48&  4.41$\pm$1.73&  1.57$\pm$0.78&  0.51$\pm$0.09  &  0.78  \\
   187&  84.6& -71.3&  0.64$\pm$0.02& 16.23$\pm$0.08 &0.60$\pm$0.08&  4.86$\pm$0.43&  2.49$\pm$0.09&  0.95$\pm$0.09&  0.65$\pm$0.12  &  0.50  \\
   188&  84.6& -70.3&  0.61$\pm$0.04& 16.11$\pm$0.17 &0.73$\pm$0.19&  9.26$\pm$1.41&  3.97$\pm$0.29&  1.44$\pm$0.21& 0.84$\pm$0.09  &  1.87   \\
   189&  84.7& -69.3&  2.41$\pm$0.77& 20.27$\pm$1.08 &2.68$\pm$2.61&  4.43$\pm$2.28&  3.14$\pm$0.98&  1.20$\pm$0.55&  1.02$\pm$0.15 &  33.90 \\
   190&  84.7& -68.9&  0.05$\pm$0.34& 10.70$\pm$11.67 &0.72$\pm$12.02&  4.56$\pm$59.99& 54.38$\pm$409.95& 21.06$\pm$207.26& 0.19$\pm$0.08  &  5.89   \\
   191&  84.8& -69.5&  1.15$\pm$0.16& 17.91$\pm$0.42 &4.95$\pm$1.61&  4.88$\pm$1.24&  4.98$\pm$0.71&  1.75$\pm$0.35& 0.61$\pm$0.09  &  7.60  \\
   194&  84.9& -69.3&  3.74$\pm$0.50& 21.81$\pm$0.48 &3.58$\pm$1.32&  3.52$\pm$0.81&  2.70$\pm$0.36&  1.06$\pm$0.22&  0.98$\pm$0.12 &   9.78 \\
   195&  85.0& -71.2&  0.72$\pm$0.04& 16.57$\pm$0.16 &0.88$\pm$0.20&  5.84$\pm$0.85&  3.21$\pm$0.21&  1.20$\pm$0.16&   0.60$\pm$0.12  &  4.70  \\
   196&  85.0& -71.5&  0.64$\pm$0.02& 16.25$\pm$0.07 &0.41$\pm$0.06&  4.34$\pm$0.41&  1.68$\pm$0.06&  0.64$\pm$0.06&  0.46$\pm$0.08 &   4.79\\
   197&  85.0& -70.1&  3.59$\pm$0.24& 21.66$\pm$0.24 &1.91$\pm$0.41&  4.30$\pm$0.60&  2.05$\pm$0.14&  0.81$\pm$0.12&  0.61$\pm$0.04 &   0.95  \\
   198&  85.1& -71.2&  0.37$\pm$0.07& 14.84$\pm$0.44 &0.42$\pm$0.43&  3.02$\pm$1.53&  4.23$\pm$0.88&  1.63$\pm$0.67&  0.07$\pm$0.10  &  0.31 \\
%   199&  85.1& -71.4&-& -&-&-& -&    1.85\\
   200&  85.1& -69.1&  8.99$\pm$1.47& 25.23$\pm$0.69 &5.21$\pm$2.30&  3.21$\pm$1.03&  2.46$\pm$0.45&  1.07$\pm$0.27&  0.57$\pm$0.17  &  1.17  \\
   201&  85.2& -69.0&  1.02$\pm$0.18& 17.56$\pm$0.52 &0.92$\pm$0.75&  5.70$\pm$1.84&  3.30$\pm$0.61&  1.25$\pm$0.38&   -&2.20\\
   203&  85.3& -70.9&  0.92$\pm$0.05& 17.24$\pm$0.16 &0.80$\pm$0.17&  7.20$\pm$0.99&  2.99$\pm$0.19&  1.12$\pm$0.17& 0.73$\pm$0.14  & -0.64   \\
   204&  85.4& -69.0&  0.44$\pm$0.12& 15.26$\pm$0.69 &2.26$\pm$1.74&  7.06$\pm$3.52&  6.15$\pm$1.78&  2.17$\pm$0.85&  -&0.70  \\
   206&  85.7& -69.7&  0.89$\pm$0.11& 17.16$\pm$0.37 &2.23$\pm$0.78&  6.94$\pm$1.96&  3.80$\pm$0.51&  1.37$\pm$0.38& 0.66$\pm$0.31 &  -0.34   \\
   207&  85.7& -69.7&  0.18$\pm$0.15& 13.18$\pm$1.81 &1.80$\pm$4.12&  5.39$\pm$9.66& 11.77$\pm$11.50&  4.25$\pm$5.60& 0.31$\pm$0.16  & -2.06\\
   208&  85.8& -68.0&  1.13$\pm$0.04& 17.85$\pm$0.11 &1.55$\pm$0.18&  4.58$\pm$0.59&  4.26$\pm$0.18&  1.60$\pm$0.16&   1.31$\pm$0.22 &  -2.85 \\
   209&  85.9& -69.4&  0.61$\pm$0.17& 16.12$\pm$0.75 &0.90$\pm$0.92&  4.93$\pm$3.33&  3.27$\pm$1.00&  1.23$\pm$0.78&  1.32$\pm$0.30 &   8.70  \\
   210&  85.9& -70.2&  0.78$\pm$0.08& 16.80$\pm$0.30 &0.96$\pm$0.39&  5.45$\pm$1.68&  1.13$\pm$0.14&  0.42$\pm$0.14&  0.25$\pm$0.14  &  1.81  \\
   211&  85.9& -67.9&  1.07$\pm$0.22& 17.69$\pm$0.61 &1.96$\pm$1.23&  6.13$\pm$2.94&  3.18$\pm$0.72&  1.17$\pm$0.53&  1.04$\pm$0.67  &  0.75  \\
   212&  86.0& -71.1&  0.39$\pm$0.03& 14.97$\pm$0.21 &0.78$\pm$0.20&  4.65$\pm$1.07&  3.24$\pm$0.32&  1.22$\pm$0.29& 0.50$\pm$0.25   & 6.19   \\
   213&  86.0& -67.4&  0.67$\pm$0.02& 16.38$\pm$0.09 &0.78$\pm$0.10&  4.67$\pm$0.40&  3.64$\pm$0.13&  1.38$\pm$0.10&  0.77$\pm$0.08   &-1.82  \\
   214&  86.0& -69.3&  1.23$\pm$0.21& 18.12$\pm$0.50 &1.77$\pm$0.88&  6.78$\pm$2.47&  3.13$\pm$0.55&  1.15$\pm$0.45&  0.74$\pm$0.30 &  -5.74  \\
   217&  86.2& -69.7&  1.01$\pm$0.05& 17.52$\pm$0.14 &0.99$\pm$0.17&  7.01$\pm$0.72&  2.62$\pm$0.13&  0.98$\pm$0.11&  0.96$\pm$0.09  & -1.45  \\
   218&  86.2& -67.3&  0.83$\pm$0.02& 16.97$\pm$0.08 &0.70$\pm$0.08&  4.63$\pm$0.34&  2.97$\pm$0.10&  1.14$\pm$0.08& 0.77$\pm$0.13  & -2.17   \\
 %  219&  86.3& -68.9&  1.13$\pm$0.07&  1.46$\pm$0.25&  3.77$\pm$0.58&  2.82$\pm$0.19&  1.07&    1.41\\
   220&  86.4& -69.8&  0.35$\pm$0.04& 14.69$\pm$0.26 &0.70$\pm$0.28&  7.18$\pm$1.57&  4.40$\pm$0.53&  1.61$\pm$0.39&  0.58$\pm$0.05  &  1.84  \\
   221&  86.4& -67.1&  0.30$\pm$0.05& 14.31$\pm$0.39 &1.02$\pm$0.54&  4.68$\pm$1.72&  6.28$\pm$1.16&  2.33$\pm$0.76& -&-2.87   \\
   223&  86.6& -69.6&  0.23$\pm$0.02& 13.72$\pm$0.20 &0.67$\pm$0.24&  9.23$\pm$1.75&  6.63$\pm$0.68&  2.39$\pm$0.40&  0.64$\pm$0.07 &  -9.60  \\
   224&  86.8& -68.1&  0.70$\pm$0.02& 16.50$\pm$0.08 &0.38$\pm$0.05&  5.16$\pm$0.41&  3.03$\pm$0.10&  1.16$\pm$0.09&  0.42$\pm$0.17  & -6.47 \\
   225&  86.9& -70.7&  0.75$\pm$0.01& 16.67$\pm$0.04 &0.78$\pm$0.04&  7.27$\pm$0.29&  2.06$\pm$0.03&  0.76$\pm$0.03&  0.13$\pm$0.04  &  1.42   \\
   226&  87.0& -69.9&  0.53$\pm$0.04& 15.72$\pm$0.19 &0.81$\pm$0.24&  6.44$\pm$0.99&  3.31$\pm$0.27&  1.23$\pm$0.20& 0.66$\pm$0.06  &  2.42    \\
   227&  87.1& -70.1&  0.53$\pm$0.20& 15.75$\pm$0.98 &0.25$\pm$1.05&  8.00$\pm$5.47&  2.50$\pm$1.01&  0.93$\pm$0.61&  0.53$\pm$0.13 &   4.09  \\
 %  228&  87.2& -70.6&  0.73$\pm$0.02&  1.06$\pm$0.12&  8.37$\pm$0.75&  1.79$\pm$0.07&  0.66&   -\\
   229&  87.6& -68.5&  0.06$\pm$0.02& 11.02$\pm$0.65 &0.77$\pm$0.76&  5.71$\pm$4.74& 24.45$\pm$11.35&  9.23$\pm$6.27&  0.79$\pm$0.58  & -0.24 \\
   230&  88.9& -68.2&  0.68$\pm$0.02& 16.42$\pm$0.09 &0.52$\pm$0.08&  3.25$\pm$0.37&  1.48$\pm$0.05&  0.57$\pm$0.05&  0.01$\pm$0.00  & -0.50  \\
   231&  71.8& -67.5&  0.37$\pm$0.04& 14.83$\pm$0.28 &1.48$\pm$0.53&  3.87$\pm$1.41&  0.87$\pm$0.12&  0.32$\pm$0.09&  -&-0.50\\
 %  235&  73.5& -68.8&  1.25$\pm$0.10&  0.92$\pm$0.28&  2.11$\pm$0.79&  0.78$\pm$0.07&  0.31&    0.64\\
 %  237&  75.0& -66.1&  0.58$\pm$0.04&  0.75$\pm$0.23&  5.52$\pm$1.13&  3.12$\pm$0.27&  1.17&    1.91\\
   238&  75.2& -68.1&  0.28$\pm$0.03& 14.17$\pm$0.26 &1.38$\pm$0.46& 12.39$\pm$3.68&  7.07$\pm$0.91&  2.44$\pm$0.46&  -&-0.32\\
 %  239&  76.2& -69.1&  2.01$\pm$0.10&  0.91$\pm$0.17&  6.38$\pm$0.80&  2.67$\pm$0.14&  1.03&    0.62\\
 %  240&  76.3& -69.8&  2.03$\pm$0.18&  0.60$\pm$0.18&  3.10$\pm$0.82&  1.02$\pm$0.10&  0.41&    0.66\\
 %  241&  76.8& -66.8&  1.72$\pm$0.35&  1.39$\pm$0.97&  7.91$\pm$4.49&  0.62$\pm$0.15&  0.23&    0.14\\
 %  242&  77.8& -68.3&  0.91$\pm$0.02&  1.20$\pm$0.11&  5.95$\pm$0.36&  3.19$\pm$0.08&  1.19&    1.04\\
   243&  78.0& -70.8&  0.52$\pm$0.14& 15.69$\pm$0.70 &1.31$\pm$1.09&  9.86$\pm$6.35&  0.91$\pm$0.28&  0.32$\pm$0.23&  0.21$\pm$0.42 &  -5.41  \\
 %  244&  78.0& -69.5&-& -&-&-& -&    0.01\\
 %  246&  80.4& -66.0&  0.89$\pm$0.11&  0.97$\pm$0.36&  4.88$\pm$1.43&  1.56$\pm$0.22&  0.59&   -\\
 %  249&  81.5& -71.6&  1.43$\pm$0.10&  1.45$\pm$0.34&  5.23$\pm$0.93&  2.97$\pm$0.23&  1.12&    1.73\\
   250&  81.5& -65.9&  0.52$\pm$0.03& 15.67$\pm$0.17 &0.44$\pm$0.18&  5.94$\pm$0.75&  3.51$\pm$0.25&  1.32$\pm$0.19&  0.50$\pm$0.14  & -2.50  \\
 %  251&  81.7& -67.6&  0.95$\pm$0.08&  3.83$\pm$0.76&  6.85$\pm$0.99&  5.07$\pm$0.42&  1.77&    0.93\\
   252&  82.0& -67.4&  0.39$\pm$0.14& 14.94$\pm$0.92 &5.08$\pm$4.30&  5.79$\pm$4.03& 11.25$\pm$4.42&  3.78$\pm$1.77& 0.48$\pm$0.12  &  3.87   \\
   253&  82.6& -68.0&  1.79$\pm$0.06& 19.28$\pm$0.11 &1.08$\pm$0.12&  5.58$\pm$0.49&  2.17$\pm$0.08&  0.83$\pm$0.08& 0.59$\pm$0.38   & 0.63   \\
   254&  83.1& -70.9&  3.09$\pm$0.29& 21.12$\pm$0.33 &1.53$\pm$0.51&  3.83$\pm$0.87&  1.61$\pm$0.16&  0.64$\pm$0.15& 0.50$\pm$0.57  & -6.12   \\
   255&  83.1& -67.6&  1.41$\pm$0.05& 18.53$\pm$0.11 &1.71$\pm$0.18&  4.67$\pm$0.42&  2.98$\pm$0.11&  1.13$\pm$0.09&  0.80$\pm$0.12 &   2.01  \\
   256&  83.6& -68.4&  1.03$\pm$0.17& 17.58$\pm$0.47 &0.69$\pm$0.43&  3.89$\pm$1.65&  3.24$\pm$0.57&  1.25$\pm$0.51&  -&-3.85 \\
   257&  83.8& -67.5&  1.76$\pm$0.36& 19.23$\pm$0.66 &2.18$\pm$1.34&  4.33$\pm$1.75&  3.21$\pm$0.67&  1.22$\pm$0.46& 0.84$\pm$0.38  & -0.07   \\
   258&  83.8& -66.3&  1.00$\pm$0.03& 17.51$\pm$0.09 &0.93$\pm$0.11&  4.79$\pm$0.50&  2.52$\pm$0.09&  0.96$\pm$0.08&  0.23$\pm$0.13  &  5.03  \\
   259&  83.9& -67.2&  1.34$\pm$0.07& 18.37$\pm$0.16 &1.59$\pm$0.28&  4.42$\pm$0.59&  1.52$\pm$0.09&  0.58$\pm$0.07&  -&3.97 \\
 %  260&  84.0& -69.7&  0.23$\pm$0.17&  5.08$\pm$8.73&  7.19$\pm$10.88& 17.38$\pm$14.29&  5.79&    0.44\\
   261&  84.1& -68.8&  1.66$\pm$0.18& 19.05$\pm$0.34 &3.77$\pm$1.03&  4.85$\pm$0.94&  4.57$\pm$0.49&  1.67$\pm$0.30&  1.12$\pm$0.14 &  -1.77  \\
   263&  84.6& -70.7&  0.35$\pm$0.14& 14.70$\pm$0.97 &1.11$\pm$1.48&  6.84$\pm$5.43&  7.70$\pm$3.34&  2.80$\pm$1.81&  0.84$\pm$0.16 &   2.18  \\
   264&  85.2& -71.0&  0.30$\pm$0.05& 14.31$\pm$0.39 &0.74$\pm$0.46&  5.92$\pm$2.25&  4.28$\pm$0.82&  1.59$\pm$0.56&   0.70$\pm$0.23 &   1.16  \\
   265&  85.3& -68.3&  1.25$\pm$0.06& 18.17$\pm$0.14 &1.45$\pm$0.21&  5.71$\pm$0.73&  1.42$\pm$0.07&  0.53$\pm$0.07&   0.47$\pm$0.21  & -2.87 \\
   266&  85.8& -69.8&  0.61$\pm$0.14& 16.13$\pm$0.60 &2.56$\pm$1.51&  6.71$\pm$3.19&  4.71$\pm$1.13&  1.67$\pm$0.72& 0.51$\pm$0.16 &   1.85   \\
   267&  85.8& -67.8&  1.53$\pm$0.08& 18.78$\pm$0.16 &1.23$\pm$0.21&  2.69$\pm$0.82&  3.28$\pm$0.19&  1.28$\pm$0.15&  1.57$\pm$0.30  & -1.67 \\
   269&  85.9& -66.3&  0.63$\pm$0.04& 16.19$\pm$0.18 &1.21$\pm$0.26&  6.09$\pm$0.90&  3.63$\pm$0.27&  1.34$\pm$0.19&   0.21$\pm$0.23 &   8.26 \\
   270&  86.9& -70.0&  0.42$\pm$0.16& 15.11$\pm$0.95 &1.42$\pm$1.65&  7.79$\pm$5.92&  4.61$\pm$1.92&  1.65$\pm$1.19&  0.38$\pm$0.26  & -3.72   \\
 %  272&  88.6& -68.6&  0.97$\pm$0.06&  0.64$\pm$0.20&  4.52$\pm$0.82&  0.90$\pm$0.07&  0.35&    0.00\\
\enddata
\tablecomments{Column 1: Cloud number as described in \citet{Fukui08}. Column 2-3: Central position of each cloud in degrees. Column 4: ISRF intensity. Column 5: Dust temperature in K. Column 6: VSG relative abundance compared to the BGs. Column 7: PAH relative abundance compared to the BGs. Column 8: Total dust abundance (D/G). Column 9-10: Dust emissivity at 160 $\mic$ in H/cm$^2$ and $\rm A_v/N_H$ ratio in mag/(H/cm$^{2}$), respectively. Column 11: Residual extinction in mag. Negative parameters or values that could not be derived are indicated by ' - '.}
\end{deluxetable}

\begin{deluxetable}{lcccccccccc}
\tablecaption{Dust properties in the molecular phase of the clouds. \label{tab_results_co}}
\tablewidth{480pt}
\tabletypesize{\scriptsize}
%\rotate
\bigskip
\tablehead{Cloud & RA & DEC &$\rm X_{CO}$ & $\rm X_{ISRF}^{CO}$ & $\rm T_d^{CO}$ & $\rm \left (\frac{Y_{VSG}}{Y_{BG}} \right )^{CO} $ & $\rm \left ( \frac{Y_{PAH}}{Y_{BG}} \right ) ^{CO}$ &$\rm (D/G)^{CO}$ & $\rm \epsilon_{160} ^{CO}$ & $\rm \left ( \frac{A_v}{N_H} \right )^{CO}$  \\
&&&($10^{20}$)&&&($10^{-1}$)&($10^{-2}$)& ($10^{-3}$) &($10^{-25}$) & ($10^{-22}$)  \\
}
\startdata
 %   1&  71.9& -69.2&-& -&-&-& -&    1.46\\
     2&  71.9& -67.2& 14.1  & 0.35$\pm$0.01& 14.72$\pm$0.07& 0.72$\pm$0.09&  9.62$\pm$0.75&  1.79$\pm$0.07&  0.64$\pm$0.07&    0.96$\pm$0.09\\ 
     3&  72.2& -69.3&   7.0 &2.62$\pm$0.42& 20.55$\pm$0.55 &1.62$\pm$0.84&  6.69$\pm$2.30&  2.57$\pm$0.44&  0.99$\pm$0.32& 2.18$\pm$0.69\\   
     4&  72.3& -69.2&    5.1&2.50$\pm$0.11&20.39$\pm$0.15 & 1.78$\pm$0.26&  7.71$\pm$0.75&  3.61$\pm$0.17&  1.37$\pm$0.13& 0.35$\pm$0.25\\   
     5&  72.4& -68.4&  3.2&0.40$\pm$0.02&  15.01$\pm$0.13&1.77$\pm$0.25&  9.09$\pm$1.19&  6.30$\pm$0.38&  2.22$\pm$0.40&   2.86$\pm$0.29\\ 
     6&  72.4& -68.1&  7.0 & 0.30$\pm$0.03& 14.33$\pm$0.25 &1.37$\pm$0.42&  3.88$\pm$1.67&  4.71$\pm$0.62&  1.74$\pm$0.46&   3.30$\pm$0.51\\
%     8&  72.6& -69.2&-& -&-&-& -&    1.20\\
     9&  72.6& -69.5& 7.0 &3.72$\pm$0.79& 21.78$\pm$0.77 &2.13$\pm$1.24&  8.43$\pm$3.79&  1.39$\pm$0.31&  0.53$\pm$0.24&  -\\
    11&  72.8& -69.0& 8.6 &0.02$\pm$0.06&9.06$\pm$4.35 & 0.54$\pm$3.94& 18.00$\pm$120.98& 93.58$\pm$356.68& 34.80$\pm$123.68&    -\\
%    13&  73.0& -67.5&-& -&-&-& -&    0.75\\
    14&  73.0& -69.4&  5.1&9.98$\pm$0.56& 25.68$\pm$0.24 &2.74$\pm$0.44&  4.79$\pm$0.63&  3.06$\pm$0.19&  1.31$\pm$0.14&   -\\
    17&  73.4& -69.2&  7.5& 3.95$\pm$0.15& 22.00$\pm$0.14& 1.33$\pm$0.18&  5.91$\pm$0.50&  2.73$\pm$0.11&  1.08$\pm$0.11& 1.16$\pm$0.07\\   
    18&  73.5& -69.3& 29.1 &2.84$\pm$0.68& 20.83$\pm$0.82 &1.15$\pm$1.11&  6.55$\pm$3.10&  0.72$\pm$0.18&  0.28$\pm$0.13&  0.13$\pm$0.15\\
    19&  73.5& -66.7& 11.9 &1.71$\pm$0.23& 19.13$\pm$0.42 &1.97$\pm$0.76&  5.84$\pm$2.42&  1.23$\pm$0.18&  0.46$\pm$0.13&    1.63$\pm$0.50\\
    20&  73.6& -67.9&  16.6& 0.43$\pm$0.21&15.21$\pm$1.22 & 0.72$\pm$1.38&  1.48$\pm$5.19&  0.64$\pm$0.38&  0.25$\pm$0.26&  0.30$\pm$0.26\\ 
    21&  73.6& -69.5&  18.8&0.11$\pm$0.07& 12.14$\pm$1.19 &1.71$\pm$2.61& 12.40$\pm$16.20& 14.20$\pm$10.12&  4.91$\pm$6.22&    1.04$\pm$0.14\\
    23&  74.0& -66.6&  12.4 &1.21$\pm$0.28& 18.06$\pm$0.69& 1.60$\pm$1.36&  6.60$\pm$2.61&  2.40$\pm$0.55&  0.89$\pm$0.21& 0.55$\pm$0.08\\  
 %   24&  74.0& -69.5&-& -&-&-& -&    0.41\\
    25&  74.3& -69.2& 5.1 &1.15$\pm$0.12& 17.92$\pm$0.32 &2.45$\pm$0.71& 12.49$\pm$2.83&  5.03$\pm$0.57&  1.75$\pm$0.37&  3.35$\pm$0.80\\  
    26&  74.3& -68.7&  12.2&6.11$\pm$0.51& 23.66$\pm$0.33& 2.13$\pm$0.50&  6.05$\pm$1.16&  1.52$\pm$0.13&  0.62$\pm$0.11& 2.83$\pm$0.50\\   
    27&  74.3& -68.4& 4.6&11.52$\pm$1.00& 26.30$\pm$0.38 &3.95$\pm$0.85&  4.57$\pm$0.94&  3.72$\pm$0.34&  1.64$\pm$0.27&   1.58$\pm$0.75\\ 
    28&  74.3& -68.9&  7.0&1.30$\pm$0.08& 18.28$\pm$0.20&1.34$\pm$0.28&  7.21$\pm$1.18&  2.51$\pm$0.18&  0.93$\pm$0.13&  1.36$\pm$0.31\\  
    29&  74.3& -67.0&  11.1&0.53$\pm$0.30& 15.73$\pm$1.47& 1.00$\pm$2.36&  8.89$\pm$9.65&  1.48$\pm$0.91&  0.53$\pm$0.41&    2.17$\pm$0.43\\
    34&  74.6& -70.4&  7.0 &1.34$\pm$0.26& 18.37$\pm$0.59 &1.32$\pm$0.88&  6.16$\pm$3.07&  0.95$\pm$0.20&  0.36$\pm$0.15&  1.15$\pm$1.23\\  
%    35&  74.8& -66.2&-& -&-&-& -&    1.31\\
    36&  75.2& -66.4&  3.1&2.27$\pm$0.21&20.06$\pm$0.31 & 1.98$\pm$0.52&  5.11$\pm$1.35&  2.87$\pm$0.30&  1.10$\pm$0.24&  -\\ 
    37&  75.4& -68.1& 7.0& 0.13$\pm$0.55&12.53$\pm$8.58 &36.59$\pm$309.01& 28.60$\pm$242.62& 16.17$\pm$65.81$\pm$2.91&  4.52&   -\\  
    38&  75.6& -69.1&  7.0&3.25$\pm$0.24& 21.30$\pm$0.26& 0.91$\pm$0.26&  3.82$\pm$1.37&  1.39$\pm$0.11&  0.56$\pm$0.09&  -\\  
    39&  75.8& -65.9&  15.7&0.48$\pm$0.02& 15.51$\pm$0.10& 1.09$\pm$0.15&  5.47$\pm$0.59&  3.09$\pm$0.14&  1.14$\pm$0.15& 10.93$\pm$3.82\\
%    40&  75.9& -65.7&-& -&-&-& -&    0.03\\
%    41&  75.9& -68.5&-& -&-&-& -&    2.63\\
    43&  75.9& -66.7&  5.4&0.66$\pm$0.15&16.31$\pm$0.61  &2.06$\pm$1.30&  4.57$\pm$2.96&  2.37$\pm$0.61&  0.87$\pm$0.33& 3.29$\pm$1.47\\   
    44&  75.9& -67.2&  8.5&2.86$\pm$0.18& 20.85$\pm$0.22 &1.61$\pm$0.30&  6.94$\pm$1.02&  1.35$\pm$0.09&  0.52$\pm$0.06& 0.29$\pm$0.47\\   
    45&  76.0& -67.3&  4.1&3.77$\pm$0.10& 21.83$\pm$0.10 &1.33$\pm$0.12&  7.07$\pm$0.49&  1.75$\pm$0.05&  0.69$\pm$0.04&  1.68$\pm$0.32\\
    46&  76.1& -68.0&  8.1&1.75$\pm$0.17& 19.21$\pm$0.30 &2.00$\pm$0.60&  7.69$\pm$1.44&  2.34$\pm$0.23&  0.87$\pm$0.12& 0.90$\pm$0.45\\   
    47&  76.2& -66.7&  7.0&1.07$\pm$0.21& 17.71$\pm$0.57 &0.65$\pm$0.65&  4.79$\pm$2.32&  2.23$\pm$0.47&  0.86$\pm$0.26&   -\\
    48&  76.2& -70.1&  13.4&1.79$\pm$0.11& 19.28$\pm$0.20 &2.34$\pm$0.41&  7.99$\pm$1.06&  2.45$\pm$0.16&  0.90$\pm$0.12& 0.48$\pm$0.27\\   
    50&  76.3& -66.8& 6.2 &2.03$\pm$0.14& 19.70$\pm$0.23 &1.42$\pm$0.32&  8.15$\pm$1.12&  1.49$\pm$0.11&  0.56$\pm$0.06&   0.13$\pm$0.54\\
    51&  76.6& -70.2& 7.0 & 1.08$\pm$0.24& 17.74$\pm$0.66& 2.10$\pm$1.26& 13.34$\pm$5.90&  1.96$\pm$0.45&  0.68$\pm$0.23&  -\\  
%    52&  76.7& -67.9&-& -&-&-&  -&    0.17\\
    53&  76.8& -70.7& 7.0 &1.13$\pm$0.20& 17.85$\pm$0.52 &0.81$\pm$0.54&  5.16$\pm$2.51&  4.54$\pm$0.92&  1.74$\pm$0.83&   4.05$\pm$1.45\\ 
%    54&  76.9& -68.5&-& -&-&-& -&    0.30\\
    55&  76.9& -69.0&  21.8&0.82$\pm$0.06& 16.91$\pm$0.20 &1.00$\pm$0.27&  8.59$\pm$1.25&  1.87$\pm$0.14&  0.68$\pm$0.12&  0.25$\pm$0.05\\  
    58&  77.2& -69.4&  8.9&1.27$\pm$0.03& 18.22$\pm$0.07&1.14$\pm$0.09&  8.16$\pm$0.47&  2.68$\pm$0.07&  0.99$\pm$0.08& 1.28$\pm$0.13\\   
    59&  77.3& -68.7& 11.2 &1.87$\pm$0.17& 19.43$\pm$0.29 &1.88$\pm$0.52&  7.65$\pm$1.60&  3.00$\pm$0.29&  1.12$\pm$0.23&   0.62$\pm$0.23\\ 
    60&  77.3& -68.5&  4.7&3.52$\pm$0.69& 21.58$\pm$0.71&1.33$\pm$0.86& 11.09$\pm$4.34&  1.63$\pm$0.33&  0.62$\pm$0.26& 10.62$\pm$1.46\\  
 %   61&  77.4& -70.8&  -&  -&  -&  -& -&    4.17\\
 %   62&  77.5& -69.2&-& -&-&-& -&    0.71\\
    63&  77.7& -68.9&  10.6&2.73$\pm$0.17& 20.69$\pm$0.21 &1.65$\pm$0.34&  4.11$\pm$0.56&  2.74$\pm$0.18&  1.08$\pm$0.14&  0.35$\pm$0.08\\ 
    64&  77.7& -67.1& 28.0 &0.98$\pm$0.05& 17.45$\pm$0.14 &1.31$\pm$0.23&  7.15$\pm$0.87&  1.60$\pm$0.09&  0.59$\pm$0.14& 0.44$\pm$0.09\\   
    65&  77.8& -69.5& 4.3 &2.09$\pm$0.68& 19.78$\pm$1.08 &1.65$\pm$1.67&  5.27$\pm$5.80&  2.56$\pm$0.92&  0.98$\pm$0.65& 5.24$\pm$1.53\\  
    66&  78.0& -67.8&  11.2&0.67$\pm$0.02& 16.37$\pm$0.10 &1.00$\pm$0.14&  6.66$\pm$0.63&  2.21$\pm$0.09&  0.82$\pm$0.09& 0.33$\pm$0.19\\   
    67&  78.0& -67.2&  6.0&0.66$\pm$0.06& 16.33$\pm$0.25 &1.00$\pm$0.34&  8.87$\pm$1.96&  4.15$\pm$0.44&  1.51$\pm$0.38&   1.65$\pm$0.28\\ 
    68&  78.1& -69.1& 9.5 &0.72$\pm$0.08& 16.56$\pm$0.30 &1.35$\pm$0.50&  9.20$\pm$2.28&  5.35$\pm$0.65&  1.92$\pm$0.42&  0.25$\pm$0.22\\  
    69&  78.1& -70.5&  3.7&2.25$\pm$0.15& 20.03$\pm$0.23 &1.59$\pm$0.34&  9.73$\pm$1.45&  2.81$\pm$0.20&  1.04$\pm$0.16&   2.05$\pm$0.33\\ 
    70&  78.2& -68.2&  11.0&0.46$\pm$0.04& 15.37$\pm$0.24 & 1.18$\pm$0.33&  7.30$\pm$1.67&  3.13$\pm$0.33&  1.14$\pm$0.28& 0.81$\pm$0.16\\   
    71&  78.3& -69.6&  5.9&1.71$\pm$0.10& 19.13$\pm$0.19 &1.28$\pm$0.31&  6.67$\pm$0.86&  2.74$\pm$0.17&  1.04$\pm$0.13&   1.56$\pm$0.20\\  
    72&  78.3& -69.4&  2.2&9.00$\pm$0.31& 25.24$\pm$0.15 &1.25$\pm$0.15&  2.36$\pm$0.32&  6.51$\pm$0.24&  2.79$\pm$0.25& 0.58$\pm$0.60\\   
    73&  78.5& -67.4&  7.0&2.91$\pm$0.22& 20.91$\pm$0.26&1.76$\pm$0.44&  7.09$\pm$1.27&  3.37$\pm$0.28&  1.30$\pm$0.23&  1.74$\pm$0.54\\
    75&  78.6& -68.8&  8.4&0.49$\pm$0.05& 15.55$\pm$0.29 &0.95$\pm$0.39&  4.67$\pm$1.27&  3.85$\pm$0.48&  1.44$\pm$0.31&  1.20$\pm$0.47\\  
    76&  78.6& -67.5&  9.5&2.18$\pm$0.32& 19.92$\pm$0.48 &1.81$\pm$0.83&  7.19$\pm$2.31&  3.09$\pm$0.48&  1.17$\pm$0.39&   0.27$\pm$0.71\\ 
    77&  78.8& -70.6&  3.8&1.95$\pm$0.14& 19.57$\pm$0.24 &1.34$\pm$0.35& 10.21$\pm$1.64&  2.26$\pm$0.18&  0.84$\pm$0.14&  2.79$\pm$1.40\\  
    78&  78.8& -70.0&  7.0&2.48$\pm$0.53& 20.36$\pm$0.72 &1.30$\pm$0.92&  9.61$\pm$4.31&  0.35$\pm$0.08&  0.13$\pm$0.06&    0.33$\pm$0.34\\ 
  %  79&  78.9& -69.0&-& -&-&-& -&   -\\
    80&  79.0& -68.1&  4.0&0.57$\pm$0.02& 15.92$\pm$0.10 &0.76$\pm$0.11&  6.50$\pm$0.80&  3.13$\pm$0.14&  1.16$\pm$0.11&   1.52$\pm$0.16\\ 
    82&  79.2& -68.8&  7.0&1.92$\pm$0.10& 19.51$\pm$0.18 &1.19$\pm$0.26&  6.22$\pm$1.06&  2.47$\pm$0.15&  0.95$\pm$0.11&  1.04$\pm$0.35\\ 
    83&  79.2& -69.4&  7.0&5.35$\pm$0.59& 23.14$\pm$0.42 &1.28$\pm$0.49&  6.85$\pm$1.72&  1.72$\pm$0.20&  0.69$\pm$0.16&  2.24$\pm$0.56\\  
    86&  79.3& -71.2&  13.2&3.77$\pm$0.30& 21.83$\pm$0.29 & 1.66$\pm$0.40&  7.21$\pm$1.26&  0.92$\pm$0.08&  0.36$\pm$0.10&  0.40$\pm$0.30\\ 
    87&  79.4& -68.8&  14.6&1.85$\pm$0.15&19.40$\pm$0.26&1.38$\pm$0.37&  5.03$\pm$1.43&  1.46$\pm$0.14&  0.56$\pm$0.15& 0.64$\pm$0.15\\   
    88&  79.4& -69.3&  7.0&2.89$\pm$4.17& 20.88$\pm$5.03&27.14$\pm$67.51&  -&  3.18$\pm$4.56&  1.10$\pm$0.97&  -\\
    89&  79.4& -66.7& 1.6&43.79$\pm$2.95& 32.85$\pm$0.37&1.06$\pm$0.19&  3.19$\pm$0.54&  0.61$\pm$0.04&  0.29$\pm$0.04&   -\\
    90&  79.5& -69.5&  7.0&4.33$\pm$1.00& 22.35$\pm$0.86 &2.25$\pm$1.55&  7.68$\pm$3.83&  3.29$\pm$0.78&  1.29$\pm$0.52&  1.06$\pm$0.58\\ 
    92&  79.6& -70.0&  6.2&1.19$\pm$0.17& 18.02$\pm$0.43 &1.34$\pm$0.64&  6.69$\pm$2.44&  2.69$\pm$0.43&  1.00$\pm$0.29&  0.06$\pm$0.56\\  
    93&  79.6& -66.3&  7.0&0.59$\pm$0.14& 16.04$\pm$0.62 &0.63$\pm$0.74&  6.06$\pm$3.06&  1.74$\pm$0.45&  0.65$\pm$0.27&  -\\
    94&  79.7& -69.9&  7.0&1.23$\pm$0.24& 18.11$\pm$0.59 &-& 19.60$\pm$9.43&  1.24$\pm$0.26&  0.43$\pm$0.18&  -\\
    95&  79.8& -66.4&  7.0&1.28$\pm$0.16& 18.23$\pm$0.37 &0.62$\pm$0.41&  1.85$\pm$1.33&  0.91$\pm$0.13&  0.36$\pm$0.12& -\\
    96&  79.8& -69.6&  10.8&6.53$\pm$0.35& 23.93$\pm$0.21&6.57$\pm$0.75& 11.64$\pm$1.19&  1.84$\pm$0.10&  0.73$\pm$0.07& 0.80$\pm$0.12\\    
    98&  79.9& -69.1&  4.8&2.50$\pm$0.61& 20.39$\pm$0.83&3.80$\pm$2.45& 15.19$\pm$5.62&  3.11$\pm$0.74&  1.09$\pm$0.23&   2.82$\pm$0.29\\ 
    99&  80.0& -70.7&  6.7&0.87$\pm$0.04& 17.10$\pm$0.12&1.03$\pm$0.17&  5.82$\pm$0.71&  3.03$\pm$0.15&  1.14$\pm$0.14& -\\  
   100&  80.0& -66.9&  6.6&3.93$\pm$0.31&21.98$\pm$0.29& 0.91$\pm$0.32&  3.91$\pm$0.86&  2.22$\pm$0.19&  0.90$\pm$0.16&  1.31$\pm$0.55\\  
   102&  80.1& -68.5&  7.0&0.60$\pm$0.12& 16.06$\pm$0.53 &0.40$\pm$0.55&  1.26$\pm$1.39&  2.03$\pm$0.46&  0.80$\pm$0.22&  1.12$\pm$0.47\\  
   103&  80.3& -71.7&  7.0&1.19$\pm$43.03& 18.01$\pm$108.81 &-&-&  0.94$\pm$34.45&  0.18$\pm$0.45&  -\\  
   105&  80.3& -70.0&  4.0&0.45$\pm$0.03& 15.34$\pm$0.17& 1.64$\pm$0.31& 11.12$\pm$1.74&  5.40$\pm$0.41&  1.88$\pm$0.22&    0.86$\pm$0.16\\
   106&  80.3& -68.7&  7.0&2.46$\pm$0.21& 20.34$\pm$0.29& 0.86$\pm$0.29&  9.00$\pm$1.85&  2.01$\pm$0.19&  0.77$\pm$0.16& 3.88$\pm$0.94\\   
   107&  80.4& -68.0&  7.9&2.67$\pm$0.31& 20.61$\pm$0.40& 2.39$\pm$0.77&  8.10$\pm$2.02&  1.60$\pm$0.19&  0.60$\pm$0.14&  -\\
   108&  80.4& -68.8&  8.4&0.83$\pm$0.07& 16.97$\pm$0.23 & 1.22$\pm$0.33& 10.57$\pm$1.88&  3.62$\pm$0.33&  1.30$\pm$0.24& 1.37$\pm$0.31\\   
   109&  80.5& -69.8&  7.0&4.76$\pm$0.52&22.69$\pm$0.42 & 2.16$\pm$0.58&  4.14$\pm$1.38&  2.14$\pm$0.23&  0.87$\pm$0.20&  -\\ 
   110&  80.5& -69.7&  6.4&2.31$\pm$0.15& 20.12$\pm$0.21& 1.37$\pm$0.31&  9.13$\pm$1.33&  2.45$\pm$0.16&  0.92$\pm$0.12&  0.42$\pm$0.13\\  
   111&  80.5& -71.6&  7.0&3.05$\pm$0.53&21.08$\pm$0.61 & 2.10$\pm$1.06&  5.45$\pm$2.01&  1.26$\pm$0.23&  0.49$\pm$0.19&  -\\  
   112&  80.5& -68.5&  5.1&0.80$\pm$0.10&16.86$\pm$0.37 & 0.86$\pm$0.42&  6.48$\pm$1.89&  2.52$\pm$0.35&  0.94$\pm$0.20&  2.05$\pm$0.30\\  
   113&  80.6& -68.6&  7.0&3.18$\pm$0.26& 21.23$\pm$0.29& 0.00$\pm$0.00&  3.07$\pm$1.14&  0.89$\pm$0.07&  0.36$\pm$0.08& 2.16$\pm$0.32\\  
   114&  80.6& -67.9&  5.1&4.14$\pm$0.18& 22.18$\pm$0.16& 3.09$\pm$0.38&  6.41$\pm$0.54&  2.96$\pm$0.13&  1.16$\pm$0.10& 1.22$\pm$0.12\\   
   115&  80.7& -65.7& 6.9&24.64$\pm$10.11&29.85$\pm$2.04 & 4.52$\pm$3.52& 15.24$\pm$11.71&  0.06$\pm$0.02&  0.03$\pm$0.02&  346.84$\pm$79.94\\
   116&  80.7& -69.9& 7.0 &4.40$\pm$0.61& 22.40$\pm$0.52 &2.13$\pm$0.78&  5.59$\pm$1.96&  1.84$\pm$0.26&  0.73$\pm$0.20& -\\  
   117&  80.7& -67.1&  7.0& 0.64$\pm$0.05&16.23$\pm$0.22 & 1.85$\pm$0.42& 14.21$\pm$2.42&  4.06$\pm$0.35&  1.38$\pm$0.21&  1.92$\pm$0.87\\ 
   118&  80.8& -68.3&  2.0&1.01$\pm$0.21& 17.54$\pm$0.60 &0.84$\pm$0.72&  2.94$\pm$1.93&  0.59$\pm$0.14&  0.23$\pm$0.10&  0.18$\pm$0.10\\ 
   119&  80.8& -66.7&  4.9&0.02$\pm$0.05& 9.23$\pm$3.75 &0.65$\pm$3.66& 11.44$\pm$59.56&104.64$\pm$311.88& 41.04$\pm$134.28&   -\\
   120&  80.8& -66.5&  10.2&0.01$\pm$0.03&7.95$\pm$5.23 & 0.07$\pm$0.78&  1.50$\pm$14.10&212.47$\pm$1245.66& 97.38$\pm$885.84&  -\\
   121&  80.8& -67.1&  8.0&1.48$\pm$0.19& 18.68$\pm$0.40 &1.44$\pm$0.65& 11.26$\pm$3.04&  1.91$\pm$0.26&  0.69$\pm$0.16&   -\\
   123&  80.8& -71.7&  5.9 &0.72$\pm$0.08& 16.55$\pm$0.31& 1.99$\pm$0.64&  4.53$\pm$1.38&  3.75$\pm$0.46&  1.37$\pm$0.27&  0.41$\pm$0.32\\
   %124&  80.9& -69.0&-& -&-&-& -&    2.20\\
   %125&  81.1& -68.5&-& -&-&-& -&    0.16\\
   126&  81.1& -67.5 & 7.0 & 0.14$\pm$0.60& 12.62$\pm$8.92 &-&  8.31$\pm$76.13& 18.21$\pm$97.32&  6.71$\pm$3.99& 3.39$\pm$0.68\\   
   127&  81.1& -70.5&  5.7 & 0.07$\pm$0.03& 11.29$\pm$0.78 &0.46$\pm$0.61&  6.90$\pm$6.77& 29.22$\pm$15.72& 10.91$\pm$30.71& -\\
   128&  81.1& -68.4&  4.7 &1.12$\pm$0.13& 17.83$\pm$0.34 &1.17$\pm$0.49&  7.78$\pm$2.01&  2.78$\pm$0.34&  1.03$\pm$0.23&  1.21$\pm$0.24\\
   129&  81.1& -69.7&  13.8&1.53$\pm$0.03& 18.78$\pm$0.07& 1.66$\pm$0.12&  6.65$\pm$0.34&  2.68$\pm$0.06&  1.00$\pm$0.07&  -\\ 
   130&  81.2& -69.2& 7.0 &2.88$\pm$0.26& 20.87$\pm$0.32 & 0.48$\pm$0.25&  5.70$\pm$1.30&  1.86$\pm$0.18&  0.74$\pm$0.14&  1.15$\pm$1.08\\  
   131&  81.2& -71.6&  7.0 &0.01$\pm$0.29& 8.26$\pm$36.27& 2.82$\pm$177.23&  7.45$\pm$462.33& 69.56$\pm$2425.06& 36.80$\pm$808.60& 2.57$\pm$0.71\\ 
   133&  81.4& -69.3& 12.1 & 1.53$\pm$0.18& 18.79$\pm$0.36 & 1.48$\pm$0.58&  7.09$\pm$1.76&  1.90$\pm$0.23&  0.71$\pm$0.13&  0.92$\pm$0.18\\ 
   134&  81.4& -66.4& 1.8 & 3.45$\pm$0.15&21.51$\pm$0.16  &2.21$\pm$0.30&  4.75$\pm$0.59& 14.86$\pm$0.69&  5.84$\pm$0.47& -\\  
   135&  81.5& -66.2& 9.7 &1.07$\pm$0.06& 17.70$\pm$0.15 &2.04$\pm$0.31&  8.35$\pm$0.87&  3.41$\pm$0.19&  1.23$\pm$0.14&  0.42$\pm$0.05\\  
   137&  81.6& -68.7& 4.8 & 6.67$\pm$1.67& 24.01$\pm$1.00 &2.43$\pm$1.67&  2.90$\pm$1.96&  2.09$\pm$0.53&  0.88$\pm$0.39&  0.47$\pm$2.24\\ 
   138&  81.6& -67.7&  3.0 & 5.34$\pm$1.21& 23.13$\pm$0.87& 0.26$\pm$0.91&  1.93$\pm$1.31&  1.68$\pm$0.40&  0.71$\pm$0.28&  -\\
   139&  81.6& -68.8& 7.4 & 11.96$\pm$1.54& 26.46$\pm$0.57& 4.20$\pm$1.42&  5.37$\pm$1.62&  2.10$\pm$0.30&  0.93$\pm$0.19& -\\  
   140&  81.6& -67.8& 7.0 &4.98$\pm$1.09&  22.87$\pm$0.84&0.37$\pm$0.73&  7.39$\pm$4.37&  0.34$\pm$0.08&  0.13$\pm$0.06&  -\\ 
   141&  81.7& -65.9& 7.0& 0.58$\pm$0.15& 16.00$\pm$0.67 &1.00$\pm$0.92&  1.08$\pm$1.35&  1.82$\pm$0.52&  0.70$\pm$0.28&  3.18$\pm$6.27\\ 
   142&  81.7& -68.9& 7.0 &7.37$\pm$1.29& 24.41$\pm$0.71 &3.40$\pm$1.64&  3.95$\pm$1.70&  1.33$\pm$0.24&  0.56$\pm$0.15& -\\   
   143&  81.7& -71.3& 2.3 & 1.03$\pm$0.06& 17.60$\pm$0.18& 0.47$\pm$0.16&  6.59$\pm$1.03&  2.23$\pm$0.15&  0.85$\pm$0.11& 2.49$\pm$0.22\\   
   144&  81.8& -70.5& 7.0 &1.42$\pm$0.13& 18.55$\pm$0.28 &1.71$\pm$0.52&  9.72$\pm$1.92&  2.08$\pm$0.20&  0.75$\pm$0.12&  1.31$\pm$0.41\\  
   145&  81.9& -70.6& 7.3 & 0.90$\pm$0.06& 17.19$\pm$0.20& 1.73$\pm$0.36&  8.63$\pm$1.48&  3.92$\pm$0.30&  1.41$\pm$0.27& -\\   
   146&  82.0& -70.9& 13.5 & 1.13$\pm$0.11& 17.87$\pm$0.28& 1.21$\pm$0.34&  9.02$\pm$1.87&  1.89$\pm$0.19&  0.69$\pm$0.15&  -\\
   147&  82.1& -71.7&  7.6 & 0.03$\pm$0.03& 9.75$\pm$1.38 &0.04$\pm$0.28&  2.39$\pm$4.74& 39.89$\pm$47.04& 16.06$\pm$79.38&  0.42$\pm$0.20\\  
   148&  82.1& -69.9& 7.0 & 2.12$\pm$0.37&19.84$\pm$0.60 & -&  7.31$\pm$3.42&  0.91$\pm$0.15&  0.36$\pm$0.13& 0.27$\pm$0.16\\   
   %149&  82.1& -71.0&  -& -&  -& -& -&    9.36\\
   150&  82.5& -68.5 & 15.7 & 3.81$\pm$0.64& 21.87$\pm$0.61 & 1.74$\pm$0.80&  7.30$\pm$2.82&  0.62$\pm$0.11&  0.24$\pm$0.09&  0.69$\pm$0.59\\  
   %151&  82.6& -71.5&-& -&-&-& -&   -\\
   152&  82.6& -70.9& 6.5 &1.27$\pm$1.58& 18.21$\pm$3.78 &1.04$\pm$6.75&  6.48$\pm$12.15&  1.69$\pm$2.04&  0.64$\pm$0.24&   1.16$\pm$0.71\\ 
   154&  82.9& -68.5& 6.1 & 2.45$\pm$0.20& 20.32$\pm$0.27& 2.60$\pm$0.54&  7.73$\pm$1.29&  3.23$\pm$0.26&  1.21$\pm$0.18&  0.37$\pm$0.68\\  
   155&  83.1& -67.7& 6.4 & 3.49$\pm$0.27& 21.55$\pm$0.28& 2.66$\pm$0.57&  5.66$\pm$0.97&  2.94$\pm$0.23&  1.14$\pm$0.15&  5.12$\pm$0.55\\ 
   156&  83.1& -71.2& 1.9 & 1.19$\pm$0.24& 18.02$\pm$0.60& 1.70$\pm$0.96& 11.04$\pm$4.67&  5.92$\pm$1.26&  2.11$\pm$0.87&  -\\
   157&  83.1& -68.6& 6.7 & 3.31$\pm$0.94& 21.36$\pm$1.01& 4.27$\pm$2.66& 11.81$\pm$6.40&  2.07$\pm$0.58&  0.76$\pm$0.34&  2.58$\pm$1.41\\ 
   158&  83.1& -66.4& 7.0 & 6.03$\pm$0.53& 23.61$\pm$0.35& 7.00$\pm$1.37&  5.62$\pm$0.97&  2.50$\pm$0.23&  1.01$\pm$0.11&  -\\  
   159&  83.1& -69.8& 7.0 & 6.56$\pm$0.57& 23.95$\pm$0.35& 1.26$\pm$0.45&  3.14$\pm$0.76&  1.29$\pm$0.12&  0.54$\pm$0.09&  0.04$\pm$0.32\\ 
   160&  83.2& -68.9&  2.8 &1.48$\pm$0.33& 18.67$\pm$0.69 & 3.71$\pm$1.92& 14.16$\pm$5.82&  7.49$\pm$1.69&  2.56$\pm$0.86&  -\\ 
   161&  83.2& -67.5& 7.0 & 1.68$\pm$0.27& 19.08$\pm$0.51 & 4.08$\pm$1.45& 17.72$\pm$5.33&  2.10$\pm$0.34&  0.70$\pm$0.16&  1.88$\pm$0.53\\  
   162&  83.2& -69.0&  11.5& 1.61$\pm$0.08& 18.94$\pm$0.15 & 2.47$\pm$0.31&  8.35$\pm$0.79&  2.57$\pm$0.13&  0.94$\pm$0.08&  0.26$\pm$0.39\\  
   163&  83.4& -68.3&  28.3 & 0.71$\pm$0.17& 16.54$\pm$0.65 & 0.77$\pm$0.75&  9.04$\pm$4.89&  1.33$\pm$0.36&  0.49$\pm$0.28& -\\   
   164&  83.7& -68.2&8.2  & 0.88$\pm$0.04& 17.14$\pm$0.11 &1.01$\pm$0.14& 10.69$\pm$1.04&  2.78$\pm$0.13&  1.00$\pm$0.10& 1.98$\pm$0.40\\ 
   %165&  83.8& -68.7&-& -&-&-& -&    2.14\\
   166&  83.8& -67.7& 7.0& 8.44$\pm$0.59& 24.97$\pm$0.29& 1.41$\pm$0.29&  4.92$\pm$0.81&  3.57$\pm$0.25&  1.50$\pm$0.28& 3.33$\pm$0.70\\  
   167&  83.9& -70.8&  10.6 &1.57$\pm$0.08& 18.86$\pm$0.16& 1.28$\pm$0.22&  5.31$\pm$0.86&  1.04$\pm$0.06&  0.40$\pm$0.05&  0.84$\pm$0.21\\  
   171&  83.9& -69.0&  40.9&0.34$\pm$0.25& 14.61$\pm$1.80 &3.78$\pm$6.75&  6.58$\pm$9.20&  4.22$\pm$3.36&  1.44$\pm$1.44& 0.57$\pm$ 0.07\\  
   %172&  83.9& -68.7&-& -&-&-& -&    2.00\\
   173&  84.0& -70.7&  5.2 &0.72$\pm$0.06& 16.55$\pm$0.22 &1.25$\pm$0.35&  6.02$\pm$1.17&  3.20$\pm$0.28&  1.18$\pm$0.14&  0.70$\pm$0.30\\  
   %174&  84.1& -69.5&-& -&-&-& -&    1.25\\
   175&  84.1& -68.4&  8.0&3.51$\pm$1.03& 21.58$\pm$1.06 &3.23$\pm$2.29&  1.63$\pm$2.51&  0.33$\pm$0.10&  0.13$\pm$0.07& -\\ 
   %176&  84.2& -71.4&-& -&-&-& -&    0.17\\
   177&  84.3& -66.9& 9.7& 2.98$\pm$1.08& 20.99$\pm$1.27 &4.96$\pm$4.09& 11.33$\pm$12.46&  0.17$\pm$0.07&  0.06$\pm$0.05&  -\\
   178&  84.3& -69.8& 7.0& 2.83$\pm$0.51& 20.81$\pm$0.63 &1.12$\pm$0.76& 10.07$\pm$3.35&  2.29$\pm$0.42&  0.86$\pm$0.28& 1.32$\pm$0.39\\  
   179&  84.3& -66.3&  12.0 &0.57$\pm$0.12& 15.91$\pm$0.55 & 2.43$\pm$1.37&  8.87$\pm$3.93&  3.94$\pm$0.88&  1.37$\pm$0.35&  2.09$\pm$0.57\\  
   180&  84.3& -66.4&  34.5 & 1.20$\pm$0.09& 18.04$\pm$0.23 &2.14$\pm$0.47&  6.31$\pm$1.17&  2.23$\pm$0.19&  0.82$\pm$0.18&   0.86$\pm$0.24\\ 
   181&  84.4& -69.7&  9.0&9.65$\pm$0.68& 25.54$\pm$0.30 &0.69$\pm$0.31&  4.40$\pm$0.75&  1.48$\pm$0.12&  0.62$\pm$0.11&  1.69$\pm$0.21\\  
   184&  84.6& -69.6&  9.6&8.32$\pm$0.63& 24.91$\pm$0.31 &1.26$\pm$0.33&  4.26$\pm$0.71&  2.63$\pm$0.20&  1.11$\pm$0.19&   2.97$\pm$0.22\\ 
   185&  84.6& -71.3&  13.1 &0.64$\pm$0.04& 16.23$\pm$0.18& 0.93$\pm$0.23&  5.13$\pm$0.96&  1.89$\pm$0.15&  0.71$\pm$0.10&  0.12$\pm$0.10\\
   186&  84.6& -69.1& 10.7 & -&-&-& -&-&  -&  0.28$\pm$    0.25\\
   187&  84.6& -71.3& 9.1 & 0.84$\pm$0.05& 16.98$\pm$0.17& 1.01$\pm$0.22&  4.86$\pm$0.87&  1.83$\pm$0.13&  0.69$\pm$0.11&   0.01$\pm$0.27\\
   188&  84.6& -70.3&  3.6& 1.78$\pm$0.45& 19.26$\pm$0.82& 2.38$\pm$1.55&  4.14$\pm$4.63&  2.51$\pm$0.71&  0.95$\pm$0.46&  -\\ 
   189&  84.7& -69.3&  14.1 &-&-&-&  -&-& -&   -\\
   190&  84.7& -68.9&  7.0 & 0.67$\pm$2.44&  16.39$\pm$9.88&8.99$\pm$67.14&  8.40$\pm$56.26& 14.87$\pm$54.92&  4.71$\pm$3.10&  4.52$\pm$0.87\\  
   191&  84.8& -69.5&  10.5 & 8.41$\pm$0.35& 24.96$\pm$0.17 &1.72$\pm$0.31&  3.87$\pm$0.37&  2.83$\pm$0.14&  1.20$\pm$10.25& 2.06$\pm$0.23\\   
   194&  84.9& -69.3& 7.0 &10.25$\pm$3.87& 25.79$\pm$1.62 &5.60$\pm$5.18&  1.56$\pm$1.94&  3.35$\pm$1.39&  1.51$\pm$0.11& 1.86$\pm$1.20\\   
   195&  85.0& -71.2&  3.9 &3.20$\pm$0.07& 21.25$\pm$0.08 &1.05$\pm$0.08&  6.50$\pm$0.35&  3.21$\pm$0.07&  1.26$\pm$0.72& 3.05$\pm$0.23\\  
   196&  85.0& -71.5&  17.5& 0.42$\pm$0.02& 15.15$\pm$0.13& 0.78$\pm$0.14&  5.29$\pm$0.83&  1.60$\pm$0.10&  0.60$\pm$0.10&  -\\
   197&  85.0& -70.1& 5.4 & 5.97$\pm$0.29& 23.57$\pm$0.19 &1.28$\pm$0.25&  3.04$\pm$0.36&  2.20$\pm$0.11&  0.92$\pm$0.11&  0.83$\pm$0.06\\
   198&  85.1& -71.2&  7.9 & 2.87$\pm$0.18& 20.86$\pm$0.22& 1.17$\pm$0.26&  4.98$\pm$0.81&  2.26$\pm$0.16&  0.89$\pm$0.15&  0.34$\pm$0.20\\  
 %  199&  85.1& -71.4&  0.42$\pm$0.17&  1.43$\pm$1.75&  5.84$\pm$5.27&  3.55$\pm$1.65&  1.30&   -\\
   200&  85.1& -69.1& 7.0& 13.21$\pm$2.98& 26.91$\pm$1.01 & 8.45$\pm$5.26&  2.39$\pm$1.46&  4.93$\pm$1.49&  2.33$\pm$0.66& 1.64$\pm$0.61\\  
   201&  85.2& -69.0&  12.8 & 0.83$\pm$3.01& 16.95$\pm$10.30 &3.69$\pm$33.49&  5.60$\pm$37.27&  1.46$\pm$5.49&  0.52$\pm$1.24& -\\   
   203&  85.3& -70.9&  8.5 & 0.36$\pm$0.05& 14.76$\pm$0.34 &1.13$\pm$0.48& 10.35$\pm$3.12&  4.77$\pm$0.75&  1.68$\pm$0.52& 0.47$\pm$0.19\\   
   204&  85.4& -69.0& 10.8 & 5.25$\pm$0.65& 23.07$\pm$0.48& 1.98$\pm$0.97&  3.62$\pm$0.87&  2.56$\pm$0.34&  1.05$\pm$0.22&  0.41$\pm$0.88\\   
   206&  85.7& -69.7&  5.4& 2.62$\pm$0.26& 20.55$\pm$0.34 &3.11$\pm$0.77&  7.98$\pm$1.74&  4.65$\pm$0.48&  1.73$\pm$0.37& 3.79$\pm$0.98\\  
   207&  85.7& -69.7&  5.7& 2.25$\pm$0.67& 20.03$\pm$0.99&3.02$\pm$2.50&  8.00$\pm$4.69&  4.35$\pm$1.35&  1.60$\pm$0.77& 1.82$\pm$0.65\\  
   208&  85.8& -68.0&  42.2&0.71$\pm$0.09& 16.55$\pm$0.36& 1.25$\pm$0.56&  7.66$\pm$2.64&  0.59$\pm$0.09&  0.22$\pm$0.06&   0.11$\pm$0.07\\ 
   209&  85.9& -69.4& 7.0 & 2.27$\pm$0.26&20.07$\pm$0.38 & 1.67$\pm$0.56&  7.75$\pm$1.96&  4.53$\pm$0.55&  1.71$\pm$0.53&  0.34$\pm$0.75\\ 
   210&  85.9& -70.2&   7.0&0.50$\pm$0.09& 15.57$\pm$0.46& 1.51$\pm$0.78&  7.00$\pm$2.99&  7.70$\pm$1.56&  2.78$\pm$1.31& 0.44$\pm$0.78\\  
   211&  85.9& -67.9&  23.3 & 1.31$\pm$0.31& 18.31$\pm$0.72 & 1.52$\pm$1.22&  5.54$\pm$3.14&  1.00$\pm$0.25&  0.38$\pm$0.19&  0.34$\pm$0.33\\ 
   212&  86.0& -71.1&  9.2& 0.24$\pm$0.02& 13.78$\pm$0.21& 0.35$\pm$0.13&  4.58$\pm$1.09&  4.18$\pm$0.46&  1.59$\pm$0.45&  0.23$\pm$0.21\\  
   213&  86.0& -67.4&  37.2 &2.85$\pm$0.47& 20.84$\pm$0.57& 2.91$\pm$1.18&  9.63$\pm$3.52&  0.20$\pm$0.03&  0.08$\pm$0.02& -\\
   214&  86.0& -69.3&  7.0&2.50$\pm$0.83& 20.39$\pm$1.12&1.85$\pm$1.83&  6.03$\pm$4.73&  3.29$\pm$1.15&  1.26$\pm$0.87& 4.01$\pm$1.40\\   
   217&  86.2& -69.7&  12.4 & 1.98$\pm$0.18&19.62$\pm$0.30 & 0.36$\pm$0.24&  5.11$\pm$1.16&  1.19$\pm$0.12&  0.47$\pm$0.10&  0.04$\pm$0.18\\  
   218&  86.2& -67.3&  7.0 &4.69$\pm$1.31& 22.64$\pm$1.05 &2.65$\pm$1.70&  9.64$\pm$5.55&  0.43$\pm$0.12&  0.17$\pm$0.09&  0.12$\pm$0.94\\
   %219&  86.3& -68.9& -& -&-& -& -&    0.65\\
   220&  86.4& -69.8& 5.5 & 1.86$\pm$0.11& 19.41$\pm$0.19 &1.02$\pm$0.21&  4.56$\pm$0.58&  2.79$\pm$0.17&  1.08$\pm$0.15&  0.62$\pm$0.15\\  
   221&  86.4& -67.1&  9.2& 3.06$\pm$0.17& 21.08$\pm$0.19&1.11$\pm$0.22&  4.23$\pm$0.59&  1.95$\pm$0.11&  0.78$\pm$0.10&  2.81$\pm$0.39\\
   223&  86.6& -69.6&  8.3 & 1.71$\pm$0.07& 19.15$\pm$0.14 & 1.24$\pm$0.20&  5.19$\pm$0.61&  2.97$\pm$0.14&  1.14$\pm$0.10&  2.11$\pm$0.22\\  
   224&  86.8& -68.1&  6.7 & 0.01$\pm$0.06&8.25$\pm$7.77 & 1.21$\pm$15.24&  4.48$\pm$56.06&170.47$\pm$1240.03& 82.43$\pm$589.90&   2.54$\pm$0.70\\ 
   225&  86.9& -70.7&  6.9 & 0.22$\pm$0.01& 13.60$\pm$0.15 & 0.37$\pm$0.13&  5.12$\pm$0.98&  3.85$\pm$0.32&  1.45$\pm$0.19&  0.12$\pm$0.06\\   
   226&  87.0& -69.9&  5.8 &1.34$\pm$0.19& 18.38$\pm$0.44 &0.66$\pm$0.50&  6.12$\pm$1.92&  2.87$\pm$0.45&  1.10$\pm$0.31&   0.56$\pm$0.36\\
   227&  87.1& -70.1&  8.2 &0.18$\pm$0.16& 13.11$\pm$1.93 &6.30$\pm$12.79&  6.22$\pm$11.69& 39.06$\pm$39.08& 12.96$\pm$18.85& 0.32$\pm$0.64\\   
   %228&  87.2& -70.6&-& -&-&-& -&    0.29\\
   229&  87.6& -68.5&  7.0 & 2.64$\pm$0.58& 20.58$\pm$0.75 &1.39$\pm$0.93&  7.99$\pm$4.74&  0.55$\pm$0.13&  0.21$\pm$0.10&  0.24$\pm$1.48\\
   230&  88.9& -68.2&  10.4& 1.16$\pm$0.03& 17.95$\pm$0.09& 0.54$\pm$0.08&  4.34$\pm$0.42&  1.43$\pm$0.05&  0.55$\pm$0.05& 0.00$\pm$0.01\\   
   231&  71.8& -67.5&  15.9&0.11$\pm$0.05& 12.04$\pm$0.99 &1.07$\pm$1.58&  7.46$\pm$8.28&  5.78$\pm$3.55&  2.11$\pm$1.75& 0.46$\pm$0.50\\  
   %235&  73.5& -68.8&-& -&-&-& -&    1.34\\
   %237&  75.0& -66.1&-& -&-&-& -&   -\\
   238&  75.2& -68.1& 12.7& 2.16$\pm$0.21& 19.89 &1.98$\pm$0.32   0.61&  2.56$\pm$4.13&  1.28$\pm$0.17&  0.50$\pm$0.08&  -\\
   %239&  76.2& -69.1&-& -&-&-& -&   -\\
   %240&  76.3& -69.8&-& -&-&-& -&   -\\
   %241&  76.8& -66.8&-& -&-&-& -&    1.03\\
   %242&  77.8& -68.3&-& -&-&-& -&    0.11\\
   243&  78.0& -70.8&  5.7 &1.56$\pm$0.20& 18.84$\pm$&1.03$\pm$0.41   0.48&  6.21$\pm$2.70&  2.01$\pm$0.31&  0.77$\pm$0.31&  0.74$\pm$1.77\\
 %  244&  78.0& -69.5&  2.22$\pm$0.45&  1.31$\pm$0.92&  7.51$\pm$3.38&  2.53$\pm$0.55&  0.96&    1.16\\
   %246&  80.4& -66.0&-& -&-&-& -&   -\\
   %249&  81.5& -71.6&  -&  -&  -& -&-&    3.58\\
   250&  81.5& -65.9&  10.8&1.03$\pm$0.28& 17.58$\pm$0.79 & 1.79$\pm$1.46&  1.48$\pm$1.37&  1.29$\pm$0.38&  0.49$\pm$0.22&   -\\
   %251&  81.7& -67.6&-& -&-&-& -&   -\\
   252&  82.0& -67.4&  7.0&8.31$\pm$0.99& 24.90$\pm$0.50 &4.20$\pm$1.46&  3.88$\pm$0.96&  2.98$\pm$0.40&  1.27$\pm$0.22&    3.14$\pm$0.63\\
   253&  82.6& -68.0&  7.0& 1.97$\pm$0.41& 19.59$\pm$0.68& 1.11$\pm$0.78&  0.00$\pm$0.00&  1.52$\pm$0.34&  0.62$\pm$0.28&   7.60$\pm$1.86\\ 
   254&  83.1& -70.9&  7.0&3.00$\pm$0.69& 21.02$\pm$0.80 &0.74$\pm$0.92&  2.80$\pm$1.86&  1.62$\pm$0.40&  0.66$\pm$0.32& 0.38$\pm$1.56\\  
   255&  83.1& -67.6&  7.0&4.77$\pm$1.00& 22.70$\pm$0.79 &2.58$\pm$1.28&  9.47$\pm$3.94&  1.26$\pm$0.26&  0.49$\pm$0.19&  2.52$\pm$0.89\\   
   256&  83.6& -68.4& 8.9 &2.33$\pm$2.56& 20.15$\pm$3.68 &1.67$\pm$4.67& 18.34$\pm$38.31&  0.71$\pm$0.78&  0.25$\pm$0.55&  4.41$\pm$1.06\\  
   257&  83.8& -67.5& 6.2 &10.16$\pm$0.95& 25.75$\pm$0.40 &2.57$\pm$0.65&  3.08$\pm$0.69&  3.76$\pm$0.35&  1.64$\pm$0.33&  7.36$\pm$1.29\\  
   258&  83.8& -66.3& 14.8&62.42$\pm$48.80& 34.85$\pm$4.54 &1.88$\pm$2.95&  1.73$\pm$17.31&  0.02$\pm$0.01&  0.01$\pm$0.02&  1.22$\pm$0.58\\  
   259&  83.9& -67.2& 8.4& 0.97$\pm$0.30& 17.41$\pm$0.89 &3.05$\pm$2.53& -&  1.28$\pm$0.41&  0.48$\pm$0.18&  0.71$\pm$    0.79\\ 
   %260&  84.0& -69.7&-& -&-&-& -&   -\\
   261&  84.1& -68.8& 15.2& 2.80$\pm$1.86&20.77$\pm$2.30 &8.69$\pm$11.86&  4.74$\pm$5.93&  1.91$\pm$1.28&  0.70$\pm$0.43& -\\  
   263&  84.6& -70.7&  2.9&4.29$\pm$1.69& 22.31$\pm$1.46 &2.87$\pm$2.98&  7.87$\pm$5.76&  3.95$\pm$1.53&  1.54$\pm$0.88&    -\\
   264&  85.2& -71.0&  7.2&1.47$\pm$0.14& 18.65$\pm$0.30 &1.27$\pm$0.42&  6.29$\pm$1.52&  1.82$\pm$0.19&  0.69$\pm$0.14& 0.60$\pm$0.49\\   
   265&  85.3& -68.3& 2.9&23.23$\pm$5.17& 29.56$\pm$1.10 & 0.41$\pm$0.83&  -&  0.15$\pm$0.04&  0.07$\pm$0.04&  -\\
   266&  85.8& -69.8&  2.7&2.79$\pm$0.52& 20.77$\pm$0.64 &3.31$\pm$1.54&  6.92$\pm$2.83& 14.39$\pm$2.77&  5.41$\pm$1.86&  9.92$\pm$2.29\\
   267&  85.8& -67.8&  8.3&1.77$\pm$1.22& 19.24$\pm$2.21 &0.53$\pm$2.30& 21.90$\pm$31.15&  0.38$\pm$0.28&  0.13$\pm$0.15& -\\   
   269&  85.9& -66.3& 12.2 &3.40$\pm$0.61& 21.46$\pm$0.65& 0.96$\pm$0.69&  2.72$\pm$1.72&  0.67$\pm$0.13&  0.27$\pm$0.11&   -\\   
   270&  86.9& -70.0&  7.1&0.43$\pm$2.70&15.19$\pm$15.96  &4.69$\pm$68.06& 13.28$\pm$153.01&  4.29$\pm$28.15&  1.38$\pm$3.59&  -\\   
   %272&  88.6& -68.6&-& -&-&-& -&    0.00\\
\enddata
\tablecomments{Column 1: Cloud number as described in \citet{Fukui08}. Column 2-3: Central position of each cloud in degrees. Column 4: $\rm X_{CO}$ conversion factor in H/cm$^2$/(K km s$^{-1}$). Column 5: ISRF intensity. Column 6: Dust temperature in K. Column 7: VSG relative abundance compared to the BGs. Column 8: PAH relative abundance compared to the BGs. Column 9: Total dust abundance (D/G). Column 10-11: Dust emissivity at 160 $\mic$ in H/cm$^2$ and $\rm A_v/N_H$ ratio in mag/(H/cm$^{2}$), respectively. Negative parameters or values that could not be derived are indicated by ' - '.}
\end{deluxetable}

\begin{deluxetable}{lcc}
\tablecaption{Most likely values of the dust properties, luminosities and gas masses, for all the clouds \label{tab_avg} }
\tablewidth{240pt}
\tabletypesize{\scriptsize}
\bigskip
\tablehead{Dust properties & Atomic phase & Molecular phase\\}
\startdata
Temperature (K) & 17.6$\pm$1.8  & 19.2$\pm$3.1  \\
Total dust abundance (D/G) & $(2.7^{+1.1}_{-1.6})\times10^{-3}$ & $(2.2^{+1.5}_{-0.9})\times 10^{-3}$  \\
$\rm Y_{PAH}/Y_{BG}$ & (5.4$^{+1.7}_{-1.3}$)10$^{-2}$&  (6.4$^{+3.0}_{-2.0}$)10$^{-2}$ \\
$\rm Y_{VSG}/Y_{BG}$ & (1.1$^{+0.6}_{-0.4}$)10$^{-1}$&  (1.4$^{+1.0}_{-0.6}$)10$^{-1}$ \\
$\rm \epsilon_{160}$ (cm$^2$/H) & (1.0$^{+0.3}_{-0.3}$)$\times$10$^{-25}$  & (8.9$^{+5.9}_{-3.5}$)$\times$10$^{-26}$  \\
$\rm A_v/N_H$ (mag/H cm$^{-2}$) & (6.3$^{+4.5}_{-2.6}$)$\times$ 10$^{-23}$  &  (1.1$^{+2.6}_{-0.8}$)$\times$10$^{-22}$ \\
\hline
Luminosities $\&$ masses & &\\
\hline
$\rm L_{ISRF}$ ($\rm L_{\odot}$) & \multicolumn{2}{c }{(2.3$^{+2.8}_{-1.3}$)$\times$ 10$^{5}$} \\
$\rm L_{TOT}^{Dust}$ ($\rm L_{\odot}$) & \multicolumn{2}{c }{(4.3$^{+14.5}_{-3.3}$)$\times$ 10$^{4}$} \\
$\rm L_{TOT}^{Dust} /L_{ISRF}$  &\multicolumn{2}{c }{ 0.14$^{+0.4}_{-0.1}$} \\
$\rm M_{gas}$ (M$\rm _{\odot}$) & \multicolumn{2}{c }{(7.5$^{+21.9}_{-5.6}$)$\times 10^{4}$}  \\
$\rm L_{TOT}^{Dust}/M_{gas}$ ($\rm L_{\odot}/M_{\odot}$)  & \multicolumn{2}{c }{$\rm 0.49^{+1.3}_{-0.4}$} \\
\hline
\enddata
\end{deluxetable}

\begin{deluxetable}{lccccccccccc}
\tablecaption{Molecular clouds luminosities and masses. \label{tab_lum}}
\tablewidth{400pt}
\tabletypesize{\scriptsize}
%\rotate
\bigskip
\tablehead{Cloud & RA & DEC & L$\rm _{ISRF}$  & L$\rm ^{Dust}_{TOT}$ & L$\rm _{BG}$ & L$\rm _{VSG}$ & L$\rm _{PAH}$ & $\rm \frac{L^{Dust}_{TOT}}{L_{ISRF}}$ &  $\rm M_{gas}$ & $\rm \frac{L^{Dust}_{TOT}}{M_{gas}}$ \\
&& & ($\rm 10^{6}\,L_{\odot}$) &  ($\rm 10^{4}\, L_{\odot}$) &  ($\rm 10^{4}\,L_{\odot}$) &($\rm 10^{4}\,L_{\odot}$) &($\rm 10^{3}\,L_{\odot}$) & ($\%$) &($\rm 10^{4}\,M_{\odot}$) & ($\rm M_{\odot}/L_{\odot}$)\\
}
\startdata
     2&  71.9& -67.2&    1.58&    8.84&    4.34&    2.46&   20.41&    5.59&  138.29&    0.06\\
     3&  72.2& -69.3&    0.20&    3.80&    1.98&    1.45&    3.71&   19.22&    3.58&    1.06\\
     4&  72.3& -69.2&    0.99&   42.96&   21.18&   17.17&   46.11&   43.47&   29.35&    1.46\\
     5&  72.4& -68.4&    1.98&   13.72&    4.99&    6.62&   21.15&    6.94&   41.40&    0.33\\
     6&  72.4& -68.1&    0.25&    1.02&    0.43&    0.50&    0.87&    4.12&    6.58&    0.15\\
     9&  72.6& -69.5&    0.25&    5.15&    2.42&    2.19&    5.38&   20.83&    5.67&    0.91\\
    11&  72.8& -69.0&    0.20&    0.65&    0.07&    0.19&    3.93&    3.31&    5.27&    0.12\\
    14&  73.0& -69.4&    0.35&   91.22&   42.61&   43.87&   47.45&  263.73&   15.17&    6.01\\
    17&  73.4& -69.2&    1.38&  138.21&   80.64&   45.11&  124.53&   99.89&   82.17&    1.68\\
    18&  73.5& -69.3&    0.20&    6.18&    3.66&    1.86&    6.61&   31.27&   20.61&    0.30\\
    19&  73.5& -66.7&    0.20&    2.45&    1.14&    1.11&    2.03&   12.39&    7.38&    0.33\\
    20&  73.6& -67.9&    0.15&    0.10&    0.07&    0.03&    0.04&    0.71&    4.16&    0.03\\
    21&  73.6& -69.5&    0.15&    2.39&    0.54&    1.27&    5.73&   16.10&   13.36&    0.18\\
    23&  74.0& -66.6&    0.79&   28.84&   13.94&   11.85&   30.43&   36.47&   68.79&    0.42\\
    25&  74.3& -69.2&    0.35&    6.61&    2.41&    3.19&   10.08&   19.10&    6.73&    0.98\\
    26&  74.3& -68.7&    0.20&    9.97&    5.00&    4.22&    7.44&   50.42&    5.96&    1.67\\
    27&  74.3& -68.4&    0.35&   39.29&   15.29&   22.39&   16.02&  113.57&    4.16&    9.44\\
    28&  74.3& -68.9&    0.20&    3.34&    1.72&    1.21&    4.04&   16.88&    7.31&    0.46\\
    29&  74.3& -67.0&    0.20&    0.27&    0.13&    0.09&    0.49&    1.36&    2.98&    0.09\\
    34&  74.6& -70.4&    0.25&    0.41&    0.22&    0.15&    0.43&    1.66&    2.34&    0.18\\
    36&  75.2& -66.4&    0.44&    4.89&    2.37&    2.17&    3.49&   11.00&    4.62&    1.06\\
    37&  75.4& -68.1&    0.15&    0.72&    0.02&    0.68&    0.33&    4.88&    0.92&    0.79\\
    38&  75.6& -69.1&    0.35&    5.22&    3.48&    1.38&    3.59&   15.09&    8.27&    0.63\\
    39&  75.8& -65.9&    0.35&    4.61&    2.30&    1.76&    5.47&   13.32&   27.51&    0.17\\
    43&  75.9& -66.7&    0.25&    1.11&    0.45&    0.58&    0.80&    4.49&    5.00&    0.22\\
    44&  75.9& -67.2&    0.30&    6.06&    3.18&    2.27&    6.08&   20.45&    9.90&    0.61\\
    45&  76.0& -67.3&    0.40&   15.34&    8.76&    4.95&   16.30&   38.82&   14.81&    1.04\\
    46&  76.1& -68.0&    0.44&    5.82&    2.64&    2.57&    6.16&   13.10&    8.83&    0.66\\
    47&  76.2& -66.7&    0.25&    0.68&    0.45&    0.16&    0.74&    2.77&    2.52&    0.27\\
    48&  76.2& -70.1&    0.40&   15.64&    6.57&    7.48&   15.85&   39.57&   21.04&    0.74\\
    50&  76.3& -66.8&    0.59&    6.71&    3.51&    2.36&    8.41&   11.32&   14.72&    0.46\\
    51&  76.6& -70.2&    0.25&    1.88&    0.72&    0.83&    3.27&    7.60&    5.49&    0.34\\
%    52&  76.7& -67.9&    0.15&   -&   -&   -&  -&  -&   -&-\\
    53&  76.8& -70.7&    0.15&    1.50&    0.93&    0.41&    1.62&   10.12&    2.45&    0.61\\
    55&  76.9& -69.0&    0.44&   17.69&    9.27&    5.49&   29.29&   39.78&   93.49&    0.19\\
    58&  77.2& -69.4&    1.19&   32.89&   17.62&   10.57&   46.96&   27.73&   71.27&    0.46\\
    59&  77.3& -68.7&    0.25&   14.21&    6.65&    6.03&   15.22&   57.51&   15.83&    0.90\\
    60&  77.3& -68.5&    0.25&    3.83&    2.05&    1.17&    6.05&   15.49&    4.19&    0.91\\
    63&  77.7& -68.9&    1.33&  124.60&   67.32&   49.60&   76.82&   93.39&  106.32&    1.17\\
    64&  77.7& -67.1&    0.54&    7.48&    3.76&    2.77&    9.39&   13.75&   35.46&    0.21\\
    65&  77.8& -69.5&    0.15&    0.90&    0.46&    0.36&    0.71&    6.04&    1.09&    0.82\\
    66&  78.0& -67.8&    0.59&    5.42&    2.87&    1.80&    7.46&    9.14&   31.21&    0.17\\
    67&  78.0& -67.2&    0.64&    5.21&    2.63&    1.66&    9.16&    8.12&   15.85&    0.33\\
    68&  78.1& -69.1&    1.24&   27.01&   12.38&   10.27&   43.52&   21.86&   53.43&    0.51\\
    69&  78.1& -70.5&    0.89&   18.76&    9.30&    6.86&   26.06&   21.10&   18.82&    1.00\\
    70&  78.2& -68.2&    0.59&    3.14&    1.45&    1.22&    4.69&    5.29&   18.83&    0.17\\
    71&  78.3& -69.6&    1.19&   44.02&   24.02&   15.11&   48.84&   37.12&   66.20&    0.66\\
    72&  78.3& -69.4&    0.49&   89.57&   58.51&   27.82&   32.39&  181.26&    9.53&    9.40\\
    73&  78.5& -67.4&    0.15&    4.35&    2.20&    1.72&    4.29&   29.37&    2.72&    1.60\\
    75&  78.6& -68.8&    0.40&    3.19&    1.71&    1.13&    3.46&    8.06&   15.72&    0.20\\
    76&  78.6& -67.5&    0.35&    9.64&    4.69&    3.97&    9.78&   27.87&    8.95&    1.08\\
    77&  78.8& -70.6&    0.40&    2.55&    1.31&    0.84&    3.97&    6.45&    3.84&    0.66\\
    78&  78.8& -70.0&    0.30&    0.51&    0.27&    0.16&    0.75&    1.73&    3.92&    0.13\\
    80&  79.0& -68.1&    2.92&   18.22&   10.28&    5.18&   27.55&    6.25&   96.26&    0.19\\
    82&  79.2& -68.8&    0.40&    6.78&    3.86&    2.21&    7.14&   17.16&   10.08&    0.67\\
    83&  79.2& -69.4&    0.15&    4.95&    2.94&    1.51&    5.04&   33.42&    3.38&    1.47\\
    86&  79.3& -71.2&    0.25&    8.16&    4.31&    3.03&    8.18&   33.01&   14.35&    0.57\\
    87&  79.4& -68.8&    0.25&    5.86&    3.22&    2.15&    4.86&   23.72&   14.99&    0.39\\
    88&  79.4& -69.3&    0.25&    7.02&    0.54&    6.48&    0.00&   28.40&    2.12&    3.32\\
    89&  79.4& -66.7&    0.35&    7.52&    5.27&    1.90&    3.52&   21.75&    1.66&    4.54\\
    90&  79.5& -69.5&    0.25&    4.17&    1.95&    1.83&    3.87&   16.86&    1.62&    2.57\\
    92&  79.6& -70.0&    0.25&    3.11&    1.61&    1.15&    3.56&   12.60&    7.02&    0.44\\
    93&  79.6& -66.3&    0.15&    0.19&    0.11&    0.05&    0.28&    1.28&    1.78&    0.11\\
    94&  79.7& -69.9&    0.15&    0.66&    0.40&    0.00&    2.58&    4.44&    3.65&    0.18\\
    95&  79.8& -66.4&    0.15&    0.50&    0.36&    0.12&    0.22&    3.35&    3.83&    0.13\\
    96&  79.8& -69.6&    1.09&  155.75&   40.29&  104.03&  114.34&  143.27&   51.08&    3.05\\
    98&  79.9& -69.1&    0.54&   19.86&    6.29&   10.87&   27.00&   36.54&   12.38&    1.60\\
    99&  80.0& -70.7&    0.54&    5.03&    2.79&    1.66&    5.85&    9.26&   15.63&    0.32\\
   100&  80.0& -66.9&    0.30&    5.57&    3.75&    1.44&    3.84&   18.80&    4.50&    1.24\\
   102&  80.1& -68.5&    0.15&    0.36&    0.27&    0.07&    0.14&    2.42&    3.39&    0.11\\
   103&  80.3& -71.7&    0.05&-&   -&-&-&-&-&-\\
   105&  80.3& -70.0&    1.19&   15.53&    5.82&    6.84&   28.77&   13.10&   47.62&    0.33\\
   106&  80.3& -68.7&    0.20&    2.75&    1.67&    0.65&    4.26&   13.91&    3.96&    0.69\\
   107&  80.4& -68.0&    0.30&    6.00&    2.61&    2.80&    5.90&   20.24&    7.96&    0.75\\
   108&  80.4& -68.8&    0.59&    9.77&    4.64&    3.33&   17.96&   16.47&   24.47&    0.40\\
   109&  80.5& -69.8&    0.15&    3.77&    1.89&    1.68&    1.99&   25.45&    2.11&    1.79\\
   110&  80.5& -69.7&    0.54&   34.34&   18.12&   11.47&   47.44&   63.17&   39.71&    0.86\\
   111&  80.5& -71.6&    0.15&    1.78&    0.86&    0.79&    1.27&   11.98&    2.72&    0.65\\
   112&  80.5& -68.5&    0.40&    2.69&    1.53&    0.79&    3.67&    6.80&   11.46&    0.23\\
   113&  80.6& -68.6&    0.20&    0.83&    0.76&    0.00&    0.63&    4.17&    2.66&    0.31\\
   114&  80.6& -67.9&    3.85&  496.99&  202.24&  261.13&  336.13&  128.94&  207.11&    2.40\\
   115&  80.7& -65.7&    0.30&    2.19&    0.75&    1.19&    2.48&    7.39&    6.51&    0.34\\
   116&  80.7& -69.9&    0.20&    5.46&    2.70&    2.38&    3.88&   27.64&    3.84&    1.42\\
   117&  80.7& -67.1&    0.10&    2.15&    0.78&    0.93&    4.41&   21.76&    5.62&    0.38\\
   118&  80.8& -68.3&    0.40&    1.58&    1.00&    0.47&    1.02&    3.99&   22.92&    0.07\\
   119&  80.8& -66.7&    0.64&    2.21&    0.31&    0.91&    9.89&    3.44&   15.94&    0.14\\
   120&  80.8& -66.5&    0.15&    0.09&    0.03&    0.02&    0.32&    0.59&    4.09&    0.02\\
   121&  80.8& -67.1&    0.30&    5.73&    2.75&    2.01&    9.74&   19.32&   13.61&    0.42\\
   123&  80.8& -71.7&    0.44&    4.31&    1.80&    2.20&    3.11&    9.69&   11.26&    0.38\\
   126&  81.1& -67.5&    0.40&    0.99&    0.61&    0.00&    3.80&    2.51&    6.82&    0.15\\
   127&  81.1& -70.5&    0.30&    0.38&    0.15&    0.12&    1.13&    1.29&    3.06&    0.13\\
   128&  81.1& -68.4&    0.84&   15.67&    8.25&    5.25&   21.65&   18.65&   37.80&    0.41\\
   129&  81.1& -69.7&    0.69&   73.01&   35.69&   29.89&   74.22&  105.53&  119.02&    0.61\\
   130&  81.2& -69.2&    0.25&    5.70&    4.16&    0.89&    6.53&   23.09&    8.35&    0.68\\
   131&  81.2& -71.6&    0.20&    0.38&    0.01&    0.32&    0.52&    1.93&    4.33&    0.09\\
   133&  81.4& -69.3&    0.25&    5.58&    2.84&    2.12&    6.29&   22.59&   13.13&    0.43\\
   134&  81.4& -66.4&    0.15&    3.41&    1.64&    1.56&    2.08&   22.98&    0.38&    8.90\\
   135&  81.5& -66.2&    1.93&  120.37&   50.05&   56.06&  142.53&   62.46&  212.67&    0.57\\
   137&  81.6& -68.7&    0.15&    1.56&    0.77&    0.73&    0.54&   10.51&    0.60&    2.58\\
   138&  81.6& -67.7&    0.44&    2.47&    2.14&    0.22&    1.04&    5.54&    2.20&    1.12\\
   139&  81.6& -68.8&    0.20&   27.61&   10.33&   16.02&   12.68&  139.70&    4.89&    5.64\\
   140&  81.6& -67.8&    0.15&    0.36&    0.27&    0.04&    0.50&    2.40&    1.58&    0.23\\
   141&  81.7& -65.9&    0.05&-&-&-&-&-&-&-\\
   142&  81.7& -68.9&    0.15&    8.37&    3.47&    4.57&    3.29&   56.48&    4.16&    2.01\\
   143&  81.7& -71.3&    1.83&    8.91&    5.98&    1.57&   13.57&    4.87&   35.06&    0.25\\
   144&  81.8& -70.5&    0.15&    2.12&    0.97&    0.85&    3.00&   14.32&    4.70&    0.45\\
   145&  81.9& -70.6&    0.35&    6.16&    2.68&    2.66&    8.26&   17.82&   12.12&    0.51\\
   146&  82.0& -70.9&    0.30&    3.50&    1.79&    1.17&    5.42&   11.80&   11.99&    0.29\\
   147&  82.1& -71.7&    0.54&    0.73&    0.45&    0.06&    2.23&    1.34&   28.30&    0.03\\
   148&  82.1& -69.9&    0.20&    1.21&    0.99&    0.00&    2.12&    6.10&    5.67&    0.21\\
   150&  82.5& -68.5&    0.20&    2.45&    1.27&    0.93&    2.43&   12.37&    6.21&    0.39\\
   152&  82.6& -70.9&    0.15&    0.75&    0.43&    0.23&    0.90&    5.06&    2.68&    0.28\\
   154&  82.9& -68.5&    2.17&  108.34&   45.03&   53.44&   98.64&   49.83&   76.18&    1.42\\
   155&  83.1& -67.7&    0.94&   55.02&   24.01&   27.38&   36.23&   58.60&   29.13&    1.89\\
   156&  83.1& -71.2&    0.49&    8.09&    3.56&    3.23&   13.05&   16.38&    7.58&    1.07\\
   157&  83.1& -68.6&    0.44&   12.59&    3.98&    7.35&   12.62&   28.30&    8.52&    1.48\\
   158&  83.1& -66.4&    0.44&   42.57&   10.86&   30.21&   15.03&   95.72&   11.02&    3.86\\
   159&  83.1& -69.8&    0.30&    9.72&    6.19&    3.05&    4.73&   32.77&    7.30&    1.33\\
   160&  83.2& -68.9&    0.15&    4.87&    1.46&    2.75&    6.52&   32.84&    2.23&    2.19\\
   161&  83.2& -67.5&    0.20&    4.67&    1.31&    2.64&    7.12&   23.60&    6.38&    0.73\\
   162&  83.2& -69.0&    0.25&    9.36&    3.76&    4.63&    9.72&   37.90&   13.24&    0.71\\
   163&  83.4& -68.3&    0.35&    1.67&    0.92&    0.43&    3.17&    4.82&   15.20&    0.11\\
   164&  83.7& -68.2&    0.40&    6.61&    3.36&    1.96&   12.88&   16.72&   20.94&    0.32\\
   166&  83.8& -67.7&    0.25&    2.03&    1.22&    0.66&    1.43&    8.21&    0.40&    5.02\\
   167&  83.9& -70.8&    0.25&    2.68&    1.49&    0.95&    2.46&   10.86&   11.84&    0.23\\
   171&  83.9& -69.0&    0.84&   52.54&   12.08&   36.51&   39.47&   62.55&  213.92&    0.25\\
   173&  84.0& -70.7&    0.35&    3.59&    1.80&    1.38&    4.13&   10.37&   12.52&    0.29\\
   175&  84.1& -68.4&    0.15&   -&   -&   -&   -&   -&   -&-\\
 %  176&  84.2& -71.4&    0.20&   -&   -&   -&  -&  -&   -&-\\
   177&  84.3& -66.9&    0.15&    0.46&    0.13&    0.29&    0.41&    3.12&    4.06&    0.11\\
   178&  84.3& -69.8&    0.30&   19.70&   11.09&    5.53&   30.81&   66.45&   20.21&    0.98\\
   179&  84.3& -66.3&    0.44&    6.80&    2.29&    3.68&    8.36&   15.30&   19.89&    0.34\\
   180&  84.3& -66.4&    0.15&    3.94&    1.67&    1.91&    3.50&   26.57&    9.33&    0.42\\
   181&  84.4& -69.7&    0.49&   61.63&   45.27&   11.70&   46.48&  124.71&   29.16&    2.11\\
   184&  84.6& -69.6&    0.25&   78.28&   49.43&   23.86&   49.89&  316.84&   22.07&    3.55\\
   185&  84.6& -71.3&    0.35&    3.03&    1.69&    1.00&    3.44&    8.77&   22.60&    0.13\\
   186&  84.6& -69.1&    1.09& -&   -& -&   -& -&   -&-\\
   187&  84.6& -71.3&    0.25&    0.91&    0.51&    0.31&    0.91&    3.68&    4.99&    0.18\\
   188&  84.6& -70.3&    0.25&    4.21&    1.84&    2.13&    2.31&   17.03&    5.65&    0.74\\
   189&  84.7& -69.3&    0.25&    3.46&    0.00&    3.44&    0.16&   14.01&    0.68&    5.07\\
   190&  84.7& -68.9&    0.15&    7.04&    1.01&    5.70&    3.31&   47.47&    2.75&    2.56\\
   191&  84.8& -69.5&    0.64&  247.64&  141.60&   93.07&  129.75&  385.51&   60.34&    4.10\\
   194&  84.9& -69.3&    0.15&    6.28&    2.00&    4.20&    0.73&   42.36&    0.75&    8.34\\
   195&  85.0& -71.2&    0.49&   34.09&   20.90&    9.52&   36.71&   69.00&   22.72&    1.50\\
   196&  85.0& -71.5&    0.69&    4.00&    2.20&    1.27&    5.32&    5.78&   59.82&    0.07\\
   197&  85.0& -70.1&    9.19& 1555.59&  982.59&  499.35&  736.42&  169.25&  752.86&    2.07\\
   198&  85.1& -71.2&    0.15&    5.71&    3.45&    1.79&    4.73&   38.52&    6.02&    0.95\\
   200&  85.1& -69.1&    0.30&  108.43&   26.15&   80.86&   14.17&  365.72&    6.00&   18.08\\
   201&  85.2& -69.0&    0.25&    0.70&    0.21&    0.45&    0.43&    2.84&    3.17&    0.22\\
   203&  85.3& -70.9&    0.40&    3.34&    1.40&    1.24&    7.04&    8.46&   17.04&    0.20\\
   204&  85.4& -69.0&    0.15&    9.28&    4.90&    3.93&    4.45&   62.58&    4.00&    2.32\\
   206&  85.7& -69.7&    0.25&   23.96&    9.12&   12.80&   20.38&   96.98&   10.28&    2.33\\
   207&  85.7& -69.7&    0.20&   13.10&    4.98&    6.97&   11.47&   66.28&    7.15&    1.83\\
   208&  85.8& -68.0&    0.30&    0.90&    0.44&    0.34&    1.28&    3.03&   16.77&    0.05\\
   209&  85.9& -69.4&    0.30&   18.18&    9.11&    7.04&   20.28&   61.31&   11.17&    1.63\\
   210&  85.9& -70.2&    0.20&    1.73&    0.74&    0.77&    2.22&    8.74&    3.58&    0.48\\
   211&  85.9& -67.9&    0.10&    1.04&    0.53&    0.42&    0.95&   10.52&    5.54&    0.19\\
   212&  86.0& -71.1&    0.69&    3.94&    2.48&    0.80&    6.55&    5.70&   54.74&    0.07\\
   213&  86.0& -67.4&    0.05&-&-&-&-&-&-&-\\
   214&  86.0& -69.3&    0.30&    6.26&    3.12&    2.62&    5.31&   21.13&    4.70&    1.33\\
   217&  86.2& -69.7&    0.20&    3.93&    2.97&    0.51&    4.49&   19.89&   14.29&    0.28\\
   218&  86.2& -67.3&    0.05&-&-&-&-&-&-&-\\
   220&  86.4& -69.8&    0.44&   19.59&   12.04&    5.91&   16.44&   44.06&   28.13&    0.70\\
   221&  86.4& -67.1&    0.15&    4.60&    2.87&    1.40&    3.30&   31.02&    5.33&    0.86\\
   223&  86.6& -69.6&    0.54&   19.62&   11.10&    6.76&   17.55&   36.09&   27.60&    0.71\\
   224&  86.8& -68.1&    0.25&    0.57&    0.04&    0.43&    0.99&    2.33&    4.87&    0.12\\
   225&  86.9& -70.7&    1.43&    5.91&    3.55&    1.27&   10.87&    4.13&   96.16&    0.06\\
   226&  87.0& -69.9&    0.74&   12.87&    8.36&    2.86&   16.50&   17.36&   27.83&    0.46\\
   227&  87.1& -70.1&    0.59&   43.48&    5.34&   35.94&   22.05&   73.32&   30.67&    1.42\\
   229&  87.6& -68.5&    0.05&-&-&-&-&-&-&-\\
   230&  88.9& -68.2&    1.09&    9.40&    6.55&    1.90&    9.49&    8.65&   50.95&    0.18\\
   231&  71.8& -67.5&    0.05&-&-&-&-&-&-&-\\
   238&  75.2& -68.1&    0.10&    0.89&    0.44&    0.41&    0.33&    8.97&    2.02&    0.44\\
   243&  78.0& -70.8&    0.10&    0.29&    0.17&    0.09&    0.32&    2.89&    0.68&    0.42\\
   250&  81.5& -65.9&    0.10&    0.16&    0.08&    0.08&    0.04&    1.62&    0.86&    0.19\\
   252&  82.0& -67.4&    0.10&    8.85&    3.28&    5.26&    3.02&   89.51&    1.62&    5.47\\
   253&  82.6& -68.0&    0.10&    0.65&    0.43&    0.23&    0.00&    6.61&    1.66&    0.39\\
   254&  83.1& -70.9&    0.10&   -&   -&   -&   -&   -&   -&-\\
   255&  83.1& -67.6&    0.15&    0.30&    0.13&    0.14&    0.32&    2.05&    0.27&    1.14\\
   256&  83.6& -68.4&    0.10&    0.47&    0.20&    0.16&    1.07&    4.75&    1.70&    0.28\\
   257&  83.8& -67.5&    0.10&   -&   -&   -&   -&  -&   -&-\\
   258&  83.8& -66.3&    0.10&    0.19&    0.12&    0.07&    0.04&    1.94&    1.04&    0.18\\
   259&  83.9& -67.2&    0.10&    0.06&    0.02&    0.04&    0.00&    0.63&    0.30&    0.21\\
   261&  84.1& -68.8&    0.10&   -&   -&   -&   -&   -&   -&-\\
   263&  84.6& -70.7&    0.10&    2.38&    0.99&    1.19&    2.02&   24.09&    0.73&    3.27\\
   264&  85.2& -71.0&    0.10&    0.59&    0.32&    0.20&    0.63&    5.94&    1.58&    0.37\\
   265&  85.3& -68.3&    0.10&    0.20&    0.17&    0.02&    0.00&    1.99&    0.39&    0.51\\
   266&  85.8& -69.8&    0.10&    2.81&    1.05&    1.55&    2.02&   28.43&    0.36&    7.83\\
   267&  85.8& -67.8&    0.10&    0.18&    0.09&    0.02&    0.62&    1.81&    1.90&    0.09\\
   269&  85.9& -66.3&    0.05&-&-&-&-&-&-&-\\
   270&  86.9& -70.0&    0.10&    0.71&    0.14&    0.48&    0.85&    7.20&    1.98&    0.36\\
\enddata
\tablecomments{Column 1: Cloud number as described in \citet{Fukui08}. Column 2-3: Central position of each cloud in degrees. Column 4-8: Luminosities in unit of solar luminosity, respectively: incident luminosity coming from the ISRF, total luminosity emitted by dust, luminosity coming from the BGs, the VSGs, and the PAHs respectively. Column 9: Ratio of the total luminosity emitted by dust over the incident luminosity in percent. Column 10-11: Gas mass in unit of solar mass and ratio between the total luminosity emitted by dust and the gas mass in unit of solar mass/solar luminosity. Values that could not be derived are indicated by ' - '.}
\end{deluxetable}
